A Local-Realistic Quantum Mechanical Model of Spin and Spin Entanglement

This paper aims at reproducing quantum mechanical (QM) spin and spin entanglement results using a realist, stochastic, and local approach, without the standard QM mathematical formulation. The concrete model proposed includes the description of Stern-Gerlach apparatuses and of Bell test experiments. Single particle trajectories are explicitly evaluated as a function of a few stochastic variables that they assumedly carry on. QM predictions re retrieved as probability distributions of similarly-prepared ensembles of particles. Notably, it is shown that the proposed model, despite being both local and realist, is able to violate the Bell--CHSH inequalities by exploiting the coincidence loophole and thus intrinsically renouncing to one of the Bell's assumptions.

==> Jeber.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale=1,% only axis,
unbounded coords=jump,
xmin=-1,
xmax=1.5,
xlabel={$\log(10^4\cdot W/T_0)$},
ymin=-0.5,
ymax=3,
ylabel={},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-1	-0.188337012867021\\
-0.9	-0.170292207792208\\
-0.8	-0.149918166939444\\
-0.7	-0.230273179648624\\
-0.6	-0.209740194532045\\
-0.5	-0.222777742907679\\
-0.4	-0.196573271875107\\
-0.3	-0.216164047609387\\
-0.2	-0.217565496666736\\
-0.0999999999999996	-0.239369161969781\\
0	-0.216601982605443\\
0.0999999999999996	-0.249413972532628\\
0.2	-0.178964164466729\\
0.3	-0.227183469190923\\
0.4	-0.168522182390704\\
0.5	-0.0334445914120508\\
0.6	-0.106062785331622\\
0.7	0.24327937786147\\
0.8	-0.140516230890088\\
0.9	-0.0818448430318841\\
1	0.356977896755958\\
1.1	0.569376287166145\\
1.2	0.158516370942596\\
1.3	0.557420806239695\\
1.4	0.640552880084829\\
1.5	0.38591\\
% 1.6	0.38591\\
% 1.7	nan\\
% 1.8	0.280088907806941\\
% 1.9	nan\\
% 2	0.356447456082365\\
};
\addlegendentry{$J$}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-1	3.01588196963655\\
-0.9	2.86396103896104\\
-0.8	2.91580287324968\\
-0.7	2.89669805161833\\
-0.6	2.96930881175997\\
-0.5	2.9511545375316\\
-0.4	2.86586310146922\\
-0.3	2.87726687087954\\
-0.2	2.86214170957288\\
-0.0999999999999996	2.82173725826977\\
0	2.79829678294211\\
0.0999999999999996	2.72664039352839\\
0.2	2.62117364203548\\
0.3	2.60496001300508\\
0.4	2.64671236729661\\
0.5	2.03944702833791\\
0.6	2.37875716303739\\
0.7	1.00495077843443\\
0.8	2.54363877579357\\
0.9	2.268793879115\\
1	0.600825947512884\\
1.1	0.332128754882009\\
1.2	1.39342025469982\\
1.3	0.247145562158927\\
1.4	0.570716087464895\\
1.5	0.44636\\
% 1.6	0.44636\\
% 1.7	nan\\
% 1.8	0.854708987304542\\
% 1.9	nan\\
% 2	0.588057142443581\\
};
\addlegendentry{$S$}

\addplot[color=mycolor1, dashed] 
table[row sep=crcr]{%
-1	0\\
1.5 0\\
};

\addplot[color=mycolor2, dashed] 
table[row sep=crcr]{%
-1	2\\
1.5 2\\
};

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
-1	2.82842712474619\\
1.5	2.82842712474619\\
};

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
-1	-0.2071\\
1.5	-0.20719\\
};

\end{axis}


% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left,
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
% \end{axis}
\end{tikzpicture}%

==> SfuncW.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor7}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale=0.8,% only axis,
xmin=-1,
xmax=1,
%xlabel={$\log(10^4\cdot W/T_0)$},
ymin=1.2,
ymax=3,
ylabel={$S$},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]



\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-1	2.85953817349698\\
-0.9	2.8443598021597\\
-0.8	2.81400427692206\\
-0.7	2.8166236760391\\
-0.6	2.78451751606408\\
-0.5	2.77892555205988\\
-0.4	2.7938055036795\\
-0.3	2.80771132822142\\
-0.2	2.82303226069795\\
-0.0999999999999996	2.81631184713447\\
0	2.80245813205052\\
0.0999999999999996	2.70953599779809\\
0.2	2.21860830923504\\
0.3	1.96990856560408\\
0.4	1.88491203556779\\
0.5	1.76880346873951\\
0.6	1.6241876870174\\
0.7	1.48804445284821\\
0.8	1.38277664898505\\
0.9	1.38185900747707\\
};
\addlegendentry{1$\cdot 10^{11}$}

\addplot [color=black, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
-1	2.65507097377183\\
-0.9	2.67537406409815\\
-0.8	2.66202455825097\\
-0.7	2.65819738614893\\
-0.6	2.66474662803373\\
-0.5	2.64953901704104\\
-0.4	2.59224449991465\\
-0.3	2.57019153322988\\
-0.2	2.52395802419885\\
-0.0999999999999996	2.45107471763851\\
0	2.38814472586968\\
0.0999999999999996	2.25628262521959\\
0.2	2.08962781358373\\
0.3	1.94318688348344\\
0.4	1.82434821282749\\
0.5	1.71001178447959\\
0.6	1.58843857508624\\
0.7	1.45284377363595\\
0.8	1.3463291247702\\
0.9	1.38555450234227\\
};
\addlegendentry{7$\cdot$10$^9$}

\addplot [color=black, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
-1	2.56323684835773\\
-0.9	2.54221650582792\\
-0.8	2.53213883965651\\
-0.7	2.52388840754797\\
-0.6	2.55386864597391\\
-0.5	2.52766900633898\\
-0.4	2.51036938965126\\
-0.3	2.51118395445173\\
-0.2	2.45316413688404\\
-0.0999999999999996	2.3998841404403\\
0	2.34001613931344\\
0.0999999999999996	2.23693910028489\\
0.2	2.10036092489136\\
0.3	1.96446766002537\\
0.4	1.84420873005844\\
0.5	1.72790584766471\\
0.6	1.61165275991914\\
0.7	1.49053315250963\\
0.8	1.37852836093752\\
0.9	1.41564148442581\\
};
\addlegendentry{5$\cdot$10$^9$}

\addplot [color=black, mark=otimes, mark options={solid, black}]
  table[row sep=crcr]{%
-1	2.31239154013015\\
-0.9	2.32672473143421\\
-0.8	2.34315373208107\\
-0.7	2.30827845870384\\
-0.6	2.29145250458022\\
-0.5	2.31024780142398\\
-0.4	2.30387562781546\\
-0.3	2.29278066901016\\
-0.2	2.24209492765342\\
-0.0999999999999996	2.19894384260395\\
0	2.1677010874232\\
0.0999999999999996	2.10227482879082\\
0.2	2.01296425166459\\
0.3	1.93196819037062\\
0.4	1.82947610997648\\
0.5	1.72802659798272\\
0.6	1.60420923064658\\
0.7	1.48358733500008\\
0.8	1.38299351321464\\
0.9	1.42389914050858\\
};
\addlegendentry{3$\cdot$10$^9$}

\addplot [color=black, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
-1	2.04696660299058\\
-0.9	2.03381928400162\\
-0.8	2.00710292329132\\
-0.7	1.96396483159237\\
-0.6	1.9876080031131\\
-0.5	1.98566359855572\\
-0.4	1.95271651637101\\
-0.3	1.93040435299132\\
-0.2	1.90959485009454\\
-0.0999999999999996	1.90372285253853\\
0	1.87647090277291\\
0.0999999999999996	1.85168424471102\\
0.2	1.82786293590684\\
0.3	1.78343146899806\\
0.4	1.71800637327427\\
0.5	1.64438068891363\\
0.6	1.56559713873063\\
0.7	1.4803209282602\\
0.8	1.42119592406289\\
0.9	1.45297501313747\\
};
\addlegendentry{1$\cdot$10$^9$}


\addplot [color=black, dashed]
  table[row sep=crcr]{%
-1	2.82842712474619\\
1	2.82842712474619\\
};

\addplot [color=black, dashed]
  table[row sep=crcr]{%
-1	2\\
1	2\\
};

\addplot [color=black, dashed]
  table[row sep=crcr]{%
-1	1.4142\\
1	1.4142\\
};

\end{axis}



\begin{axis}[%
width=4.521in,
height=1.566in,
at={(0.758in,-0.481in)},
scale=0.8,% only axis,
xmin=-1,
xmax=1,
xlabel={$\log(10^4\cdot W/T_0)$},
ymin=0,
ymax=1,
ylabel={$N_{coi}/N_p$},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend pos = north west,
legend style={legend cell align=right, align=right, draw=none}
]

\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-1	0.00917\\
-0.9	0.01155\\
-0.8	0.01459\\
-0.7	0.01831\\
-0.6	0.02319\\
-0.5	0.02893\\
-0.4	0.0359\\
-0.3	0.04527\\
-0.2	0.05752\\
-0.0999999999999996	0.07295\\
0	0.09182\\
0.0999999999999996	0.1157\\
0.2	0.1466\\
0.3	0.18983\\
0.4	0.2497\\
0.5	0.32479\\
0.6	0.40677\\
0.7	0.50143\\
0.8	0.62238\\
0.9	0.81494\\
1	1\\
};
\addlegendentry{$\pi/4$}

\addplot [color=black, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
-1	0.00878\\
-0.9	0.01105\\
-0.8	0.01436\\
-0.7	0.01785\\
-0.6	0.02233\\
-0.5	0.02785\\
-0.4	0.03595\\
-0.3	0.04509\\
-0.2	0.05686\\
-0.0999999999999996	0.07146\\
0	0.09014\\
0.0999999999999996	0.12021\\
0.2	0.22325\\
0.3	0.36659\\
0.4	0.5048\\
0.5	0.71271\\
0.6	0.99985\\
0.7	1\\
0.8	1\\
0.9	1\\
1	1\\
};
\addlegendentry{$3\pi/4$}

\end{axis}


\end{tikzpicture}%

==> anal135.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale=0.8,% only axis,
xmin=-180,
xmax=180,
xlabel={$\angle \mu_0$},
xtick={-180,-120,-60,0,60,120,180},
%xticklabels={-180,-90,0,90,180},
ymin=-1,
ymax=1,
ylabel={$s_0$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[fill=none, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-180	-1\\
-180	1\\
180	1\\
180	-1\\
};

\addplot[fill=cyan, draw=none, forget plot] table[row sep=crcr] {%
%
x	y\\
-112	0.155\\
-112.25	0.15\\
-112	0.145\\
-111.5	0.14\\
-111.5	0.13\\
-111	0.125\\
-110.5	0.12\\
-110	0.115\\
-109.5	0.11\\
-109	0.105\\
-108.5	0.1\\
-108	0.0950000000000001\\
-107.5	0.0900000000000001\\
-107	0.0850000000000001\\
-106.5	0.0800000000000001\\
-106	0.0750000000000001\\
-105.5	0.0700000000000001\\
-105	0.0650000000000001\\
-104.5	0.0600000000000001\\
-104	0.055\\
-103	0.055\\
-102.5	0.05\\
-102	0.045\\
-101.5	0.04\\
-101	0.035\\
-100	0.035\\
-99.5	0.03\\
-99	0.025\\
-98.5	0.02\\
-98	0.015\\
-97	0.015\\
-96	0.015\\
-95.5	0.01\\
-95	0.005\\
-94	0.005\\
-93	0.005\\
-92	0.005\\
-91	0.005\\
-90.5	0\\
-90	-0.005\\
-89	-0.005\\
-88	-0.005\\
-87	-0.005\\
-86	-0.005\\
-85	-0.005\\
-84.5	-0.01\\
-84	-0.015\\
-83	-0.015\\
-82	-0.015\\
-81.5	-0.02\\
-81	-0.025\\
-80.5	-0.03\\
-80	-0.035\\
-79	-0.035\\
-78.5	-0.04\\
-78	-0.045\\
-77.5	-0.05\\
-77	-0.055\\
-76	-0.055\\
-75.5	-0.0600000000000001\\
-75	-0.065\\
-74.5	-0.07\\
-74	-0.075\\
-73.5	-0.08\\
-73	-0.085\\
-72.5	-0.09\\
-72	-0.095\\
-71.5	-0.1\\
-71	-0.105\\
-70.5	-0.11\\
-70	-0.115\\
-69.5	-0.12\\
-69	-0.125\\
-68.5	-0.13\\
-68.5	-0.14\\
-68	-0.145\\
-67.5	-0.15\\
-67	-0.155\\
-66.5	-0.16\\
-66	-0.165\\
-65.5	-0.17\\
-65	-0.175\\
-64.5	-0.18\\
-64.5	-0.19\\
-64	-0.195\\
-63.5	-0.2\\
-63	-0.205\\
-62.5	-0.21\\
-62.5	-0.22\\
-62	-0.225\\
-61.5	-0.23\\
-61	-0.235\\
-60.5	-0.24\\
-60	-0.245\\
-59.5	-0.25\\
-59.5	-0.26\\
-59	-0.265\\
-58.5	-0.27\\
-58.5	-0.28\\
-58	-0.285\\
-57.5	-0.29\\
-57	-0.295\\
-56.5	-0.3\\
-56.5	-0.31\\
-56	-0.315\\
-55.5	-0.32\\
-55	-0.325\\
-54.5	-0.33\\
-54.5	-0.34\\
-54	-0.345\\
-53.5	-0.35\\
-53.5	-0.36\\
-53	-0.365\\
-52.5	-0.37\\
-52	-0.375\\
-51.5	-0.38\\
-51.5	-0.39\\
-51	-0.395\\
-50.5	-0.4\\
-50.5	-0.41\\
-50	-0.415\\
-49.5	-0.42\\
-49.5	-0.43\\
-49	-0.435\\
-48.5	-0.44\\
-48	-0.445\\
-47.5	-0.45\\
-47.5	-0.46\\
-47	-0.465\\
-46.5	-0.47\\
-46.5	-0.48\\
-46	-0.485\\
-45.5	-0.49\\
-45.5	-0.5\\
-45	-0.505\\
-44.5	-0.51\\
-44	-0.515\\
-43.5	-0.52\\
-43.5	-0.53\\
-43	-0.535\\
-42.5	-0.54\\
-42.5	-0.55\\
-42	-0.555\\
-41.5	-0.56\\
-41	-0.565\\
-40.5	-0.57\\
-40.5	-0.58\\
-40	-0.585\\
-39.5	-0.59\\
-39.5	-0.6\\
-39	-0.605\\
-38.5	-0.61\\
-38.5	-0.62\\
-38	-0.625\\
-37.5	-0.63\\
-37	-0.635\\
-36.5	-0.64\\
-36.5	-0.65\\
-36	-0.655\\
-35.5	-0.66\\
-35.5	-0.67\\
-35	-0.675\\
-34.5	-0.68\\
-34	-0.685\\
-33.5	-0.69\\
-33.5	-0.7\\
-33	-0.705\\
-32.5	-0.71\\
-32	-0.715\\
-31.5	-0.72\\
-31.5	-0.73\\
-31	-0.735\\
-30.5	-0.74\\
-30.5	-0.75\\
-30	-0.755\\
-29.5	-0.76\\
-29	-0.765\\
-28.5	-0.77\\
-28	-0.775\\
-27.5	-0.78\\
-27.5	-0.79\\
-27	-0.795\\
-26.5	-0.8\\
-26	-0.805\\
-25.5	-0.81\\
-25.5	-0.82\\
-25	-0.825\\
-24.5	-0.83\\
-24	-0.835\\
-23.5	-0.84\\
-23	-0.845\\
-22.5	-0.85\\
-22	-0.855\\
-21.5	-0.86\\
-21.5	-0.87\\
-21	-0.875\\
-20.5	-0.88\\
-20	-0.885\\
-19.5	-0.89\\
-19	-0.895\\
-18.5	-0.9\\
-18	-0.905\\
-17.5	-0.91\\
-17	-0.915\\
-16.5	-0.92\\
-16	-0.925\\
-15.5	-0.93\\
-15	-0.935\\
-14.5	-0.94\\
-14	-0.945\\
-13	-0.945\\
-12.5	-0.95\\
-12	-0.955\\
-11.5	-0.96\\
-11	-0.965\\
-10	-0.965\\
-9.50000000000001	-0.97\\
-9	-0.975\\
-8.49999999999999	-0.98\\
-7.99999999999999	-0.985\\
-7	-0.985\\
-6.00000000000001	-0.985\\
-5.5	-0.99\\
-4.99999999999999	-0.995\\
-4.00000000000001	-0.995\\
-3.00000000000002	-0.995\\
-2	-0.995\\
-0.999999999999989	-0.995\\
0	-1\\
0.999999999999989	-0.995\\
2	-0.995\\
2.99999999999999	-0.995\\
3.99999999999998	-0.995\\
4.99999999999999	-0.995\\
5.5	-0.99\\
6.00000000000001	-0.985\\
7.00000000000002	-0.985\\
8.00000000000001	-0.985\\
8.50000000000001	-0.98\\
9	-0.975\\
9.50000000000001	-0.97\\
10	-0.965\\
11	-0.965\\
11.5	-0.96\\
12	-0.955\\
12.5	-0.95\\
13	-0.945\\
14	-0.945\\
14.5	-0.94\\
15	-0.935\\
15.5	-0.93\\
16	-0.925\\
16.5	-0.92\\
17	-0.915\\
17.5	-0.91\\
18	-0.905\\
18.5	-0.9\\
19	-0.895\\
19.5	-0.89\\
20	-0.885\\
20.5	-0.88\\
21	-0.875\\
21.5	-0.87\\
21.5	-0.86\\
22	-0.855\\
22.5	-0.85\\
23	-0.845\\
23.5	-0.84\\
24	-0.835\\
24.5	-0.83\\
25	-0.825\\
25.5	-0.82\\
25.5	-0.81\\
26	-0.805\\
26.5	-0.8\\
27	-0.795\\
27.5	-0.79\\
27.5	-0.78\\
28	-0.775\\
28.5	-0.77\\
29	-0.765\\
29.5	-0.76\\
29.5	-0.75\\
30	-0.745\\
30.5	-0.74\\
31	-0.735\\
31.5	-0.73\\
31.5	-0.72\\
32	-0.715\\
32.5	-0.71\\
33	-0.705\\
33.5	-0.7\\
33.5	-0.69\\
34	-0.685\\
34.5	-0.68\\
35	-0.675\\
35.5	-0.67\\
35.5	-0.66\\
36	-0.655\\
36.5	-0.65\\
36.5	-0.64\\
37	-0.635\\
37.5	-0.63\\
38	-0.625\\
38.5	-0.62\\
38.5	-0.61\\
39	-0.605\\
39.5	-0.6\\
39.5	-0.59\\
40	-0.585\\
40.5	-0.58\\
40.5	-0.57\\
41	-0.565\\
41.5	-0.56\\
42	-0.555\\
42.5	-0.55\\
42.5	-0.54\\
43	-0.535\\
43.5	-0.53\\
43.5	-0.52\\
44	-0.515\\
44.5	-0.51\\
45	-0.505\\
45.5	-0.5\\
45.5	-0.49\\
46	-0.485\\
46.5	-0.48\\
46.5	-0.47\\
47	-0.465\\
47.5	-0.46\\
47.5	-0.45\\
48	-0.445\\
48.5	-0.44\\
49	-0.435\\
49.5	-0.43\\
49.5	-0.42\\
50	-0.415\\
50.5	-0.41\\
50.5	-0.4\\
51	-0.395\\
51.5	-0.39\\
51.5	-0.38\\
52	-0.375\\
52.5	-0.37\\
53	-0.365\\
53.5	-0.36\\
53.5	-0.35\\
54	-0.345\\
54.5	-0.34\\
54.5	-0.33\\
55	-0.325\\
55.5	-0.32\\
56	-0.315\\
56.5	-0.31\\
56.5	-0.3\\
57	-0.295\\
57.5	-0.29\\
58	-0.285\\
58.5	-0.28\\
58.5	-0.27\\
59	-0.265\\
59.5	-0.26\\
60	-0.255\\
60.5	-0.25\\
60.5	-0.24\\
61	-0.235\\
61.5	-0.23\\
62	-0.225\\
62.5	-0.22\\
62.5	-0.21\\
63	-0.205\\
63.5	-0.2\\
64	-0.195\\
64.5	-0.19\\
64.5	-0.18\\
65	-0.175\\
65.5	-0.17\\
66	-0.165\\
66.5	-0.16\\
67	-0.155\\
67.25	-0.15\\
67	-0.145\\
66.5	-0.14\\
66.5	-0.13\\
66	-0.125\\
65.5	-0.12\\
65	-0.115\\
64.5	-0.11\\
64	-0.105\\
63.5	-0.1\\
63	-0.095\\
62.5	-0.09\\
62	-0.085\\
61.5	-0.08\\
61	-0.075\\
60.5	-0.07\\
60	-0.065\\
59.5	-0.0600000000000001\\
59	-0.055\\
58	-0.055\\
57.5	-0.05\\
57	-0.045\\
56.5	-0.04\\
56	-0.035\\
55	-0.035\\
54.5	-0.03\\
54	-0.025\\
53.5	-0.02\\
53	-0.015\\
52	-0.015\\
51	-0.015\\
50.5	-0.01\\
50	-0.005\\
49	-0.005\\
48	-0.005\\
47	-0.005\\
46	-0.005\\
45.5	0\\
45	0.005\\
44	0.005\\
43	0.005\\
42	0.005\\
41	0.005\\
40	0.005\\
39.5	0.01\\
39	0.015\\
38	0.015\\
37	0.015\\
36.5	0.02\\
36	0.025\\
35.5	0.03\\
35	0.035\\
34	0.035\\
33.5	0.04\\
33	0.045\\
32.5	0.05\\
32	0.055\\
31	0.055\\
30.5	0.0600000000000001\\
30	0.0650000000000001\\
29.5	0.0700000000000001\\
29	0.0750000000000001\\
28.5	0.0800000000000001\\
28	0.0850000000000001\\
27.5	0.0900000000000001\\
27	0.0950000000000001\\
26.5	0.1\\
26	0.105\\
25.5	0.11\\
25	0.115\\
24.5	0.12\\
24	0.125\\
23.5	0.13\\
23.5	0.14\\
23	0.145\\
22.5	0.15\\
22	0.155\\
21.5	0.16\\
21	0.165\\
20.5	0.17\\
20	0.175\\
19.5	0.18\\
19.5	0.19\\
19	0.195\\
18.5	0.2\\
18	0.205\\
17.5	0.21\\
17.5	0.22\\
17	0.225\\
16.5	0.23\\
16	0.235\\
15.5	0.24\\
15.5	0.25\\
15	0.255\\
14.5	0.26\\
14	0.265\\
13.5	0.27\\
13.5	0.28\\
13	0.285\\
12.5	0.29\\
12	0.295\\
11.5	0.3\\
11.5	0.31\\
11	0.315\\
10.5	0.32\\
10	0.325\\
9.50000000000001	0.33\\
9.50000000000001	0.34\\
9	0.345\\
8.50000000000001	0.35\\
8.50000000000001	0.36\\
8.00000000000001	0.365\\
7.50000000000002	0.37\\
7.00000000000002	0.375\\
6.50000000000002	0.38\\
6.50000000000002	0.39\\
6.00000000000001	0.395\\
5.5	0.4\\
5.5	0.41\\
4.99999999999999	0.415\\
4.49999999999999	0.42\\
4.49999999999999	0.43\\
3.99999999999998	0.435\\
3.49999999999999	0.44\\
2.99999999999999	0.445\\
2.5	0.45\\
2.5	0.46\\
2	0.465\\
1.5	0.47\\
1.5	0.48\\
0.999999999999989	0.485\\
0.499999999999994	0.49\\
0.499999999999994	0.5\\
0	0.505\\
-0.499999999999994	0.51\\
-0.999999999999989	0.515\\
-1.5	0.52\\
-1.5	0.53\\
-2	0.535\\
-2.50000000000001	0.54\\
-2.50000000000001	0.55\\
-3.00000000000002	0.555\\
-3.50000000000001	0.56\\
-4.00000000000001	0.565\\
-4.5	0.57\\
-4.5	0.58\\
-4.99999999999999	0.585\\
-5.5	0.59\\
-5.5	0.6\\
-6.00000000000001	0.605\\
-6.5	0.61\\
-6.5	0.62\\
-7	0.625\\
-7.49999999999999	0.63\\
-7.99999999999999	0.635\\
-8.49999999999999	0.64\\
-8.49999999999999	0.65\\
-9	0.655\\
-9.50000000000001	0.66\\
-9.50000000000001	0.67\\
-10	0.675\\
-10.5	0.68\\
-11	0.685\\
-11.5	0.69\\
-11.5	0.7\\
-12	0.705\\
-12.5	0.71\\
-13	0.715\\
-13.5	0.72\\
-13.5	0.73\\
-14	0.735\\
-14.5	0.74\\
-14.5	0.75\\
-15	0.755\\
-15.5	0.76\\
-16	0.765\\
-16.5	0.77\\
-17	0.775\\
-17.5	0.78\\
-17.5	0.79\\
-18	0.795\\
-18.5	0.8\\
-19	0.805\\
-19.5	0.81\\
-19.5	0.82\\
-20	0.825\\
-20.5	0.83\\
-21	0.835\\
-21.5	0.84\\
-22	0.845\\
-22.5	0.85\\
-23	0.855\\
-23.5	0.86\\
-23.5	0.87\\
-24	0.875\\
-24.5	0.88\\
-25	0.885\\
-25.5	0.89\\
-26	0.895\\
-26.5	0.9\\
-27	0.905\\
-27.5	0.91\\
-28	0.915\\
-28.5	0.92\\
-29	0.925\\
-29.5	0.93\\
-30	0.935\\
-30.5	0.94\\
-31	0.945\\
-32	0.945\\
-32.5	0.95\\
-33	0.955\\
-33.5	0.96\\
-34	0.965\\
-35	0.965\\
-35.5	0.97\\
-36	0.975\\
-36.5	0.98\\
-37	0.985\\
-38	0.985\\
-39	0.985\\
-39.5	0.99\\
-40	0.995\\
-41	0.995\\
-42	0.995\\
-43	0.995\\
-44	0.995\\
-45	1\\
-46	0.995\\
-47	0.995\\
-48	0.995\\
-49	0.995\\
-50	0.995\\
-50.5	0.99\\
-51	0.985\\
-52	0.985\\
-53	0.985\\
-53.5	0.98\\
-54	0.975\\
-54.5	0.97\\
-55	0.965\\
-56	0.965\\
-56.5	0.96\\
-57	0.955\\
-57.5	0.95\\
-58	0.945\\
-59	0.945\\
-59.5	0.94\\
-60	0.935\\
-60.5	0.93\\
-61	0.925\\
-61.5	0.92\\
-62	0.915\\
-62.5	0.91\\
-63	0.905\\
-63.5	0.9\\
-64	0.895\\
-64.5	0.89\\
-65	0.885\\
-65.5	0.88\\
-66	0.875\\
-66.5	0.87\\
-66.5	0.86\\
-67	0.855\\
-67.5	0.85\\
-68	0.845\\
-68.5	0.84\\
-69	0.835\\
-69.5	0.83\\
-70	0.825\\
-70.5	0.82\\
-70.5	0.81\\
-71	0.805\\
-71.5	0.8\\
-72	0.795\\
-72.5	0.79\\
-72.5	0.78\\
-73	0.775\\
-73.5	0.77\\
-74	0.765\\
-74.5	0.76\\
-75	0.755\\
-75.5	0.75\\
-75.5	0.74\\
-76	0.735\\
-76.5	0.73\\
-76.5	0.72\\
-77	0.715\\
-77.5	0.71\\
-78	0.705\\
-78.5	0.7\\
-78.5	0.69\\
-79	0.685\\
-79.5	0.68\\
-80	0.675\\
-80.5	0.67\\
-80.5	0.66\\
-81	0.655\\
-81.5	0.65\\
-81.5	0.64\\
-82	0.635\\
-82.5	0.63\\
-83	0.625\\
-83.5	0.62\\
-83.5	0.61\\
-84	0.605\\
-84.5	0.6\\
-84.5	0.59\\
-85	0.585\\
-85.5	0.58\\
-85.5	0.57\\
-86	0.565\\
-86.5	0.56\\
-87	0.555\\
-87.5	0.55\\
-87.5	0.54\\
-88	0.535\\
-88.5	0.53\\
-88.5	0.52\\
-89	0.515\\
-89.5	0.51\\
-90	0.505\\
-90.5	0.5\\
-90.5	0.49\\
-91	0.485\\
-91.5	0.48\\
-91.5	0.47\\
-92	0.465\\
-92.5	0.46\\
-92.5	0.45\\
-93	0.445\\
-93.5	0.44\\
-94	0.435\\
-94.5	0.43\\
-94.5	0.42\\
-95	0.415\\
-95.5	0.41\\
-95.5	0.4\\
-96	0.395\\
-96.5	0.39\\
-96.5	0.38\\
-97	0.375\\
-97.5	0.37\\
-98	0.365\\
-98.5	0.36\\
-98.5	0.35\\
-99	0.345\\
-99.5	0.34\\
-99.5	0.33\\
-100	0.325\\
-100.5	0.32\\
-101	0.315\\
-101.5	0.31\\
-101.5	0.3\\
-102	0.295\\
-102.5	0.29\\
-103	0.285\\
-103.5	0.28\\
-103.5	0.27\\
-104	0.265\\
-104.5	0.26\\
-105	0.255\\
-105.5	0.25\\
-105.5	0.24\\
-106	0.235\\
-106.5	0.23\\
-107	0.225\\
-107.5	0.22\\
-107.5	0.21\\
-108	0.205\\
-108.5	0.2\\
-109	0.195\\
-109.5	0.19\\
-109.5	0.18\\
-110	0.175\\
-110.5	0.17\\
-111	0.165\\
-111.5	0.16\\
-112	0.155\\
};

\addplot[fill=yellow, draw=none, forget plot] table[row sep=crcr] {%
%
x	y\\
-179.5	1\\
-179	0.9975\\
-178	0.9975\\
-177	0.9975\\
-176	0.9975\\
-175	0.9975\\
-174.25	0.99\\
-174	0.9875\\
-173	0.9875\\
-172	0.9875\\
-171.25	0.98\\
-171	0.9775\\
-170.25	0.97\\
-170	0.9675\\
-169	0.9675\\
-168.25	0.96\\
-168	0.9575\\
-167.25	0.95\\
-167	0.9475\\
-166	0.9475\\
-165.25	0.94\\
-165	0.9375\\
-164.25	0.93\\
-164	0.9275\\
-163.25	0.92\\
-163	0.9175\\
-162.25	0.91\\
-162	0.9075\\
-161.25	0.9\\
-161	0.8975\\
-160.25	0.89\\
-160	0.8875\\
-159.25	0.88\\
-159	0.8775\\
-158.25	0.87\\
-158.25	0.86\\
-158	0.8575\\
-157.25	0.85\\
-157	0.8475\\
-156.25	0.84\\
-156	0.8375\\
-155.25	0.83\\
-155	0.8275\\
-154.25	0.82\\
-154.25	0.81\\
-154	0.8075\\
-153.25	0.8\\
-153	0.7975\\
-152.25	0.79\\
-152.25	0.78\\
-152	0.7775\\
-151.25	0.77\\
-151	0.7675\\
-150.25	0.76\\
-150	0.7575\\
-149.25	0.75\\
-149.25	0.74\\
-149	0.7375\\
-148.25	0.73\\
-148.25	0.72\\
-148	0.7175\\
-147.25	0.71\\
-147	0.7075\\
-146.25	0.7\\
-146.25	0.69\\
-146	0.6875\\
-145.25	0.68\\
-145	0.6775\\
-144.25	0.67\\
-144.25	0.66\\
-144	0.6575\\
-143.25	0.65\\
-143.25	0.64\\
-143	0.6375\\
-142.25	0.63\\
-142	0.6275\\
-141.25	0.62\\
-141.25	0.61\\
-141	0.6075\\
-140.25	0.6\\
-140.25	0.59\\
-140	0.5875\\
-139.25	0.58\\
-139.25	0.57\\
-139	0.5675\\
-138.25	0.56\\
-138	0.5575\\
-137.25	0.55\\
-137.25	0.54\\
-137	0.5375\\
-136.25	0.53\\
-136.25	0.52\\
-136	0.5175\\
-135.25	0.51\\
-135.25	0.5\\
-135	0.4975\\
-134.25	0.49\\
-134	0.4875\\
-133.25	0.48\\
-133.25	0.47\\
-133	0.4675\\
-132.25	0.46\\
-132.25	0.45\\
-132	0.4475\\
-131.25	0.44\\
-131	0.4375\\
-130.25	0.43\\
-130.25	0.42\\
-130	0.4175\\
-129.25	0.41\\
-129.25	0.4\\
-129	0.3975\\
-128.25	0.39\\
-128.25	0.38\\
-128	0.3775\\
-127.25	0.37\\
-127	0.3675\\
-126.25	0.36\\
-126.25	0.35\\
-126	0.3475\\
-125.25	0.34\\
-125.25	0.33\\
-125	0.3275\\
-124.25	0.32\\
-124	0.3175\\
-123.25	0.31\\
-123.25	0.3\\
-123	0.2975\\
-122.25	0.29\\
-122	0.2875\\
-121.25	0.28\\
-121.25	0.27\\
-121	0.2675\\
-120.25	0.26\\
-120	0.2575\\
-119.25	0.25\\
-119.25	0.24\\
-119	0.2375\\
-118.25	0.23\\
-118	0.2275\\
-117.25	0.22\\
-117.25	0.21\\
-117	0.2075\\
-116.25	0.2\\
-116	0.1975\\
-115.25	0.19\\
-115.25	0.18\\
-115	0.1775\\
-114.25	0.17\\
-114	0.1675\\
-113.25	0.16\\
-113	0.1575\\
-112.625	0.15\\
-113	0.1425\\
-113.25	0.14\\
-113.25	0.13\\
-114	0.1225\\
-114.25	0.12\\
-115	0.1125\\
-115.25	0.11\\
-116	0.1025\\
-116.25	0.1\\
-117	0.0925000000000001\\
-117.25	0.0900000000000001\\
-118	0.0825000000000001\\
-118.25	0.0800000000000001\\
-119	0.0725000000000001\\
-119.25	0.0700000000000001\\
-120	0.0625000000000001\\
-120.25	0.0600000000000001\\
-121	0.0525\\
-122	0.0525\\
-122.25	0.05\\
-123	0.0425\\
-123.25	0.04\\
-124	0.0325\\
-125	0.0325\\
-125.25	0.03\\
-126	0.0225\\
-126.25	0.02\\
-127	0.0125\\
-128	0.0125\\
-129	0.0125\\
-129.25	0.01\\
-130	0.0025\\
-131	0.0025\\
-132	0.0025\\
-133	0.0025\\
-134	0.0025\\
-135	0.0025\\
-135.25	0\\
-136	-0.00750000000000001\\
-137	-0.00750000000000001\\
-138	-0.00750000000000001\\
-139	-0.00750000000000001\\
-140	-0.00750000000000001\\
-140.25	-0.01\\
-141	-0.0175\\
-142	-0.0175\\
-143	-0.0175\\
-143.25	-0.02\\
-144	-0.0275\\
-144.25	-0.03\\
-145	-0.0375\\
-146	-0.0375\\
-146.25	-0.04\\
-147	-0.0475\\
-147.25	-0.05\\
-148	-0.0575000000000001\\
-149	-0.0575000000000001\\
-149.25	-0.0600000000000001\\
-150	-0.0675\\
-150.25	-0.07\\
-151	-0.0775\\
-151.25	-0.08\\
-152	-0.0875\\
-152.25	-0.09\\
-153	-0.0975\\
-153.25	-0.1\\
-154	-0.1075\\
-154.25	-0.11\\
-155	-0.1175\\
-155.25	-0.12\\
-156	-0.1275\\
-156.25	-0.13\\
-156.25	-0.14\\
-157	-0.1475\\
-157.25	-0.15\\
-158	-0.1575\\
-158.25	-0.16\\
-159	-0.1675\\
-159.25	-0.17\\
-160	-0.1775\\
-160.25	-0.18\\
-160.25	-0.19\\
-161	-0.1975\\
-161.25	-0.2\\
-162	-0.2075\\
-162.25	-0.21\\
-162.25	-0.22\\
-163	-0.2275\\
-163.25	-0.23\\
-164	-0.2375\\
-164.25	-0.24\\
-165	-0.2475\\
-165.25	-0.25\\
-165.25	-0.26\\
-166	-0.2675\\
-166.25	-0.27\\
-166.25	-0.28\\
-167	-0.2875\\
-167.25	-0.29\\
-168	-0.2975\\
-168.25	-0.3\\
-168.25	-0.31\\
-169	-0.3175\\
-169.25	-0.32\\
-170	-0.3275\\
-170.25	-0.33\\
-170.25	-0.34\\
-171	-0.3475\\
-171.25	-0.35\\
-171.25	-0.36\\
-172	-0.3675\\
-172.25	-0.37\\
-173	-0.3775\\
-173.25	-0.38\\
-173.25	-0.39\\
-174	-0.3975\\
-174.25	-0.4\\
-174.25	-0.41\\
-175	-0.4175\\
-175.25	-0.42\\
-175.25	-0.43\\
-176	-0.4375\\
-176.25	-0.44\\
-177	-0.4475\\
-177.25	-0.45\\
-177.25	-0.46\\
-178	-0.4675\\
-178.25	-0.47\\
-178.25	-0.48\\
-179	-0.4875\\
-179.25	-0.49\\
-180	-0.4975\\
};

\addplot[fill=yellow, draw=none, forget plot] table[row sep=crcr] {%
%
x	y\\
180	-0.5\\
179	-0.51\\
179	-0.51\\
178	-0.52\\
178	-0.53\\
178	-0.53\\
177	-0.54\\
177	-0.55\\
177	-0.55\\
176	-0.56\\
176	-0.56\\
175	-0.57\\
175	-0.58\\
175	-0.58\\
174	-0.59\\
174	-0.6\\
174	-0.6\\
173	-0.61\\
173	-0.62\\
173	-0.62\\
172	-0.63\\
172	-0.63\\
171	-0.64\\
171	-0.65\\
171	-0.65\\
170	-0.66\\
170	-0.67\\
170	-0.67\\
169	-0.68\\
169	-0.68\\
168	-0.69\\
168	-0.7\\
168	-0.7\\
167	-0.71\\
167	-0.71\\
166	-0.72\\
166	-0.73\\
166	-0.73\\
165	-0.74\\
165	-0.74\\
164	-0.75\\
164	-0.76\\
164	-0.76\\
163	-0.77\\
163	-0.77\\
162	-0.78\\
162	-0.79\\
162	-0.79\\
161	-0.8\\
161	-0.8\\
160	-0.81\\
160	-0.82\\
160	-0.82\\
159	-0.83\\
159	-0.83\\
158	-0.84\\
158	-0.84\\
157	-0.85\\
157	-0.85\\
156	-0.86\\
156	-0.87\\
156	-0.87\\
155	-0.88\\
155	-0.88\\
154	-0.89\\
154	-0.89\\
153	-0.9\\
153	-0.9\\
152	-0.91\\
152	-0.91\\
151	-0.92\\
151	-0.92\\
150	-0.93\\
150	-0.93\\
149	-0.94\\
149	-0.94\\
148	-0.94\\
147	-0.95\\
147	-0.95\\
146	-0.96\\
146	-0.96\\
145	-0.96\\
144	-0.97\\
144	-0.97\\
143	-0.98\\
143	-0.98\\
142	-0.98\\
141	-0.98\\
140	-0.99\\
140	-0.99\\
139	-0.99\\
138	-0.99\\
137	-0.99\\
136	-0.99\\
135	-0.99\\
134	-0.99\\
133	-0.99\\
132	-0.99\\
131	-0.99\\
130	-0.99\\
130	-0.99\\
129	-0.98\\
128	-0.98\\
127	-0.98\\
127	-0.98\\
126	-0.97\\
126	-0.97\\
125	-0.96\\
124	-0.96\\
124	-0.96\\
123	-0.95\\
123	-0.95\\
122	-0.94\\
121	-0.94\\
121	-0.94\\
120	-0.93\\
120	-0.93\\
119	-0.92\\
119	-0.92\\
118	-0.91\\
118	-0.91\\
117	-0.9\\
117	-0.9\\
116	-0.89\\
116	-0.89\\
115	-0.88\\
115	-0.88\\
114	-0.87\\
114	-0.87\\
114	-0.86\\
113	-0.85\\
113	-0.85\\
112	-0.84\\
112	-0.84\\
111	-0.83\\
111	-0.83\\
110	-0.82\\
110	-0.82\\
110	-0.81\\
109	-0.8\\
109	-0.8\\
108	-0.79\\
108	-0.79\\
108	-0.78\\
107	-0.77\\
107	-0.77\\
106	-0.76\\
106	-0.76\\
106	-0.75\\
105	-0.74\\
105	-0.74\\
104	-0.73\\
104	-0.73\\
104	-0.72\\
103	-0.71\\
103	-0.71\\
102	-0.7\\
102	-0.7\\
102	-0.69\\
101	-0.68\\
101	-0.68\\
100	-0.67\\
100	-0.67\\
100	-0.66\\
99	-0.65\\
99	-0.65\\
99	-0.64\\
98	-0.63\\
98	-0.63\\
97	-0.62\\
97	-0.62\\
97	-0.61\\
96	-0.6\\
96	-0.6\\
96	-0.59\\
95	-0.58\\
95	-0.58\\
95	-0.57\\
94	-0.56\\
94	-0.56\\
93	-0.55\\
93	-0.55\\
93	-0.54\\
92	-0.53\\
92	-0.53\\
92	-0.52\\
91	-0.51\\
91	-0.51\\
91	-0.5\\
90	-0.49\\
90	-0.49\\
89	-0.48\\
89	-0.48\\
89	-0.47\\
88	-0.46\\
88	-0.46\\
88	-0.45\\
87	-0.44\\
87	-0.44\\
86	-0.43\\
86	-0.43\\
86	-0.42\\
85	-0.41\\
85	-0.41\\
85	-0.4\\
84	-0.39\\
84	-0.39\\
84	-0.38\\
83	-0.37\\
83	-0.37\\
82	-0.36\\
82	-0.36\\
82	-0.35\\
81	-0.34\\
81	-0.34\\
81	-0.33\\
80	-0.32\\
80	-0.32\\
79	-0.31\\
79	-0.31\\
79	-0.3\\
78	-0.29\\
78	-0.29\\
77	-0.28\\
77	-0.28\\
77	-0.27\\
76	-0.26\\
76	-0.26\\
75	-0.25\\
75	-0.25\\
75	-0.24\\
74	-0.23\\
74	-0.23\\
73	-0.22\\
73	-0.22\\
73	-0.21\\
72	-0.2\\
72	-0.2\\
71	-0.19\\
71	-0.19\\
71	-0.18\\
70	-0.17\\
70	-0.17\\
69	-0.16\\
69	-0.16\\
68	-0.15\\
69	-0.14\\
69	-0.13\\
69	-0.13\\
70	-0.12\\
70	-0.12\\
71	-0.11\\
71	-0.11\\
72	-0.1\\
72	-0.1\\
73	-0.09\\
73	-0.09\\
74	-0.08\\
74	-0.08\\
75	-0.07\\
75	-0.07\\
76	-0.0600000000000001\\
76	-0.0600000000000001\\
77	-0.0600000000000001\\
78	-0.05\\
78	-0.05\\
79	-0.04\\
79	-0.04\\
80	-0.04\\
81	-0.03\\
81	-0.03\\
82	-0.02\\
82	-0.02\\
83	-0.02\\
84	-0.02\\
85	-0.01\\
85	-0.01\\
86	-0.01\\
87	-0.01\\
88	-0.01\\
89	-0.01\\
90	-0.01\\
91	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0.01\\
96	0.01\\
97	0.01\\
98	0.01\\
99	0.02\\
99	0.02\\
100	0.03\\
100	0.03\\
101	0.03\\
102	0.04\\
102	0.04\\
103	0.05\\
103	0.05\\
104	0.05\\
105	0.0600000000000001\\
105	0.0600000000000001\\
106	0.0700000000000001\\
106	0.0700000000000001\\
107	0.0800000000000001\\
107	0.0800000000000001\\
108	0.0900000000000001\\
108	0.0900000000000001\\
109	0.1\\
109	0.1\\
110	0.11\\
110	0.11\\
111	0.12\\
111	0.12\\
112	0.13\\
112	0.14\\
112	0.14\\
113	0.15\\
113	0.15\\
114	0.16\\
114	0.16\\
115	0.17\\
115	0.17\\
116	0.18\\
116	0.19\\
116	0.19\\
117	0.2\\
117	0.2\\
118	0.21\\
118	0.22\\
118	0.22\\
119	0.23\\
119	0.23\\
120	0.24\\
120	0.25\\
120	0.25\\
121	0.26\\
121	0.26\\
122	0.27\\
122	0.28\\
122	0.28\\
123	0.29\\
123	0.29\\
124	0.3\\
124	0.31\\
124	0.31\\
125	0.32\\
125	0.32\\
126	0.33\\
126	0.34\\
126	0.34\\
127	0.35\\
127	0.36\\
127	0.36\\
128	0.37\\
128	0.37\\
129	0.38\\
129	0.39\\
129	0.39\\
130	0.4\\
130	0.41\\
130	0.41\\
131	0.42\\
131	0.43\\
131	0.43\\
132	0.44\\
132	0.44\\
133	0.45\\
133	0.46\\
133	0.46\\
134	0.47\\
134	0.48\\
134	0.48\\
135	0.49\\
135	0.49\\
136	0.5\\
136	0.51\\
136	0.51\\
137	0.52\\
137	0.53\\
137	0.53\\
138	0.54\\
138	0.55\\
138	0.55\\
139	0.56\\
139	0.56\\
140	0.57\\
140	0.58\\
140	0.58\\
141	0.59\\
141	0.6\\
141	0.6\\
142	0.61\\
142	0.62\\
142	0.62\\
143	0.63\\
143	0.63\\
144	0.64\\
144	0.65\\
144	0.65\\
145	0.66\\
145	0.67\\
145	0.67\\
146	0.68\\
146	0.68\\
147	0.69\\
147	0.7\\
147	0.7\\
148	0.71\\
148	0.71\\
149	0.72\\
149	0.73\\
149	0.73\\
150	0.74\\
150	0.74\\
151	0.75\\
151	0.76\\
151	0.76\\
152	0.77\\
152	0.77\\
153	0.78\\
153	0.79\\
153	0.79\\
154	0.8\\
154	0.8\\
155	0.81\\
155	0.82\\
155	0.82\\
156	0.83\\
156	0.83\\
157	0.84\\
157	0.84\\
158	0.85\\
158	0.85\\
159	0.86\\
159	0.87\\
159	0.87\\
160	0.88\\
160	0.88\\
161	0.89\\
161	0.89\\
162	0.9\\
162	0.9\\
163	0.91\\
163	0.91\\
164	0.92\\
164	0.92\\
165	0.93\\
165	0.93\\
166	0.94\\
166	0.94\\
167	0.94\\
168	0.95\\
168	0.95\\
169	0.96\\
169	0.96\\
170	0.96\\
171	0.97\\
171	0.97\\
172	0.98\\
172	0.98\\
173	0.98\\
174	0.98\\
175	0.99\\
175	0.99\\
176	0.99\\
177	0.99\\
178	0.99\\
179	0.99\\
180	0.99\\
};

\addplot [color=red, thick]
  table[row sep=crcr]{%
-180	-0.5\\
-179	-0.48255025164875\\
-178	-0.465121763127937\\
-177	-0.447735768366173\\
-176	-0.430413449519967\\
-175	-0.413175911166535\\
-174	-0.39604415459112\\
-173	-0.379039052200166\\
-172	-0.3621813220915\\
-171	-0.345491502812526\\
-170	-0.328989928337166\\
-169	-0.312696703292044\\
-168	-0.2966316784621\\
-167	-0.280814426605461\\
-166	-0.265264218607055\\
-165	-0.25\\
-164	-0.235040367883397\\
-163	-0.220403548264626\\
-162	-0.206107373853763\\
-161	-0.192169262337171\\
-160	-0.17860619515673\\
-159	-0.165434696820571\\
-158	-0.152670814770501\\
-157	-0.140330099830674\\
-156	-0.128427587261303\\
-155	-0.116977778440511\\
-154	-0.105994623196639\\
-153	-0.0954915028125262\\
-152	-0.0854812137224792\\
-151	-0.075975951921787\\
-150	-0.0669872981077807\\
-149	-0.0585262035705365\\
-148	-0.0506029768504165\\
-147	-0.0432272711786996\\
-146	-0.0364080727166063\\
-145	-0.0301536896070457\\
-144	-0.0244717418524232\\
-143	-0.0193691520308406\\
-142	-0.0148521368620017\\
-141	-0.0109261996330971\\
-140	-0.00759612349389593\\
-139	-0.00486596562921482\\
-138	-0.0027390523158633\\
-137	-0.00121797487008785\\
-136	-0.000304586490452119\\
-135	0\\
-134	0.000304586490452119\\
-133	0.0012179748700879\\
-132	0.0027390523158633\\
-131	0.00486596562921487\\
-130	0.00759612349389599\\
-129	0.0109261996330972\\
-128	0.0148521368620018\\
-127	0.0193691520308407\\
-126	0.0244717418524232\\
-125	0.0301536896070458\\
-124	0.0364080727166063\\
-123	0.0432272711786995\\
-122	0.0506029768504166\\
-121	0.0585262035705365\\
-120	0.0669872981077806\\
-119	0.075975951921787\\
-118	0.0854812137224793\\
-117	0.0954915028125263\\
-116	0.105994623196639\\
-115	0.116977778440511\\
-114	0.128427587261303\\
-113	0.140330099830675\\
-112	0.152670814770501\\
-111	0.165434696820571\\
-110	0.17860619515673\\
-109	0.192169262337171\\
-108	0.206107373853763\\
-107	0.220403548264627\\
-106	0.235040367883398\\
-105	0.25\\
-104	0.265264218607055\\
-103	0.280814426605461\\
-102	0.2966316784621\\
-101	0.312696703292044\\
-100	0.328989928337166\\
-99	0.345491502812526\\
-98	0.362181322091501\\
-97	0.379039052200166\\
-96	0.39604415459112\\
-95	0.413175911166535\\
-94	0.430413449519967\\
-93	0.447735768366173\\
-92	0.465121763127937\\
-91	0.48255025164875\\
-90	0.5\\
-89	0.517449748351251\\
-88	0.534878236872063\\
-87	0.552264231633827\\
-86	0.569586550480033\\
-85	0.586824088833465\\
-84	0.60395584540888\\
-83	0.620960947799834\\
-82	0.637818677908499\\
-81	0.654508497187474\\
-80	0.671010071662834\\
-79	0.687303296707956\\
-78	0.7033683215379\\
-77	0.719185573394539\\
-76	0.734735781392945\\
-75	0.75\\
-74	0.764959632116602\\
-73	0.779596451735374\\
-72	0.793892626146237\\
-71	0.807830737662829\\
-70	0.82139380484327\\
-69	0.834565303179429\\
-68	0.847329185229499\\
-67	0.859669900169326\\
-66	0.871572412738697\\
-65	0.883022221559489\\
-64	0.894005376803361\\
-63	0.904508497187474\\
-62	0.914518786277521\\
-61	0.924024048078213\\
-60	0.933012701892219\\
-59	0.941473796429463\\
-58	0.949397023149583\\
-57	0.956772728821301\\
-56	0.963591927283394\\
-55	0.969846310392954\\
-54	0.975528258147577\\
-53	0.980630847969159\\
-52	0.985147863137998\\
-51	0.989073800366903\\
-50	0.992403876506104\\
-49	0.995134034370785\\
-48	0.997260947684137\\
-47	0.998782025129912\\
-46	0.999695413509548\\
-45	1\\
-44	0.999695413509548\\
-43	0.998782025129912\\
-42	0.997260947684137\\
-41	0.995134034370785\\
-40	0.992403876506104\\
-39	0.989073800366903\\
-38	0.985147863137998\\
-37	0.980630847969159\\
-36	0.975528258147577\\
-35	0.969846310392954\\
-34	0.963591927283394\\
-33	0.9567727288213\\
-32	0.949397023149583\\
-31	0.941473796429463\\
-30	0.933012701892219\\
-29	0.924024048078213\\
-28	0.914518786277521\\
-27	0.904508497187474\\
-26	0.894005376803361\\
-25	0.883022221559489\\
-24	0.871572412738697\\
-23	0.859669900169326\\
-22	0.847329185229499\\
-21	0.834565303179429\\
-20	0.82139380484327\\
-19	0.807830737662829\\
-18	0.793892626146237\\
-17	0.779596451735374\\
-16	0.764959632116602\\
-15	0.75\\
-14	0.734735781392945\\
-13	0.719185573394539\\
-12	0.7033683215379\\
-11	0.687303296707956\\
-10	0.671010071662835\\
-9	0.654508497187474\\
-7.99999999999999	0.637818677908499\\
-7	0.620960947799834\\
-6.00000000000001	0.60395584540888\\
-4.99999999999999	0.586824088833465\\
-4.00000000000001	0.569586550480033\\
-3.00000000000002	0.552264231633827\\
-2	0.534878236872063\\
-0.999999999999989	0.51744974835125\\
0	0.5\\
0.999999999999989	0.48255025164875\\
2	0.465121763127937\\
2.99999999999999	0.447735768366173\\
3.99999999999998	0.430413449519968\\
4.99999999999999	0.413175911166535\\
6.00000000000001	0.39604415459112\\
7.00000000000002	0.379039052200166\\
8.00000000000001	0.3621813220915\\
9	0.345491502812526\\
10	0.328989928337165\\
11	0.312696703292044\\
12	0.2966316784621\\
13	0.280814426605461\\
14	0.265264218607055\\
15	0.25\\
16	0.235040367883398\\
17	0.220403548264626\\
18	0.206107373853763\\
19	0.192169262337171\\
20	0.17860619515673\\
21	0.165434696820571\\
22	0.152670814770501\\
23	0.140330099830675\\
24	0.128427587261303\\
25	0.116977778440511\\
26	0.105994623196639\\
27	0.0954915028125266\\
28	0.0854812137224793\\
29	0.0759759519217867\\
30	0.0669872981077805\\
31	0.0585262035705365\\
32	0.0506029768504165\\
33	0.0432272711786995\\
34	0.0364080727166063\\
35	0.0301536896070459\\
36	0.0244717418524232\\
37	0.0193691520308406\\
38	0.0148521368620019\\
39	0.0109261996330972\\
40	0.00759612349389593\\
41	0.00486596562921482\\
42	0.0027390523158633\\
43	0.0012179748700879\\
44	0.000304586490452119\\
45	0\\
46	-0.000304586490452119\\
47	-0.0012179748700879\\
48	-0.0027390523158633\\
49	-0.00486596562921476\\
50	-0.00759612349389593\\
51	-0.0109261996330973\\
52	-0.0148521368620019\\
53	-0.0193691520308406\\
54	-0.0244717418524232\\
55	-0.0301536896070457\\
56	-0.0364080727166061\\
57	-0.0432272711786997\\
58	-0.0506029768504165\\
59	-0.0585262035705365\\
60	-0.0669872981077805\\
61	-0.0759759519217867\\
62	-0.0854812137224792\\
63	-0.0954915028125263\\
64	-0.105994623196639\\
65	-0.116977778440511\\
66	-0.128427587261303\\
67	-0.140330099830674\\
68	-0.152670814770501\\
69	-0.165434696820571\\
70	-0.17860619515673\\
71	-0.192169262337171\\
72	-0.206107373853763\\
73	-0.220403548264626\\
74	-0.235040367883398\\
75	-0.25\\
76	-0.265264218607055\\
77	-0.280814426605461\\
78	-0.2966316784621\\
79	-0.312696703292044\\
80	-0.328989928337166\\
81	-0.345491502812526\\
82	-0.3621813220915\\
83	-0.379039052200166\\
84	-0.39604415459112\\
85	-0.413175911166535\\
86	-0.430413449519967\\
87	-0.447735768366174\\
88	-0.465121763127938\\
89	-0.48255025164875\\
90	-0.5\\
91	-0.51744974835125\\
92	-0.534878236872062\\
93	-0.552264231633826\\
94	-0.569586550480033\\
95	-0.586824088833465\\
96	-0.60395584540888\\
97	-0.620960947799834\\
98	-0.6378186779085\\
99	-0.654508497187474\\
100	-0.671010071662834\\
101	-0.687303296707956\\
102	-0.7033683215379\\
103	-0.719185573394539\\
104	-0.734735781392945\\
105	-0.75\\
106	-0.764959632116602\\
107	-0.779596451735374\\
108	-0.793892626146236\\
109	-0.807830737662829\\
110	-0.82139380484327\\
111	-0.834565303179429\\
112	-0.847329185229499\\
113	-0.859669900169325\\
114	-0.871572412738697\\
115	-0.883022221559489\\
116	-0.894005376803361\\
117	-0.904508497187474\\
118	-0.914518786277521\\
119	-0.924024048078213\\
120	-0.933012701892219\\
121	-0.941473796429463\\
122	-0.949397023149583\\
123	-0.9567727288213\\
124	-0.963591927283394\\
125	-0.969846310392954\\
126	-0.975528258147577\\
127	-0.980630847969159\\
128	-0.985147863137998\\
129	-0.989073800366903\\
130	-0.992403876506104\\
131	-0.995134034370785\\
132	-0.997260947684137\\
133	-0.998782025129912\\
134	-0.999695413509548\\
135	-1\\
136	-0.999695413509548\\
137	-0.998782025129912\\
138	-0.997260947684137\\
139	-0.995134034370785\\
140	-0.992403876506104\\
141	-0.989073800366903\\
142	-0.985147863137998\\
143	-0.980630847969159\\
144	-0.975528258147577\\
145	-0.969846310392954\\
146	-0.963591927283394\\
147	-0.9567727288213\\
148	-0.949397023149584\\
149	-0.941473796429463\\
150	-0.93301270189222\\
151	-0.924024048078213\\
152	-0.914518786277521\\
153	-0.904508497187474\\
154	-0.894005376803361\\
155	-0.883022221559489\\
156	-0.871572412738697\\
157	-0.859669900169326\\
158	-0.847329185229499\\
159	-0.834565303179429\\
160	-0.82139380484327\\
161	-0.807830737662829\\
162	-0.793892626146237\\
163	-0.779596451735374\\
164	-0.764959632116602\\
165	-0.75\\
166	-0.734735781392945\\
167	-0.719185573394539\\
168	-0.703368321537901\\
169	-0.687303296707956\\
170	-0.671010071662834\\
171	-0.654508497187474\\
172	-0.6378186779085\\
173	-0.620960947799834\\
174	-0.60395584540888\\
175	-0.586824088833465\\
176	-0.569586550480033\\
177	-0.552264231633826\\
178	-0.534878236872062\\
179	-0.51744974835125\\
180	-0.5\\
};
\addlegendentry{$-\tilde{M}_0^\I$}

\addplot [color=olive, very thick]
  table[row sep=crcr]{%
-180	1\\
-179	0.999695413509548\\
-178	0.998782025129912\\
-177	0.997260947684137\\
-176	0.995134034370785\\
-175	0.992403876506104\\
-174	0.989073800366903\\
-173	0.985147863137998\\
-172	0.980630847969159\\
-171	0.975528258147577\\
-170	0.969846310392954\\
-169	0.963591927283394\\
-168	0.9567727288213\\
-167	0.949397023149583\\
-166	0.941473796429463\\
-165	0.933012701892219\\
-164	0.924024048078213\\
-163	0.914518786277521\\
-162	0.904508497187474\\
-161	0.894005376803361\\
-160	0.883022221559489\\
-159	0.871572412738697\\
-158	0.859669900169325\\
-157	0.847329185229499\\
-156	0.834565303179429\\
-155	0.82139380484327\\
-154	0.807830737662829\\
-153	0.793892626146236\\
-152	0.779596451735374\\
-151	0.764959632116602\\
-150	0.75\\
-149	0.734735781392945\\
-148	0.719185573394539\\
-147	0.7033683215379\\
-146	0.687303296707956\\
-145	0.671010071662834\\
-144	0.654508497187474\\
-143	0.6378186779085\\
-142	0.620960947799834\\
-141	0.603955845408879\\
-140	0.586824088833465\\
-139	0.569586550480033\\
-138	0.552264231633827\\
-137	0.534878236872063\\
-136	0.51744974835125\\
-135	0.5\\
-134	0.48255025164875\\
-133	0.465121763127937\\
-132	0.447735768366173\\
-131	0.430413449519967\\
-130	0.413175911166535\\
-129	0.396044154591121\\
-128	0.379039052200166\\
-127	0.3621813220915\\
-126	0.345491502812526\\
-125	0.328989928337166\\
-124	0.312696703292044\\
-123	0.2966316784621\\
-122	0.280814426605461\\
-121	0.265264218607055\\
-120	0.25\\
-119	0.235040367883397\\
-118	0.220403548264626\\
-117	0.206107373853763\\
-116	0.192169262337171\\
-115	0.17860619515673\\
-114	0.165434696820571\\
-113	0.152670814770501\\
-112	0.140330099830674\\
-111	0.128427587261303\\
-110	0.116977778440511\\
-109	0.105994623196639\\
-108	0.0954915028125263\\
-107	0.0854812137224791\\
-106	0.075975951921787\\
-105	0.0669872981077806\\
-104	0.0585262035705365\\
-103	0.0506029768504165\\
-102	0.0432272711786995\\
-101	0.0364080727166063\\
-100	0.0301536896070458\\
-99	0.0244717418524232\\
-98	0.0193691520308406\\
-97	0.0148521368620017\\
-96	0.0109261996330972\\
-95	0.00759612349389599\\
-94	0.00486596562921482\\
-93	0.00273905231586336\\
-92	0.0012179748700879\\
-91	0.000304586490452119\\
-90	-0\\
-89	-0.000304586490452119\\
-88	-0.00121797487008785\\
-87	-0.00273905231586336\\
-86	-0.00486596562921487\\
-85	-0.00759612349389599\\
-84	-0.0109261996330972\\
-83	-0.0148521368620018\\
-82	-0.0193691520308405\\
-81	-0.0244717418524233\\
-80	-0.0301536896070458\\
-79	-0.0364080727166063\\
-78	-0.0432272711786995\\
-77	-0.0506029768504165\\
-76	-0.0585262035705365\\
-75	-0.0669872981077808\\
-74	-0.075975951921787\\
-73	-0.0854812137224792\\
-72	-0.0954915028125263\\
-71	-0.105994623196639\\
-70	-0.116977778440511\\
-69	-0.128427587261303\\
-68	-0.140330099830675\\
-67	-0.152670814770501\\
-66	-0.165434696820571\\
-65	-0.17860619515673\\
-64	-0.192169262337171\\
-63	-0.206107373853763\\
-62	-0.220403548264626\\
-61	-0.235040367883398\\
-60	-0.25\\
-59	-0.265264218607055\\
-58	-0.280814426605461\\
-57	-0.2966316784621\\
-56	-0.312696703292044\\
-55	-0.328989928337165\\
-54	-0.345491502812526\\
-53	-0.362181322091501\\
-52	-0.379039052200166\\
-51	-0.39604415459112\\
-50	-0.413175911166535\\
-49	-0.430413449519967\\
-48	-0.447735768366173\\
-47	-0.465121763127937\\
-46	-0.48255025164875\\
-45	-0.5\\
-44	-0.51744974835125\\
-43	-0.534878236872063\\
-42	-0.552264231633827\\
-41	-0.569586550480033\\
-40	-0.586824088833465\\
-39	-0.60395584540888\\
-38	-0.620960947799834\\
-37	-0.637818677908499\\
-36	-0.654508497187474\\
-35	-0.671010071662835\\
-34	-0.687303296707956\\
-33	-0.7033683215379\\
-32	-0.719185573394539\\
-31	-0.734735781392945\\
-30	-0.75\\
-29	-0.764959632116602\\
-28	-0.779596451735374\\
-27	-0.793892626146237\\
-26	-0.807830737662829\\
-25	-0.82139380484327\\
-24	-0.834565303179429\\
-23	-0.847329185229499\\
-22	-0.859669900169326\\
-21	-0.871572412738697\\
-20	-0.883022221559489\\
-19	-0.894005376803361\\
-18	-0.904508497187474\\
-17	-0.914518786277521\\
-16	-0.924024048078213\\
-15	-0.933012701892219\\
-14	-0.941473796429463\\
-13	-0.949397023149583\\
-12	-0.9567727288213\\
-11	-0.963591927283394\\
-10	-0.969846310392954\\
-9	-0.975528258147577\\
-7.99999999999999	-0.980630847969159\\
-7	-0.985147863137998\\
-6.00000000000001	-0.989073800366903\\
-4.99999999999999	-0.992403876506104\\
-4.00000000000001	-0.995134034370785\\
-3.00000000000002	-0.997260947684137\\
-2	-0.998782025129912\\
-0.999999999999989	-0.999695413509548\\
0	-1\\
0.999999999999989	-0.999695413509548\\
2	-0.998782025129912\\
2.99999999999999	-0.997260947684137\\
3.99999999999998	-0.995134034370785\\
4.99999999999999	-0.992403876506104\\
6.00000000000001	-0.989073800366903\\
7.00000000000002	-0.985147863137998\\
8.00000000000001	-0.980630847969159\\
9	-0.975528258147577\\
10	-0.969846310392954\\
11	-0.963591927283394\\
12	-0.9567727288213\\
13	-0.949397023149583\\
14	-0.941473796429463\\
15	-0.933012701892219\\
16	-0.924024048078213\\
17	-0.914518786277521\\
18	-0.904508497187474\\
19	-0.894005376803361\\
20	-0.883022221559489\\
21	-0.871572412738697\\
22	-0.859669900169326\\
23	-0.847329185229499\\
24	-0.834565303179429\\
25	-0.82139380484327\\
26	-0.807830737662829\\
27	-0.793892626146237\\
28	-0.779596451735374\\
29	-0.764959632116602\\
30	-0.75\\
31	-0.734735781392945\\
32	-0.719185573394539\\
33	-0.7033683215379\\
34	-0.687303296707956\\
35	-0.671010071662835\\
36	-0.654508497187474\\
37	-0.6378186779085\\
38	-0.620960947799834\\
39	-0.60395584540888\\
40	-0.586824088833465\\
41	-0.569586550480032\\
42	-0.552264231633827\\
43	-0.534878236872063\\
44	-0.51744974835125\\
45	-0.5\\
46	-0.48255025164875\\
47	-0.465121763127937\\
48	-0.447735768366173\\
49	-0.430413449519968\\
50	-0.413175911166535\\
51	-0.39604415459112\\
52	-0.379039052200166\\
53	-0.3621813220915\\
54	-0.345491502812526\\
55	-0.328989928337166\\
56	-0.312696703292044\\
57	-0.2966316784621\\
58	-0.280814426605461\\
59	-0.265264218607055\\
60	-0.25\\
61	-0.235040367883398\\
62	-0.220403548264626\\
63	-0.206107373853763\\
64	-0.192169262337171\\
65	-0.17860619515673\\
66	-0.165434696820571\\
67	-0.152670814770501\\
68	-0.140330099830675\\
69	-0.128427587261303\\
70	-0.116977778440511\\
71	-0.105994623196639\\
72	-0.0954915028125263\\
73	-0.0854812137224793\\
74	-0.0759759519217868\\
75	-0.0669872981077805\\
76	-0.0585262035705365\\
77	-0.0506029768504166\\
78	-0.0432272711786997\\
79	-0.0364080727166062\\
80	-0.0301536896070458\\
81	-0.0244717418524232\\
82	-0.0193691520308407\\
83	-0.0148521368620019\\
84	-0.0109261996330973\\
85	-0.00759612349389599\\
86	-0.00486596562921487\\
87	-0.0027390523158633\\
88	-0.00121797487008785\\
89	-0.000304586490452119\\
90	-0\\
91	0.000304586490452119\\
92	0.00121797487008785\\
93	0.00273905231586324\\
94	0.00486596562921487\\
95	0.00759612349389593\\
96	0.0109261996330973\\
97	0.0148521368620018\\
98	0.0193691520308406\\
99	0.0244717418524232\\
100	0.0301536896070457\\
101	0.0364080727166061\\
102	0.0432272711786996\\
103	0.0506029768504165\\
104	0.0585262035705365\\
105	0.0669872981077805\\
106	0.0759759519217867\\
107	0.0854812137224792\\
108	0.0954915028125263\\
109	0.105994623196639\\
110	0.116977778440511\\
111	0.128427587261303\\
112	0.140330099830674\\
113	0.152670814770501\\
114	0.165434696820571\\
115	0.17860619515673\\
116	0.192169262337171\\
117	0.206107373853763\\
118	0.220403548264626\\
119	0.235040367883398\\
120	0.25\\
121	0.265264218607055\\
122	0.280814426605461\\
123	0.2966316784621\\
124	0.312696703292044\\
125	0.328989928337166\\
126	0.345491502812526\\
127	0.3621813220915\\
128	0.379039052200166\\
129	0.39604415459112\\
130	0.413175911166535\\
131	0.430413449519967\\
132	0.447735768366174\\
133	0.465121763127938\\
134	0.48255025164875\\
135	0.5\\
136	0.51744974835125\\
137	0.534878236872062\\
138	0.552264231633826\\
139	0.569586550480033\\
140	0.586824088833465\\
141	0.60395584540888\\
142	0.620960947799834\\
143	0.6378186779085\\
144	0.654508497187474\\
145	0.671010071662834\\
146	0.687303296707956\\
147	0.7033683215379\\
148	0.719185573394539\\
149	0.734735781392945\\
150	0.75\\
151	0.764959632116602\\
152	0.779596451735374\\
153	0.793892626146236\\
154	0.807830737662829\\
155	0.82139380484327\\
156	0.834565303179429\\
157	0.847329185229499\\
158	0.859669900169325\\
159	0.871572412738697\\
160	0.883022221559489\\
161	0.894005376803361\\
162	0.904508497187474\\
163	0.914518786277521\\
164	0.924024048078213\\
165	0.933012701892219\\
166	0.941473796429463\\
167	0.949397023149583\\
168	0.9567727288213\\
169	0.963591927283394\\
170	0.969846310392954\\
171	0.975528258147577\\
172	0.980630847969159\\
173	0.985147863137998\\
174	0.989073800366903\\
175	0.992403876506104\\
176	0.995134034370785\\
177	0.997260947684137\\
178	0.998782025129912\\
179	0.999695413509548\\
180	1\\
};
\addlegendentry{$\tilde{M}_0^\II$}

\addplot [color=black]
  table[row sep=crcr]{%
-180	0\\
180	0\\
};

\addplot [color=orange]
  table[row sep=crcr]{%
-180	0\\
-179	0\\
-178	0\\
-177	0\\
-176	0\\
-175	0\\
-174	0\\
-173	0\\
-172	0\\
-171	0\\
-170	0\\
-169	0\\
-168	0\\
-167	0\\
-166	0\\
-165	0\\
-164	0\\
-163	0\\
-162	0\\
-161	0\\
-160	0\\
-159	0\\
-158	0\\
-157	0\\
-156	0\\
-155	0\\
-154	0\\
-153	0\\
-152	0\\
-151	0\\
-150	0\\
-149	0\\
-148	0\\
-147	0\\
-146	0\\
-145	0\\
-144	0\\
-143	0\\
-142	0\\
-141	0\\
-140	0\\
-139	0\\
-138	0\\
-137	0\\
-136	0\\
-135	0\\
-134	0\\
-133	0\\
-132	0\\
-131	0\\
-130	0\\
-129	0\\
-128	0\\
-127	0\\
-126	0\\
-125	0\\
-124	0\\
-123	0\\
-122	0\\
-121	0\\
-120	0\\
-119	0\\
-118	0\\
-117	0\\
-116	0\\
-115	0\\
-114	0\\
-113	0\\
-112	0.00617035746991343\\
-111	0.018503554779634\\
-110	0.0308142083581097\\
-109	0.0430873195702661\\
-108	0.0553079355206186\\
-107	0.0674611672710738\\
-106	0.0795322079808053\\
-105	0.0915063509461096\\
-104	0.103369007518259\\
-103	0.115105724877523\\
-102	0.1267022036417\\
-101	0.138144315287719\\
-100	0.14941811936506\\
-99	0.160509880480051\\
-98	0.17140608503033\\
-97	0.182093457669082\\
-96	0.192558977479012\\
-95	0.202789893836319\\
-94	0.212773741945376\\
-93	0.222498358025155\\
-92	0.231951894128925\\
-91	0.241122832579149\\
-90	0.25\\
-89	0.258877167420851\\
-88	0.268048105871075\\
-87	0.277501641974845\\
-86	0.287226258054624\\
-85	0.297210106163681\\
-84	0.307441022520988\\
-83	0.317906542330918\\
-82	0.32859391496967\\
-81	0.339490119519948\\
-80	0.35058188063494\\
-79	0.361855684712281\\
-78	0.3732977963583\\
-77	0.384894275122478\\
-76	0.396630992481741\\
-75	0.40849364905389\\
-74	0.420467792019195\\
-73	0.432538832728926\\
-72	0.444692064479381\\
-71	0.456912680429734\\
-70	0.46918579164189\\
-69	0.481496445220366\\
-68	0.493829642530087\\
-67	0.506170357469913\\
-66	0.518503554779634\\
-65	0.53081420835811\\
-64	0.543087319570266\\
-63	0.555307935520619\\
-62	0.567461167271074\\
-61	0.579532207980805\\
-60	0.59150635094611\\
-59	0.603369007518259\\
-58	0.615105724877522\\
-57	0.6267022036417\\
-56	0.638144315287719\\
-55	0.64941811936506\\
-54	0.660509880480052\\
-53	0.67140608503033\\
-52	0.682093457669082\\
-51	0.692558977479012\\
-50	0.702789893836319\\
-49	0.712773741945376\\
-48	0.722498358025155\\
-47	0.731951894128925\\
-46	0.741122832579149\\
-45	0.75\\
-44	0.758572580930399\\
-43	0.766830131000987\\
-42	0.774762589658982\\
-41	0.782360292425409\\
-40	0.789613982669785\\
-39	0.796514822887891\\
-38	0.803054405468916\\
-37	0.80922476293883\\
-36	0.815018377667525\\
-35	0.820428191027894\\
-34	0.825447611995675\\
-33	0.8300705251796\\
-32	0.834291298272061\\
-31	0.838104788911204\\
-30	0.84150635094611\\
-29	0.844491840097408\\
-28	0.847057619006447\\
-27	0.849200561666855\\
-26	0.850918057233095\\
-25	0.852208013201379\\
-24	0.853068857959063\\
-23	0.853499542699412\\
-22	0.853499542699412\\
-21	0.853068857959063\\
-20	0.852208013201379\\
-19	0.850918057233095\\
-18	0.849200561666855\\
-17	0.847057619006447\\
-16	0.844491840097408\\
-15	0.84150635094611\\
-14	0.838104788911204\\
-13	0.834291298272061\\
-12	0.8300705251796\\
-11	0.825447611995675\\
-10	0.820428191027894\\
-9	0.815018377667525\\
-8	0.80922476293883\\
-7	0.803054405468916\\
-6	0.796514822887891\\
-5	0.789613982669785\\
-4	0.782360292425409\\
-3	0.774762589658982\\
-2	0.766830131000987\\
-1	0.758572580930399\\
0	0.75\\
1	0.741122832579149\\
2	0.731951894128925\\
3	0.722498358025155\\
4	0.712773741945376\\
5	0.702789893836319\\
6	0.692558977479012\\
7	0.682093457669082\\
8	0.67140608503033\\
9	0.660509880480052\\
10	0.64941811936506\\
11	0.638144315287719\\
12	0.6267022036417\\
13	0.615105724877522\\
14	0.603369007518259\\
15	0.59150635094611\\
16	0.579532207980805\\
17	0.567461167271074\\
18	0.555307935520619\\
19	0.543087319570266\\
20	0.53081420835811\\
21	0.518503554779634\\
22	0.506170357469913\\
23	0.493829642530087\\
24	0.481496445220366\\
25	0.46918579164189\\
26	0.456912680429734\\
27	0.444692064479381\\
28	0.432538832728926\\
29	0.420467792019195\\
30	0.40849364905389\\
31	0.396630992481741\\
32	0.384894275122478\\
33	0.3732977963583\\
34	0.361855684712281\\
35	0.35058188063494\\
36	0.339490119519948\\
37	0.32859391496967\\
38	0.317906542330918\\
39	0.307441022520988\\
40	0.297210106163681\\
41	0.287226258054624\\
42	0.277501641974845\\
43	0.268048105871075\\
44	0.258877167420851\\
45	0.25\\
46	0.241122832579149\\
47	0.231951894128925\\
48	0.222498358025155\\
49	0.212773741945376\\
50	0.202789893836319\\
51	0.192558977479012\\
52	0.182093457669082\\
53	0.17140608503033\\
54	0.160509880480052\\
55	0.14941811936506\\
56	0.138144315287719\\
57	0.1267022036417\\
58	0.115105724877522\\
59	0.103369007518259\\
60	0.0915063509461097\\
61	0.0795322079808053\\
62	0.0674611672710738\\
63	0.0553079355206186\\
64	0.0430873195702659\\
65	0.0308142083581097\\
66	0.0185035547796341\\
67	0.00617035746991343\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
};
\addlegendentry{$\Delta T$}

\addplot [color=violet]
  table[row sep=crcr]{%
-112	0.146500457300588\\
-111	0.146931142040937\\
-110	0.147791986798621\\
-109	0.149081942766905\\
-108	0.150799438333145\\
-107	0.152942380993553\\
-106	0.155508159902592\\
-105	0.15849364905389\\
-104	0.161895211088796\\
-103	0.165708701727939\\
-102	0.1699294748204\\
-101	0.174552388004325\\
-100	0.179571808972106\\
-99	0.184981622332475\\
-98	0.190775237061171\\
-97	0.196945594531084\\
-96	0.203485177112109\\
-95	0.210386017330215\\
-94	0.217639707574591\\
-93	0.225237410341018\\
-92	0.233169868999013\\
-91	0.241427419069601\\
-90	0.25\\
-89	0.258572580930399\\
-88	0.266830131000987\\
-87	0.274762589658982\\
-86	0.282360292425409\\
-85	0.289613982669785\\
-84	0.296514822887891\\
-83	0.303054405468916\\
-82	0.309224762938829\\
-81	0.315018377667525\\
-80	0.320428191027894\\
-79	0.325447611995675\\
-78	0.3300705251796\\
-77	0.334291298272061\\
-76	0.338104788911204\\
-75	0.34150635094611\\
-74	0.344491840097408\\
-73	0.347057619006447\\
-72	0.349200561666855\\
-71	0.350918057233095\\
-70	0.352208013201379\\
-69	0.353068857959063\\
-68	0.353499542699412\\
-67	0.353499542699412\\
-66	0.353068857959063\\
-65	0.352208013201379\\
-64	0.350918057233095\\
-63	0.349200561666855\\
-62	0.347057619006447\\
-61	0.344491840097408\\
-60	0.34150635094611\\
-59	0.338104788911204\\
-58	0.334291298272061\\
-57	0.3300705251796\\
-56	0.325447611995675\\
-55	0.320428191027894\\
-54	0.315018377667525\\
-53	0.309224762938829\\
-52	0.303054405468916\\
-51	0.296514822887891\\
-50	0.289613982669785\\
-49	0.282360292425409\\
-48	0.274762589658982\\
-47	0.266830131000987\\
-46	0.258572580930399\\
-45	0.25\\
-44	0.241122832579149\\
-43	0.231951894128925\\
-42	0.222498358025155\\
-41	0.212773741945376\\
-40	0.202789893836319\\
-39	0.192558977479012\\
-38	0.182093457669082\\
-37	0.17140608503033\\
-36	0.160509880480052\\
-35	0.14941811936506\\
-34	0.138144315287719\\
-33	0.1267022036417\\
-32	0.115105724877522\\
-31	0.103369007518259\\
-30	0.0915063509461096\\
-29	0.0795322079808053\\
-28	0.0674611672710737\\
-27	0.0553079355206186\\
-26	0.0430873195702659\\
-25	0.0308142083581097\\
-24	0.018503554779634\\
-23	0.00617035746991345\\
-22	0.00617035746991345\\
-21	0.018503554779634\\
-20	0.0308142083581097\\
-19	0.0430873195702659\\
-18	0.0553079355206186\\
-17	0.0674611672710737\\
-16	0.0795322079808052\\
-15	0.0915063509461097\\
-14	0.103369007518259\\
-13	0.115105724877522\\
-12	0.1267022036417\\
-11	0.138144315287719\\
-10	0.14941811936506\\
-9	0.160509880480052\\
-8	0.17140608503033\\
-7	0.182093457669082\\
-6	0.192558977479012\\
-5	0.202789893836319\\
-4	0.212773741945376\\
-3	0.222498358025155\\
-2	0.231951894128925\\
-1	0.241122832579149\\
0	0.25\\
1	0.258572580930399\\
2	0.266830131000987\\
3	0.274762589658982\\
4	0.282360292425409\\
5	0.289613982669785\\
6	0.296514822887891\\
7	0.303054405468916\\
8	0.309224762938829\\
9	0.315018377667525\\
10	0.320428191027894\\
11	0.325447611995675\\
12	0.3300705251796\\
13	0.334291298272061\\
14	0.338104788911204\\
15	0.34150635094611\\
16	0.344491840097408\\
17	0.347057619006447\\
18	0.349200561666855\\
19	0.350918057233095\\
20	0.352208013201379\\
21	0.353068857959063\\
22	0.353499542699412\\
23	0.353499542699412\\
24	0.353068857959063\\
25	0.352208013201379\\
26	0.350918057233095\\
27	0.349200561666855\\
28	0.347057619006447\\
29	0.344491840097408\\
30	0.34150635094611\\
31	0.338104788911204\\
32	0.334291298272061\\
33	0.3300705251796\\
34	0.325447611995675\\
35	0.320428191027894\\
36	0.315018377667525\\
37	0.309224762938829\\
38	0.303054405468916\\
39	0.296514822887891\\
40	0.289613982669785\\
41	0.282360292425409\\
42	0.274762589658982\\
43	0.266830131000987\\
44	0.258572580930399\\
45	0.25\\
46	0.241427419069601\\
47	0.233169868999013\\
48	0.225237410341018\\
49	0.217639707574591\\
50	0.210386017330215\\
51	0.203485177112109\\
52	0.196945594531084\\
53	0.19077523706117\\
54	0.184981622332475\\
55	0.179571808972106\\
56	0.174552388004325\\
57	0.1699294748204\\
58	0.165708701727939\\
59	0.161895211088796\\
60	0.15849364905389\\
61	0.155508159902592\\
62	0.152942380993553\\
63	0.150799438333145\\
64	0.149081942766905\\
65	0.147791986798621\\
66	0.146931142040937\\
67	0.146500457300588\\
};
\addlegendentry{$\sigma$}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-112.5	-1\\
-112.5	1\\
};

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-22.5	-1\\
-22.5	1\\
};

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
67.5	-1\\
67.5	1\\
};

\end{axis}
\end{tikzpicture}%

==> anal45.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale=0.8,% only axis,
xmin=-180,
xmax=180,
xlabel={$\angle \mu_0$},
xtick={-180,-120,-60,0,60,120,180},
%xticklabels={-180,-90,0,90,180},
ymin=-1,
ymax=1,
ylabel={$s_0$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[fill=none, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-180	-1\\
-180	1\\
180	1\\
180	-1\\
};

\addplot[fill=cyan, draw=none, forget plot] table[row sep=crcr] {%
%
x	y\\
-157	0.8525\\
-157.125	0.85\\
-157	0.8475\\
-156.25	0.84\\
-156	0.8375\\
-155.25	0.83\\
-155	0.8275\\
-154.25	0.82\\
-154.25	0.81\\
-154	0.8075\\
-153.25	0.8\\
-153	0.7975\\
-152.25	0.79\\
-152.25	0.78\\
-152	0.7775\\
-151.25	0.77\\
-151	0.7675\\
-150.25	0.76\\
-150	0.7575\\
-149.25	0.75\\
-149.25	0.74\\
-149	0.7375\\
-148.25	0.73\\
-148.25	0.72\\
-148	0.7175\\
-147.25	0.71\\
-147	0.7075\\
-146.25	0.7\\
-146.25	0.69\\
-146	0.6875\\
-145.25	0.68\\
-145	0.6775\\
-144.25	0.67\\
-144.25	0.66\\
-144	0.6575\\
-143.25	0.65\\
-143.25	0.64\\
-143	0.6375\\
-142.25	0.63\\
-142	0.6275\\
-141.25	0.62\\
-141.25	0.61\\
-141	0.6075\\
-140.25	0.6\\
-140.25	0.59\\
-140	0.5875\\
-139.25	0.58\\
-139.25	0.57\\
-139	0.5675\\
-138.25	0.56\\
-138	0.5575\\
-137.25	0.55\\
-137.25	0.54\\
-137	0.5375\\
-136.25	0.53\\
-136.25	0.52\\
-136	0.5175\\
-135.25	0.51\\
-135.25	0.5\\
-135	0.4975\\
-134.25	0.49\\
-134	0.4875\\
-133.25	0.48\\
-133.25	0.47\\
-133	0.4675\\
-132.25	0.46\\
-132.25	0.45\\
-132	0.4475\\
-131.25	0.44\\
-131	0.4375\\
-130.25	0.43\\
-130.25	0.42\\
-130	0.4175\\
-129.25	0.41\\
-129.25	0.4\\
-129	0.3975\\
-128.25	0.39\\
-128.25	0.38\\
-128	0.3775\\
-127.25	0.37\\
-127	0.3675\\
-126.25	0.36\\
-126.25	0.35\\
-126	0.3475\\
-125.25	0.34\\
-125.25	0.33\\
-125	0.3275\\
-124.25	0.32\\
-124	0.3175\\
-123.25	0.31\\
-123.25	0.3\\
-123	0.2975\\
-122.25	0.29\\
-122	0.2875\\
-121.25	0.28\\
-121.25	0.27\\
-121	0.2675\\
-120.25	0.26\\
-120	0.2575\\
-119.25	0.25\\
-119.25	0.24\\
-119	0.2375\\
-118.25	0.23\\
-118	0.2275\\
-117.25	0.22\\
-117.25	0.21\\
-117	0.2075\\
-116.25	0.2\\
-116	0.1975\\
-115.25	0.19\\
-115.25	0.18\\
-115	0.1775\\
-114.25	0.17\\
-114	0.1675\\
-113.25	0.16\\
-113	0.1575\\
-112.25	0.15\\
-112	0.1475\\
-111.25	0.14\\
-111.25	0.13\\
-111	0.1275\\
-110.25	0.12\\
-110	0.1175\\
-109.25	0.11\\
-109	0.1075\\
-108.25	0.1\\
-108	0.0975000000000001\\
-107.25	0.0900000000000001\\
-107	0.0875000000000001\\
-106.25	0.0800000000000001\\
-106	0.0775000000000001\\
-105.25	0.0700000000000001\\
-105	0.0675000000000001\\
-104.25	0.0600000000000001\\
-104	0.0575000000000001\\
-103	0.0575000000000001\\
-102.25	0.05\\
-102	0.0475\\
-101.25	0.04\\
-101	0.0375\\
-100	0.0375\\
-99.25	0.03\\
-99	0.0275\\
-98.25	0.02\\
-98	0.0175\\
-97	0.0175\\
-96	0.0175\\
-95.25	0.01\\
-95	0.00750000000000001\\
-94	0.00750000000000001\\
-93	0.00750000000000001\\
-92	0.00750000000000001\\
-91	0.00750000000000001\\
-90.25	0\\
-90	-0.0025\\
-89	-0.0025\\
-88	-0.0025\\
-87	-0.0025\\
-86	-0.0025\\
-85	-0.0025\\
-84.25	-0.01\\
-84	-0.0125\\
-83	-0.0125\\
-82	-0.0125\\
-81.25	-0.02\\
-81	-0.0225\\
-80.25	-0.03\\
-80	-0.0325\\
-79	-0.0325\\
-78.25	-0.04\\
-78	-0.0425\\
-77.25	-0.05\\
-77	-0.0525\\
-76	-0.0525\\
-75.25	-0.0600000000000001\\
-75	-0.0625\\
-74.25	-0.07\\
-74	-0.0725\\
-73.25	-0.08\\
-73	-0.0825\\
-72.25	-0.09\\
-72	-0.0925\\
-71.25	-0.1\\
-71	-0.1025\\
-70.25	-0.11\\
-70	-0.1125\\
-69.25	-0.12\\
-69	-0.1225\\
-68.25	-0.13\\
-68.25	-0.14\\
-68	-0.1425\\
-67.25	-0.15\\
-67	-0.1525\\
-66.25	-0.16\\
-66	-0.1625\\
-65.25	-0.17\\
-65	-0.1725\\
-64.25	-0.18\\
-64.25	-0.19\\
-64	-0.1925\\
-63.25	-0.2\\
-63	-0.2025\\
-62.25	-0.21\\
-62.25	-0.22\\
-62	-0.2225\\
-61.25	-0.23\\
-61	-0.2325\\
-60.25	-0.24\\
-60	-0.2425\\
-59.25	-0.25\\
-59.25	-0.26\\
-59	-0.2625\\
-58.25	-0.27\\
-58.25	-0.28\\
-58	-0.2825\\
-57.25	-0.29\\
-57	-0.2925\\
-56.25	-0.3\\
-56.25	-0.31\\
-56	-0.3125\\
-55.25	-0.32\\
-55	-0.3225\\
-54.25	-0.33\\
-54.25	-0.34\\
-54	-0.3425\\
-53.25	-0.35\\
-53.25	-0.36\\
-53	-0.3625\\
-52.25	-0.37\\
-52	-0.3725\\
-51.25	-0.38\\
-51.25	-0.39\\
-51	-0.3925\\
-50.25	-0.4\\
-50.25	-0.41\\
-50	-0.4125\\
-49.25	-0.42\\
-49.25	-0.43\\
-49	-0.4325\\
-48.25	-0.44\\
-48	-0.4425\\
-47.25	-0.45\\
-47.25	-0.46\\
-47	-0.4625\\
-46.25	-0.47\\
-46.25	-0.48\\
-46	-0.4825\\
-45.25	-0.49\\
-45.25	-0.5\\
-45	-0.5025\\
-44.25	-0.51\\
-44	-0.5125\\
-43.25	-0.52\\
-43.25	-0.53\\
-43	-0.5325\\
-42.25	-0.54\\
-42.25	-0.55\\
-42	-0.5525\\
-41.25	-0.56\\
-41	-0.5625\\
-40.25	-0.57\\
-40.25	-0.58\\
-40	-0.5825\\
-39.25	-0.59\\
-39.25	-0.6\\
-39	-0.6025\\
-38.25	-0.61\\
-38.25	-0.62\\
-38	-0.6225\\
-37.25	-0.63\\
-37	-0.6325\\
-36.25	-0.64\\
-36.25	-0.65\\
-36	-0.6525\\
-35.25	-0.66\\
-35.25	-0.67\\
-35	-0.6725\\
-34.25	-0.68\\
-34	-0.6825\\
-33.25	-0.69\\
-33.25	-0.7\\
-33	-0.7025\\
-32.25	-0.71\\
-32	-0.7125\\
-31.25	-0.72\\
-31.25	-0.73\\
-31	-0.7325\\
-30.25	-0.74\\
-30.25	-0.75\\
-30	-0.7525\\
-29.25	-0.76\\
-29	-0.7625\\
-28.25	-0.77\\
-28	-0.7725\\
-27.25	-0.78\\
-27.25	-0.79\\
-27	-0.7925\\
-26.25	-0.8\\
-26	-0.8025\\
-25.25	-0.81\\
-25.25	-0.82\\
-25	-0.8225\\
-24.25	-0.83\\
-24	-0.8325\\
-23.25	-0.84\\
-23	-0.8425\\
-22.25	-0.85\\
-22	-0.8525\\
-21.25	-0.86\\
-21.25	-0.87\\
-21	-0.8725\\
-20.25	-0.88\\
-20	-0.8825\\
-19.25	-0.89\\
-19	-0.8925\\
-18.25	-0.9\\
-18	-0.9025\\
-17.25	-0.91\\
-17	-0.9125\\
-16.25	-0.92\\
-16	-0.9225\\
-15.25	-0.93\\
-15	-0.9325\\
-14.25	-0.94\\
-14	-0.9425\\
-13	-0.9425\\
-12.25	-0.95\\
-12	-0.9525\\
-11.25	-0.96\\
-11	-0.9625\\
-10	-0.9625\\
-9.25	-0.97\\
-9	-0.9725\\
-8.24999999999999	-0.98\\
-7.99999999999999	-0.9825\\
-7	-0.9825\\
-6.00000000000001	-0.9825\\
-5.25	-0.99\\
-4.99999999999999	-0.9925\\
-4.00000000000001	-0.9925\\
-3.00000000000002	-0.9925\\
-2	-0.9925\\
-0.999999999999989	-0.9925\\
0	-0.995\\
0.999999999999989	-0.9925\\
2	-0.9925\\
2.99999999999999	-0.9925\\
3.99999999999998	-0.9925\\
4.99999999999999	-0.9925\\
5.25	-0.99\\
6.00000000000001	-0.9825\\
7.00000000000002	-0.9825\\
8.00000000000001	-0.9825\\
8.25000000000001	-0.98\\
9	-0.9725\\
9.25	-0.97\\
10	-0.9625\\
11	-0.9625\\
11.25	-0.96\\
12	-0.9525\\
12.25	-0.95\\
13	-0.9425\\
14	-0.9425\\
14.25	-0.94\\
15	-0.9325\\
15.25	-0.93\\
16	-0.9225\\
16.25	-0.92\\
17	-0.9125\\
17.25	-0.91\\
18	-0.9025\\
18.25	-0.9\\
19	-0.8925\\
19.25	-0.89\\
20	-0.8825\\
20.25	-0.88\\
21	-0.8725\\
21.25	-0.87\\
21.25	-0.86\\
22	-0.8525\\
22.125	-0.85\\
22	-0.8475\\
21.25	-0.84\\
21	-0.8375\\
20.25	-0.83\\
20	-0.8275\\
19.25	-0.82\\
19.25	-0.81\\
19	-0.8075\\
18.25	-0.8\\
18	-0.7975\\
17.25	-0.79\\
17.25	-0.78\\
17	-0.7775\\
16.25	-0.77\\
16	-0.7675\\
15.25	-0.76\\
15.25	-0.75\\
15	-0.7475\\
14.25	-0.74\\
14	-0.7375\\
13.25	-0.73\\
13.25	-0.72\\
13	-0.7175\\
12.25	-0.71\\
12	-0.7075\\
11.25	-0.7\\
11.25	-0.69\\
11	-0.6875\\
10.25	-0.68\\
10	-0.6775\\
9.25	-0.67\\
9.25	-0.66\\
9	-0.6575\\
8.25000000000001	-0.65\\
8.25000000000001	-0.64\\
8.00000000000001	-0.6375\\
7.25000000000002	-0.63\\
7.00000000000002	-0.6275\\
6.25000000000001	-0.62\\
6.25000000000001	-0.61\\
6.00000000000001	-0.6075\\
5.25	-0.6\\
5.25	-0.59\\
4.99999999999999	-0.5875\\
4.24999999999998	-0.58\\
4.24999999999998	-0.57\\
3.99999999999998	-0.5675\\
3.24999999999999	-0.56\\
2.99999999999999	-0.5575\\
2.25	-0.55\\
2.25	-0.54\\
2	-0.5375\\
1.24999999999999	-0.53\\
1.24999999999999	-0.52\\
0.999999999999989	-0.5175\\
0.249999999999997	-0.51\\
0	-0.5075\\
-0.749999999999992	-0.5\\
-0.749999999999992	-0.49\\
-0.999999999999989	-0.4875\\
-1.75	-0.48\\
-1.75	-0.47\\
-2	-0.4675\\
-2.75000000000001	-0.46\\
-2.75000000000001	-0.45\\
-3.00000000000002	-0.4475\\
-3.75000000000001	-0.44\\
-4.00000000000001	-0.4375\\
-4.75	-0.43\\
-4.75	-0.42\\
-4.99999999999999	-0.4175\\
-5.75000000000001	-0.41\\
-5.75000000000001	-0.4\\
-6.00000000000001	-0.3975\\
-6.75	-0.39\\
-6.75	-0.38\\
-7	-0.3775\\
-7.74999999999999	-0.37\\
-7.99999999999999	-0.3675\\
-8.75	-0.36\\
-8.75	-0.35\\
-9	-0.3475\\
-9.75000000000001	-0.34\\
-9.75000000000001	-0.33\\
-10	-0.3275\\
-10.75	-0.32\\
-11	-0.3175\\
-11.75	-0.31\\
-11.75	-0.3\\
-12	-0.2975\\
-12.75	-0.29\\
-13	-0.2875\\
-13.75	-0.28\\
-13.75	-0.27\\
-14	-0.2675\\
-14.75	-0.26\\
-14.75	-0.25\\
-15	-0.2475\\
-15.75	-0.24\\
-16	-0.2375\\
-16.75	-0.23\\
-17	-0.2275\\
-17.75	-0.22\\
-17.75	-0.21\\
-18	-0.2075\\
-18.75	-0.2\\
-19	-0.1975\\
-19.75	-0.19\\
-19.75	-0.18\\
-20	-0.1775\\
-20.75	-0.17\\
-21	-0.1675\\
-21.75	-0.16\\
-22	-0.1575\\
-22.75	-0.15\\
-23	-0.1475\\
-23.75	-0.14\\
-23.75	-0.13\\
-24	-0.1275\\
-24.75	-0.12\\
-25	-0.1175\\
-25.75	-0.11\\
-26	-0.1075\\
-26.75	-0.1\\
-27	-0.0975\\
-27.75	-0.09\\
-28	-0.0875\\
-28.75	-0.08\\
-29	-0.0775\\
-29.75	-0.07\\
-30	-0.0675\\
-30.75	-0.0600000000000001\\
-31	-0.0575000000000001\\
-32	-0.0575000000000001\\
-32.75	-0.05\\
-33	-0.0475\\
-33.75	-0.04\\
-34	-0.0375\\
-35	-0.0375\\
-35.75	-0.03\\
-36	-0.0275\\
-36.75	-0.02\\
-37	-0.0175\\
-38	-0.0175\\
-39	-0.0175\\
-39.75	-0.01\\
-40	-0.00750000000000001\\
-41	-0.00750000000000001\\
-42	-0.00750000000000001\\
-43	-0.00750000000000001\\
-44	-0.00750000000000001\\
-45	-0.00750000000000001\\
-45.75	0\\
-46	0.0025\\
-47	0.0025\\
-48	0.0025\\
-49	0.0025\\
-50	0.0025\\
-50.75	0.01\\
-51	0.0125\\
-52	0.0125\\
-53	0.0125\\
-53.75	0.02\\
-54	0.0225\\
-54.75	0.03\\
-55	0.0325\\
-56	0.0325\\
-56.75	0.04\\
-57	0.0425\\
-57.75	0.05\\
-58	0.0525\\
-59	0.0525\\
-59.75	0.0600000000000001\\
-60	0.0625000000000001\\
-60.75	0.0700000000000001\\
-61	0.0725000000000001\\
-61.75	0.0800000000000001\\
-62	0.0825000000000001\\
-62.75	0.0900000000000001\\
-63	0.0925000000000001\\
-63.75	0.1\\
-64	0.1025\\
-64.75	0.11\\
-65	0.1125\\
-65.75	0.12\\
-66	0.1225\\
-66.75	0.13\\
-66.75	0.14\\
-67	0.1425\\
-67.75	0.15\\
-68	0.1525\\
-68.75	0.16\\
-69	0.1625\\
-69.75	0.17\\
-70	0.1725\\
-70.75	0.18\\
-70.75	0.19\\
-71	0.1925\\
-71.75	0.2\\
-72	0.2025\\
-72.75	0.21\\
-72.75	0.22\\
-73	0.2225\\
-73.75	0.23\\
-74	0.2325\\
-74.75	0.24\\
-75	0.2425\\
-75.75	0.25\\
-75.75	0.26\\
-76	0.2625\\
-76.75	0.27\\
-76.75	0.28\\
-77	0.2825\\
-77.75	0.29\\
-78	0.2925\\
-78.75	0.3\\
-78.75	0.31\\
-79	0.3125\\
-79.75	0.32\\
-80	0.3225\\
-80.75	0.33\\
-80.75	0.34\\
-81	0.3425\\
-81.75	0.35\\
-81.75	0.36\\
-82	0.3625\\
-82.75	0.37\\
-83	0.3725\\
-83.75	0.38\\
-83.75	0.39\\
-84	0.3925\\
-84.75	0.4\\
-84.75	0.41\\
-85	0.4125\\
-85.75	0.42\\
-85.75	0.43\\
-86	0.4325\\
-86.75	0.44\\
-87	0.4425\\
-87.75	0.45\\
-87.75	0.46\\
-88	0.4625\\
-88.75	0.47\\
-88.75	0.48\\
-89	0.4825\\
-89.75	0.49\\
-90	0.4925\\
-90.75	0.5\\
-90.75	0.51\\
-91	0.5125\\
-91.75	0.52\\
-91.75	0.53\\
-92	0.5325\\
-92.75	0.54\\
-92.75	0.55\\
-93	0.5525\\
-93.75	0.56\\
-94	0.5625\\
-94.75	0.57\\
-94.75	0.58\\
-95	0.5825\\
-95.75	0.59\\
-95.75	0.6\\
-96	0.6025\\
-96.75	0.61\\
-96.75	0.62\\
-97	0.6225\\
-97.75	0.63\\
-98	0.6325\\
-98.75	0.64\\
-98.75	0.65\\
-99	0.6525\\
-99.75	0.66\\
-99.75	0.67\\
-100	0.6725\\
-100.75	0.68\\
-101	0.6825\\
-101.75	0.69\\
-101.75	0.7\\
-102	0.7025\\
-102.75	0.71\\
-103	0.7125\\
-103.75	0.72\\
-103.75	0.73\\
-104	0.7325\\
-104.75	0.74\\
-105	0.7425\\
-105.75	0.75\\
-105.75	0.76\\
-106	0.7625\\
-106.75	0.77\\
-107	0.7725\\
-107.75	0.78\\
-107.75	0.79\\
-108	0.7925\\
-108.75	0.8\\
-109	0.8025\\
-109.75	0.81\\
-109.75	0.82\\
-110	0.8225\\
-110.75	0.83\\
-111	0.8325\\
-111.75	0.84\\
-112	0.8425\\
-112.75	0.85\\
-113	0.8525\\
-113.75	0.86\\
-113.75	0.87\\
-114	0.8725\\
-114.75	0.88\\
-115	0.8825\\
-115.75	0.89\\
-116	0.8925\\
-116.75	0.9\\
-117	0.9025\\
-117.75	0.91\\
-118	0.9125\\
-118.75	0.92\\
-119	0.9225\\
-119.75	0.93\\
-120	0.9325\\
-120.75	0.94\\
-121	0.9425\\
-122	0.9425\\
-122.75	0.95\\
-123	0.9525\\
-123.75	0.96\\
-124	0.9625\\
-125	0.9625\\
-125.75	0.97\\
-126	0.9725\\
-126.75	0.98\\
-127	0.9825\\
-128	0.9825\\
-129	0.9825\\
-129.75	0.99\\
-130	0.9925\\
-131	0.9925\\
-132	0.9925\\
-133	0.9925\\
-134	0.9925\\
-135	0.995\\
-136	0.9925\\
-137	0.9925\\
-138	0.9925\\
-139	0.9925\\
-140	0.9925\\
-140.25	0.99\\
-141	0.9825\\
-142	0.9825\\
-143	0.9825\\
-143.25	0.98\\
-144	0.9725\\
-144.25	0.97\\
-145	0.9625\\
-146	0.9625\\
-146.25	0.96\\
-147	0.9525\\
-147.25	0.95\\
-148	0.9425\\
-149	0.9425\\
-149.25	0.94\\
-150	0.9325\\
-150.25	0.93\\
-151	0.9225\\
-151.25	0.92\\
-152	0.9125\\
-152.25	0.91\\
-153	0.9025\\
-153.25	0.9\\
-154	0.8925\\
-154.25	0.89\\
-155	0.8825\\
-155.25	0.88\\
-156	0.8725\\
-156.25	0.87\\
-156.25	0.86\\
-157	0.8525\\
};

\addplot[fill=yellow, draw=none, forget plot] table[row sep=crcr] {%
%
x	y\\
-180	0.99\\
-179	0.99\\
-178	0.99\\
-177	0.99\\
-176	0.99\\
-175	0.99\\
-175	0.99\\
-174	0.98\\
-173	0.98\\
-172	0.98\\
-172	0.98\\
-171	0.97\\
-171	0.97\\
-170	0.96\\
-169	0.96\\
-169	0.96\\
-168	0.95\\
-168	0.95\\
-167	0.94\\
-166	0.94\\
-166	0.94\\
-165	0.93\\
-165	0.93\\
-164	0.92\\
-164	0.92\\
-163	0.91\\
-163	0.91\\
-162	0.9\\
-162	0.9\\
-161	0.89\\
-161	0.89\\
-160	0.88\\
-160	0.88\\
-159	0.87\\
-159	0.87\\
-159	0.86\\
-158	0.85\\
-159	0.84\\
-159	0.84\\
-160	0.83\\
-160	0.83\\
-161	0.82\\
-161	0.81\\
-161	0.81\\
-162	0.8\\
-162	0.8\\
-163	0.79\\
-163	0.78\\
-163	0.78\\
-164	0.77\\
-164	0.77\\
-165	0.76\\
-165	0.76\\
-166	0.75\\
-166	0.74\\
-166	0.74\\
-167	0.73\\
-167	0.72\\
-167	0.72\\
-168	0.71\\
-168	0.71\\
-169	0.7\\
-169	0.69\\
-169	0.69\\
-170	0.68\\
-170	0.68\\
-171	0.67\\
-171	0.66\\
-171	0.66\\
-172	0.65\\
-172	0.64\\
-172	0.64\\
-173	0.63\\
-173	0.63\\
-174	0.62\\
-174	0.61\\
-174	0.61\\
-175	0.6\\
-175	0.59\\
-175	0.59\\
-176	0.58\\
-176	0.57\\
-176	0.57\\
-177	0.56\\
-177	0.56\\
-178	0.55\\
-178	0.54\\
-178	0.54\\
-179	0.53\\
-179	0.52\\
-179	0.52\\
-180	0.51\\
-180	0.51\\
};

\addplot[fill=yellow, draw=none, forget plot] table[row sep=crcr] {%
%
x	y\\
180	0.5\\
179	0.49\\
179	0.49\\
178	0.48\\
178	0.47\\
178	0.47\\
177	0.46\\
177	0.45\\
177	0.45\\
176	0.44\\
176	0.44\\
175	0.43\\
175	0.42\\
175	0.42\\
174	0.41\\
174	0.4\\
174	0.4\\
173	0.39\\
173	0.38\\
173	0.38\\
172	0.37\\
172	0.37\\
171	0.36\\
171	0.35\\
171	0.35\\
170	0.34\\
170	0.33\\
170	0.33\\
169	0.32\\
169	0.32\\
168	0.31\\
168	0.3\\
168	0.3\\
167	0.29\\
167	0.29\\
166	0.28\\
166	0.27\\
166	0.27\\
165	0.26\\
165	0.26\\
164	0.25\\
164	0.24\\
164	0.24\\
163	0.23\\
163	0.23\\
162	0.22\\
162	0.21\\
162	0.21\\
161	0.2\\
161	0.2\\
160	0.19\\
160	0.18\\
160	0.18\\
159	0.17\\
159	0.17\\
158	0.16\\
158	0.16\\
157	0.15\\
157	0.15\\
156	0.14\\
156	0.13\\
156	0.13\\
155	0.12\\
155	0.12\\
154	0.11\\
154	0.11\\
153	0.1\\
153	0.1\\
152	0.0900000000000001\\
152	0.0900000000000001\\
151	0.0800000000000001\\
151	0.0800000000000001\\
150	0.0700000000000001\\
150	0.0700000000000001\\
149	0.0600000000000001\\
149	0.0600000000000001\\
148	0.0600000000000001\\
147	0.05\\
147	0.05\\
146	0.04\\
146	0.04\\
145	0.04\\
144	0.03\\
144	0.03\\
143	0.02\\
143	0.02\\
142	0.02\\
141	0.02\\
140	0.01\\
140	0.01\\
139	0.01\\
138	0.01\\
137	0.01\\
136	0.01\\
135	0\\
135	0\\
134	0\\
133	0\\
132	0\\
131	0\\
130	0\\
129	-0.01\\
129	-0.01\\
128	-0.01\\
127	-0.01\\
126	-0.02\\
126	-0.02\\
125	-0.03\\
125	-0.03\\
124	-0.03\\
123	-0.04\\
123	-0.04\\
122	-0.05\\
122	-0.05\\
121	-0.05\\
120	-0.0600000000000001\\
120	-0.0600000000000001\\
119	-0.07\\
119	-0.07\\
118	-0.08\\
118	-0.08\\
117	-0.09\\
117	-0.09\\
116	-0.1\\
116	-0.1\\
115	-0.11\\
115	-0.11\\
114	-0.12\\
114	-0.12\\
113	-0.13\\
113	-0.14\\
113	-0.14\\
112	-0.15\\
112	-0.15\\
111	-0.16\\
111	-0.16\\
110	-0.17\\
110	-0.17\\
109	-0.18\\
109	-0.19\\
109	-0.19\\
108	-0.2\\
108	-0.2\\
107	-0.21\\
107	-0.22\\
107	-0.22\\
106	-0.23\\
106	-0.23\\
105	-0.24\\
105	-0.25\\
105	-0.25\\
104	-0.26\\
104	-0.26\\
103	-0.27\\
103	-0.28\\
103	-0.28\\
102	-0.29\\
102	-0.29\\
101	-0.3\\
101	-0.31\\
101	-0.31\\
100	-0.32\\
100	-0.32\\
99	-0.33\\
99	-0.34\\
99	-0.34\\
98	-0.35\\
98	-0.36\\
98	-0.36\\
97	-0.37\\
97	-0.37\\
96	-0.38\\
96	-0.39\\
96	-0.39\\
95	-0.4\\
95	-0.41\\
95	-0.41\\
94	-0.42\\
94	-0.43\\
94	-0.43\\
93	-0.44\\
93	-0.44\\
92	-0.45\\
92	-0.46\\
92	-0.46\\
91	-0.47\\
91	-0.48\\
91	-0.48\\
90	-0.49\\
90	-0.5\\
90	-0.5\\
89	-0.51\\
89	-0.51\\
88	-0.52\\
88	-0.53\\
88	-0.53\\
87	-0.54\\
87	-0.55\\
87	-0.55\\
86	-0.56\\
86	-0.56\\
85	-0.57\\
85	-0.58\\
85	-0.58\\
84	-0.59\\
84	-0.6\\
84	-0.6\\
83	-0.61\\
83	-0.62\\
83	-0.62\\
82	-0.63\\
82	-0.63\\
81	-0.64\\
81	-0.65\\
81	-0.65\\
80	-0.66\\
80	-0.67\\
80	-0.67\\
79	-0.68\\
79	-0.68\\
78	-0.69\\
78	-0.7\\
78	-0.7\\
77	-0.71\\
77	-0.71\\
76	-0.72\\
76	-0.73\\
76	-0.73\\
75	-0.74\\
75	-0.74\\
74	-0.75\\
74	-0.76\\
74	-0.76\\
73	-0.77\\
73	-0.77\\
72	-0.78\\
72	-0.79\\
72	-0.79\\
71	-0.8\\
71	-0.8\\
70	-0.81\\
70	-0.82\\
70	-0.82\\
69	-0.83\\
69	-0.83\\
68	-0.84\\
68	-0.84\\
67	-0.85\\
67	-0.85\\
66	-0.86\\
66	-0.87\\
66	-0.87\\
65	-0.88\\
65	-0.88\\
64	-0.89\\
64	-0.89\\
63	-0.9\\
63	-0.9\\
62	-0.91\\
62	-0.91\\
61	-0.92\\
61	-0.92\\
60	-0.93\\
60	-0.93\\
59	-0.94\\
59	-0.94\\
58	-0.94\\
57	-0.95\\
57	-0.95\\
56	-0.96\\
56	-0.96\\
55	-0.96\\
54	-0.97\\
54	-0.97\\
53	-0.98\\
53	-0.98\\
52	-0.98\\
51	-0.98\\
50	-0.99\\
50	-0.99\\
49	-0.99\\
48	-0.99\\
47	-0.99\\
46	-0.99\\
45	-0.99\\
44	-0.99\\
43	-0.99\\
42	-0.99\\
41	-0.99\\
40	-0.99\\
40	-0.99\\
39	-0.98\\
38	-0.98\\
37	-0.98\\
37	-0.98\\
36	-0.97\\
36	-0.97\\
35	-0.96\\
34	-0.96\\
34	-0.96\\
33	-0.95\\
33	-0.95\\
32	-0.94\\
31	-0.94\\
31	-0.94\\
30	-0.93\\
30	-0.93\\
29	-0.92\\
29	-0.92\\
28	-0.91\\
28	-0.91\\
27	-0.9\\
27	-0.9\\
26	-0.89\\
26	-0.89\\
25	-0.88\\
25	-0.88\\
24	-0.87\\
24	-0.87\\
24	-0.86\\
23	-0.85\\
24	-0.84\\
24	-0.84\\
25	-0.83\\
25	-0.83\\
26	-0.82\\
26	-0.81\\
26	-0.81\\
27	-0.8\\
27	-0.8\\
28	-0.79\\
28	-0.78\\
28	-0.78\\
29	-0.77\\
29	-0.77\\
30	-0.76\\
30	-0.75\\
30	-0.75\\
31	-0.74\\
31	-0.74\\
32	-0.73\\
32	-0.72\\
32	-0.72\\
33	-0.71\\
33	-0.71\\
34	-0.7\\
34	-0.69\\
34	-0.69\\
35	-0.68\\
35	-0.68\\
36	-0.67\\
36	-0.66\\
36	-0.66\\
37	-0.65\\
37	-0.64\\
37	-0.64\\
38	-0.63\\
38	-0.63\\
39	-0.62\\
39	-0.61\\
39	-0.61\\
40	-0.6\\
40	-0.59\\
40	-0.59\\
41	-0.58\\
41	-0.57\\
41	-0.57\\
42	-0.56\\
42	-0.56\\
43	-0.55\\
43	-0.54\\
43	-0.54\\
44	-0.53\\
44	-0.52\\
44	-0.52\\
45	-0.51\\
45	-0.51\\
46	-0.5\\
46	-0.49\\
46	-0.49\\
47	-0.48\\
47	-0.47\\
47	-0.47\\
48	-0.46\\
48	-0.45\\
48	-0.45\\
49	-0.44\\
49	-0.44\\
50	-0.43\\
50	-0.42\\
50	-0.42\\
51	-0.41\\
51	-0.4\\
51	-0.4\\
52	-0.39\\
52	-0.38\\
52	-0.38\\
53	-0.37\\
53	-0.37\\
54	-0.36\\
54	-0.35\\
54	-0.35\\
55	-0.34\\
55	-0.33\\
55	-0.33\\
56	-0.32\\
56	-0.32\\
57	-0.31\\
57	-0.3\\
57	-0.3\\
58	-0.29\\
58	-0.29\\
59	-0.28\\
59	-0.27\\
59	-0.27\\
60	-0.26\\
60	-0.26\\
61	-0.25\\
61	-0.24\\
61	-0.24\\
62	-0.23\\
62	-0.23\\
63	-0.22\\
63	-0.21\\
63	-0.21\\
64	-0.2\\
64	-0.2\\
65	-0.19\\
65	-0.18\\
65	-0.18\\
66	-0.17\\
66	-0.17\\
67	-0.16\\
67	-0.16\\
68	-0.15\\
68	-0.15\\
69	-0.14\\
69	-0.13\\
69	-0.13\\
70	-0.12\\
70	-0.12\\
71	-0.11\\
71	-0.11\\
72	-0.1\\
72	-0.1\\
73	-0.09\\
73	-0.09\\
74	-0.08\\
74	-0.08\\
75	-0.07\\
75	-0.07\\
76	-0.0600000000000001\\
76	-0.0600000000000001\\
77	-0.0600000000000001\\
78	-0.05\\
78	-0.05\\
79	-0.04\\
79	-0.04\\
80	-0.04\\
81	-0.03\\
81	-0.03\\
82	-0.02\\
82	-0.02\\
83	-0.02\\
84	-0.02\\
85	-0.01\\
85	-0.01\\
86	-0.01\\
87	-0.01\\
88	-0.01\\
89	-0.01\\
90	-0.01\\
91	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0.01\\
96	0.01\\
97	0.01\\
98	0.01\\
99	0.02\\
99	0.02\\
100	0.03\\
100	0.03\\
101	0.03\\
102	0.04\\
102	0.04\\
103	0.05\\
103	0.05\\
104	0.05\\
105	0.0600000000000001\\
105	0.0600000000000001\\
106	0.0700000000000001\\
106	0.0700000000000001\\
107	0.0800000000000001\\
107	0.0800000000000001\\
108	0.0900000000000001\\
108	0.0900000000000001\\
109	0.1\\
109	0.1\\
110	0.11\\
110	0.11\\
111	0.12\\
111	0.12\\
112	0.13\\
112	0.14\\
112	0.14\\
113	0.15\\
113	0.15\\
114	0.16\\
114	0.16\\
115	0.17\\
115	0.17\\
116	0.18\\
116	0.19\\
116	0.19\\
117	0.2\\
117	0.2\\
118	0.21\\
118	0.22\\
118	0.22\\
119	0.23\\
119	0.23\\
120	0.24\\
120	0.25\\
120	0.25\\
121	0.26\\
121	0.26\\
122	0.27\\
122	0.28\\
122	0.28\\
123	0.29\\
123	0.29\\
124	0.3\\
124	0.31\\
124	0.31\\
125	0.32\\
125	0.32\\
126	0.33\\
126	0.34\\
126	0.34\\
127	0.35\\
127	0.36\\
127	0.36\\
128	0.37\\
128	0.37\\
129	0.38\\
129	0.39\\
129	0.39\\
130	0.4\\
130	0.41\\
130	0.41\\
131	0.42\\
131	0.43\\
131	0.43\\
132	0.44\\
132	0.44\\
133	0.45\\
133	0.46\\
133	0.46\\
134	0.47\\
134	0.48\\
134	0.48\\
135	0.49\\
135	0.49\\
136	0.5\\
136	0.51\\
136	0.51\\
137	0.52\\
137	0.53\\
137	0.53\\
138	0.54\\
138	0.55\\
138	0.55\\
139	0.56\\
139	0.56\\
140	0.57\\
140	0.58\\
140	0.58\\
141	0.59\\
141	0.6\\
141	0.6\\
142	0.61\\
142	0.62\\
142	0.62\\
143	0.63\\
143	0.63\\
144	0.64\\
144	0.65\\
144	0.65\\
145	0.66\\
145	0.67\\
145	0.67\\
146	0.68\\
146	0.68\\
147	0.69\\
147	0.7\\
147	0.7\\
148	0.71\\
148	0.71\\
149	0.72\\
149	0.73\\
149	0.73\\
150	0.74\\
150	0.74\\
151	0.75\\
151	0.76\\
151	0.76\\
152	0.77\\
152	0.77\\
153	0.78\\
153	0.79\\
153	0.79\\
154	0.8\\
154	0.8\\
155	0.81\\
155	0.82\\
155	0.82\\
156	0.83\\
156	0.83\\
157	0.84\\
157	0.84\\
158	0.85\\
158	0.85\\
159	0.86\\
159	0.87\\
159	0.87\\
160	0.88\\
160	0.88\\
161	0.89\\
161	0.89\\
162	0.9\\
162	0.9\\
163	0.91\\
163	0.91\\
164	0.92\\
164	0.92\\
165	0.93\\
165	0.93\\
166	0.94\\
166	0.94\\
167	0.94\\
168	0.95\\
168	0.95\\
169	0.96\\
169	0.96\\
170	0.96\\
171	0.97\\
171	0.97\\
172	0.98\\
172	0.98\\
173	0.98\\
174	0.98\\
175	0.99\\
175	0.99\\
176	0.99\\
177	0.99\\
178	0.99\\
179	0.99\\
180	0.99\\
};

\addplot [color=red, thick]
  table[row sep=crcr]{%
-180	0.5\\
-179	0.51744974835125\\
-178	0.534878236872063\\
-177	0.552264231633827\\
-176	0.569586550480033\\
-175	0.586824088833465\\
-174	0.60395584540888\\
-173	0.620960947799834\\
-172	0.6378186779085\\
-171	0.654508497187474\\
-170	0.671010071662834\\
-169	0.687303296707956\\
-168	0.7033683215379\\
-167	0.719185573394539\\
-166	0.734735781392945\\
-165	0.75\\
-164	0.764959632116603\\
-163	0.779596451735374\\
-162	0.793892626146237\\
-161	0.807830737662829\\
-160	0.82139380484327\\
-159	0.834565303179429\\
-158	0.847329185229499\\
-157	0.859669900169326\\
-156	0.871572412738697\\
-155	0.883022221559489\\
-154	0.894005376803361\\
-153	0.904508497187474\\
-152	0.914518786277521\\
-151	0.924024048078213\\
-150	0.933012701892219\\
-149	0.941473796429463\\
-148	0.949397023149584\\
-147	0.9567727288213\\
-146	0.963591927283394\\
-145	0.969846310392954\\
-144	0.975528258147577\\
-143	0.980630847969159\\
-142	0.985147863137998\\
-141	0.989073800366903\\
-140	0.992403876506104\\
-139	0.995134034370785\\
-138	0.997260947684137\\
-137	0.998782025129912\\
-136	0.999695413509548\\
-135	1\\
-134	0.999695413509548\\
-133	0.998782025129912\\
-132	0.997260947684137\\
-131	0.995134034370785\\
-130	0.992403876506104\\
-129	0.989073800366903\\
-128	0.985147863137998\\
-127	0.980630847969159\\
-126	0.975528258147577\\
-125	0.969846310392954\\
-124	0.963591927283394\\
-123	0.9567727288213\\
-122	0.949397023149583\\
-121	0.941473796429463\\
-120	0.933012701892219\\
-119	0.924024048078213\\
-118	0.914518786277521\\
-117	0.904508497187474\\
-116	0.894005376803361\\
-115	0.883022221559489\\
-114	0.871572412738697\\
-113	0.859669900169325\\
-112	0.847329185229499\\
-111	0.834565303179429\\
-110	0.82139380484327\\
-109	0.807830737662829\\
-108	0.793892626146236\\
-107	0.779596451735373\\
-106	0.764959632116602\\
-105	0.75\\
-104	0.734735781392945\\
-103	0.719185573394539\\
-102	0.7033683215379\\
-101	0.687303296707956\\
-100	0.671010071662834\\
-99	0.654508497187474\\
-98	0.6378186779085\\
-97	0.620960947799834\\
-96	0.60395584540888\\
-95	0.586824088833465\\
-94	0.569586550480033\\
-93	0.552264231633827\\
-92	0.534878236872063\\
-91	0.51744974835125\\
-90	0.5\\
-89	0.482550251648749\\
-88	0.465121763127937\\
-87	0.447735768366173\\
-86	0.430413449519967\\
-85	0.413175911166535\\
-84	0.39604415459112\\
-83	0.379039052200166\\
-82	0.362181322091501\\
-81	0.345491502812526\\
-80	0.328989928337166\\
-79	0.312696703292044\\
-78	0.2966316784621\\
-77	0.280814426605461\\
-76	0.265264218607055\\
-75	0.25\\
-74	0.235040367883398\\
-73	0.220403548264627\\
-72	0.206107373853763\\
-71	0.192169262337171\\
-70	0.17860619515673\\
-69	0.165434696820571\\
-68	0.152670814770501\\
-67	0.140330099830674\\
-66	0.128427587261303\\
-65	0.116977778440511\\
-64	0.105994623196639\\
-63	0.0954915028125263\\
-62	0.0854812137224792\\
-61	0.075975951921787\\
-60	0.0669872981077807\\
-59	0.0585262035705365\\
-58	0.0506029768504165\\
-57	0.0432272711786995\\
-56	0.0364080727166063\\
-55	0.0301536896070459\\
-54	0.0244717418524232\\
-53	0.0193691520308405\\
-52	0.0148521368620018\\
-51	0.0109261996330972\\
-50	0.00759612349389593\\
-49	0.00486596562921487\\
-48	0.00273905231586336\\
-47	0.0012179748700879\\
-46	0.000304586490452119\\
-45	-0\\
-44	-0.000304586490452119\\
-43	-0.0012179748700879\\
-42	-0.00273905231586336\\
-41	-0.00486596562921487\\
-40	-0.00759612349389593\\
-39	-0.0109261996330972\\
-38	-0.0148521368620018\\
-37	-0.0193691520308405\\
-36	-0.0244717418524232\\
-35	-0.0301536896070459\\
-34	-0.0364080727166063\\
-33	-0.0432272711786995\\
-32	-0.0506029768504165\\
-31	-0.0585262035705365\\
-30	-0.0669872981077808\\
-29	-0.075975951921787\\
-28	-0.0854812137224793\\
-27	-0.0954915028125263\\
-26	-0.105994623196639\\
-25	-0.116977778440511\\
-24	-0.128427587261303\\
-23	-0.140330099830675\\
-22	-0.152670814770501\\
-21	-0.165434696820571\\
-20	-0.17860619515673\\
-19	-0.192169262337171\\
-18	-0.206107373853763\\
-17	-0.220403548264626\\
-16	-0.235040367883398\\
-15	-0.25\\
-14	-0.265264218607055\\
-13	-0.280814426605461\\
-12	-0.2966316784621\\
-11	-0.312696703292044\\
-10	-0.328989928337165\\
-9	-0.345491502812526\\
-7.99999999999999	-0.362181322091501\\
-7	-0.379039052200166\\
-6.00000000000001	-0.39604415459112\\
-4.99999999999999	-0.413175911166535\\
-4.00000000000001	-0.430413449519967\\
-3.00000000000002	-0.447735768366173\\
-2	-0.465121763127937\\
-0.999999999999989	-0.48255025164875\\
0	-0.5\\
0.999999999999989	-0.51744974835125\\
2	-0.534878236872063\\
2.99999999999999	-0.552264231633827\\
3.99999999999998	-0.569586550480032\\
4.99999999999999	-0.586824088833465\\
6.00000000000001	-0.60395584540888\\
7.00000000000002	-0.620960947799834\\
8.00000000000001	-0.6378186779085\\
9	-0.654508497187474\\
10	-0.671010071662835\\
11	-0.687303296707956\\
12	-0.7033683215379\\
13	-0.719185573394539\\
14	-0.734735781392945\\
15	-0.75\\
16	-0.764959632116602\\
17	-0.779596451735374\\
18	-0.793892626146237\\
19	-0.807830737662829\\
20	-0.82139380484327\\
21	-0.834565303179429\\
22	-0.847329185229499\\
23	-0.859669900169326\\
24	-0.871572412738697\\
25	-0.883022221559489\\
26	-0.894005376803361\\
27	-0.904508497187474\\
28	-0.914518786277521\\
29	-0.924024048078213\\
30	-0.933012701892219\\
31	-0.941473796429463\\
32	-0.949397023149583\\
33	-0.9567727288213\\
34	-0.963591927283394\\
35	-0.969846310392954\\
36	-0.975528258147577\\
37	-0.980630847969159\\
38	-0.985147863137998\\
39	-0.989073800366903\\
40	-0.992403876506104\\
41	-0.995134034370785\\
42	-0.997260947684137\\
43	-0.998782025129912\\
44	-0.999695413509548\\
45	-1\\
46	-0.999695413509548\\
47	-0.998782025129912\\
48	-0.997260947684137\\
49	-0.995134034370785\\
50	-0.992403876506104\\
51	-0.989073800366903\\
52	-0.985147863137998\\
53	-0.980630847969159\\
54	-0.975528258147577\\
55	-0.969846310392954\\
56	-0.963591927283394\\
57	-0.9567727288213\\
58	-0.949397023149583\\
59	-0.941473796429463\\
60	-0.93301270189222\\
61	-0.924024048078213\\
62	-0.914518786277521\\
63	-0.904508497187474\\
64	-0.894005376803361\\
65	-0.883022221559489\\
66	-0.871572412738697\\
67	-0.859669900169326\\
68	-0.847329185229499\\
69	-0.834565303179429\\
70	-0.82139380484327\\
71	-0.807830737662829\\
72	-0.793892626146237\\
73	-0.779596451735374\\
74	-0.764959632116602\\
75	-0.75\\
76	-0.734735781392945\\
77	-0.719185573394539\\
78	-0.7033683215379\\
79	-0.687303296707956\\
80	-0.671010071662834\\
81	-0.654508497187474\\
82	-0.6378186779085\\
83	-0.620960947799834\\
84	-0.60395584540888\\
85	-0.586824088833465\\
86	-0.569586550480033\\
87	-0.552264231633826\\
88	-0.534878236872062\\
89	-0.51744974835125\\
90	-0.5\\
91	-0.48255025164875\\
92	-0.465121763127938\\
93	-0.447735768366174\\
94	-0.430413449519967\\
95	-0.413175911166535\\
96	-0.39604415459112\\
97	-0.379039052200166\\
98	-0.3621813220915\\
99	-0.345491502812526\\
100	-0.328989928337166\\
101	-0.312696703292044\\
102	-0.2966316784621\\
103	-0.280814426605461\\
104	-0.265264218607055\\
105	-0.25\\
106	-0.235040367883398\\
107	-0.220403548264626\\
108	-0.206107373853763\\
109	-0.192169262337171\\
110	-0.17860619515673\\
111	-0.165434696820571\\
112	-0.152670814770501\\
113	-0.140330099830675\\
114	-0.128427587261303\\
115	-0.116977778440511\\
116	-0.105994623196639\\
117	-0.0954915028125263\\
118	-0.0854812137224793\\
119	-0.0759759519217868\\
120	-0.0669872981077806\\
121	-0.0585262035705365\\
122	-0.0506029768504166\\
123	-0.0432272711786997\\
124	-0.0364080727166062\\
125	-0.0301536896070458\\
126	-0.0244717418524232\\
127	-0.0193691520308407\\
128	-0.0148521368620019\\
129	-0.0109261996330973\\
130	-0.00759612349389599\\
131	-0.00486596562921487\\
132	-0.0027390523158633\\
133	-0.00121797487008785\\
134	-0.000304586490452119\\
135	-0\\
136	0.000304586490452119\\
137	0.00121797487008785\\
138	0.00273905231586324\\
139	0.00486596562921482\\
140	0.00759612349389593\\
141	0.0109261996330973\\
142	0.0148521368620018\\
143	0.0193691520308406\\
144	0.0244717418524232\\
145	0.0301536896070457\\
146	0.0364080727166061\\
147	0.0432272711786996\\
148	0.0506029768504165\\
149	0.0585262035705365\\
150	0.0669872981077805\\
151	0.0759759519217867\\
152	0.0854812137224792\\
153	0.0954915028125262\\
154	0.105994623196639\\
155	0.116977778440511\\
156	0.128427587261303\\
157	0.140330099830674\\
158	0.152670814770501\\
159	0.165434696820571\\
160	0.17860619515673\\
161	0.192169262337171\\
162	0.206107373853763\\
163	0.220403548264626\\
164	0.235040367883398\\
165	0.25\\
166	0.265264218607055\\
167	0.280814426605461\\
168	0.2966316784621\\
169	0.312696703292044\\
170	0.328989928337166\\
171	0.345491502812526\\
172	0.3621813220915\\
173	0.379039052200166\\
174	0.39604415459112\\
175	0.413175911166535\\
176	0.430413449519967\\
177	0.447735768366174\\
178	0.465121763127938\\
179	0.48255025164875\\
180	0.5\\
};
\addlegendentry{$-\tilde{M}_0^\I$}

\addplot [color=olive, very thick]
  table[row sep=crcr]{%
-180	1\\
-179	0.999695413509548\\
-178	0.998782025129912\\
-177	0.997260947684137\\
-176	0.995134034370785\\
-175	0.992403876506104\\
-174	0.989073800366903\\
-173	0.985147863137998\\
-172	0.980630847969159\\
-171	0.975528258147577\\
-170	0.969846310392954\\
-169	0.963591927283394\\
-168	0.9567727288213\\
-167	0.949397023149583\\
-166	0.941473796429463\\
-165	0.933012701892219\\
-164	0.924024048078213\\
-163	0.914518786277521\\
-162	0.904508497187474\\
-161	0.894005376803361\\
-160	0.883022221559489\\
-159	0.871572412738697\\
-158	0.859669900169325\\
-157	0.847329185229499\\
-156	0.834565303179429\\
-155	0.82139380484327\\
-154	0.807830737662829\\
-153	0.793892626146236\\
-152	0.779596451735374\\
-151	0.764959632116602\\
-150	0.75\\
-149	0.734735781392945\\
-148	0.719185573394539\\
-147	0.7033683215379\\
-146	0.687303296707956\\
-145	0.671010071662834\\
-144	0.654508497187474\\
-143	0.6378186779085\\
-142	0.620960947799834\\
-141	0.603955845408879\\
-140	0.586824088833465\\
-139	0.569586550480033\\
-138	0.552264231633827\\
-137	0.534878236872063\\
-136	0.51744974835125\\
-135	0.5\\
-134	0.48255025164875\\
-133	0.465121763127937\\
-132	0.447735768366173\\
-131	0.430413449519967\\
-130	0.413175911166535\\
-129	0.396044154591121\\
-128	0.379039052200166\\
-127	0.3621813220915\\
-126	0.345491502812526\\
-125	0.328989928337166\\
-124	0.312696703292044\\
-123	0.2966316784621\\
-122	0.280814426605461\\
-121	0.265264218607055\\
-120	0.25\\
-119	0.235040367883397\\
-118	0.220403548264626\\
-117	0.206107373853763\\
-116	0.192169262337171\\
-115	0.17860619515673\\
-114	0.165434696820571\\
-113	0.152670814770501\\
-112	0.140330099830674\\
-111	0.128427587261303\\
-110	0.116977778440511\\
-109	0.105994623196639\\
-108	0.0954915028125263\\
-107	0.0854812137224791\\
-106	0.075975951921787\\
-105	0.0669872981077806\\
-104	0.0585262035705365\\
-103	0.0506029768504165\\
-102	0.0432272711786995\\
-101	0.0364080727166063\\
-100	0.0301536896070458\\
-99	0.0244717418524232\\
-98	0.0193691520308406\\
-97	0.0148521368620017\\
-96	0.0109261996330972\\
-95	0.00759612349389599\\
-94	0.00486596562921482\\
-93	0.00273905231586336\\
-92	0.0012179748700879\\
-91	0.000304586490452119\\
-90	-0\\
-89	-0.000304586490452119\\
-88	-0.00121797487008785\\
-87	-0.00273905231586336\\
-86	-0.00486596562921487\\
-85	-0.00759612349389599\\
-84	-0.0109261996330972\\
-83	-0.0148521368620018\\
-82	-0.0193691520308405\\
-81	-0.0244717418524233\\
-80	-0.0301536896070458\\
-79	-0.0364080727166063\\
-78	-0.0432272711786995\\
-77	-0.0506029768504165\\
-76	-0.0585262035705365\\
-75	-0.0669872981077808\\
-74	-0.075975951921787\\
-73	-0.0854812137224792\\
-72	-0.0954915028125263\\
-71	-0.105994623196639\\
-70	-0.116977778440511\\
-69	-0.128427587261303\\
-68	-0.140330099830675\\
-67	-0.152670814770501\\
-66	-0.165434696820571\\
-65	-0.17860619515673\\
-64	-0.192169262337171\\
-63	-0.206107373853763\\
-62	-0.220403548264626\\
-61	-0.235040367883398\\
-60	-0.25\\
-59	-0.265264218607055\\
-58	-0.280814426605461\\
-57	-0.2966316784621\\
-56	-0.312696703292044\\
-55	-0.328989928337165\\
-54	-0.345491502812526\\
-53	-0.362181322091501\\
-52	-0.379039052200166\\
-51	-0.39604415459112\\
-50	-0.413175911166535\\
-49	-0.430413449519967\\
-48	-0.447735768366173\\
-47	-0.465121763127937\\
-46	-0.48255025164875\\
-45	-0.5\\
-44	-0.51744974835125\\
-43	-0.534878236872063\\
-42	-0.552264231633827\\
-41	-0.569586550480033\\
-40	-0.586824088833465\\
-39	-0.60395584540888\\
-38	-0.620960947799834\\
-37	-0.637818677908499\\
-36	-0.654508497187474\\
-35	-0.671010071662835\\
-34	-0.687303296707956\\
-33	-0.7033683215379\\
-32	-0.719185573394539\\
-31	-0.734735781392945\\
-30	-0.75\\
-29	-0.764959632116602\\
-28	-0.779596451735374\\
-27	-0.793892626146237\\
-26	-0.807830737662829\\
-25	-0.82139380484327\\
-24	-0.834565303179429\\
-23	-0.847329185229499\\
-22	-0.859669900169326\\
-21	-0.871572412738697\\
-20	-0.883022221559489\\
-19	-0.894005376803361\\
-18	-0.904508497187474\\
-17	-0.914518786277521\\
-16	-0.924024048078213\\
-15	-0.933012701892219\\
-14	-0.941473796429463\\
-13	-0.949397023149583\\
-12	-0.9567727288213\\
-11	-0.963591927283394\\
-10	-0.969846310392954\\
-9	-0.975528258147577\\
-7.99999999999999	-0.980630847969159\\
-7	-0.985147863137998\\
-6.00000000000001	-0.989073800366903\\
-4.99999999999999	-0.992403876506104\\
-4.00000000000001	-0.995134034370785\\
-3.00000000000002	-0.997260947684137\\
-2	-0.998782025129912\\
-0.999999999999989	-0.999695413509548\\
0	-1\\
0.999999999999989	-0.999695413509548\\
2	-0.998782025129912\\
2.99999999999999	-0.997260947684137\\
3.99999999999998	-0.995134034370785\\
4.99999999999999	-0.992403876506104\\
6.00000000000001	-0.989073800366903\\
7.00000000000002	-0.985147863137998\\
8.00000000000001	-0.980630847969159\\
9	-0.975528258147577\\
10	-0.969846310392954\\
11	-0.963591927283394\\
12	-0.9567727288213\\
13	-0.949397023149583\\
14	-0.941473796429463\\
15	-0.933012701892219\\
16	-0.924024048078213\\
17	-0.914518786277521\\
18	-0.904508497187474\\
19	-0.894005376803361\\
20	-0.883022221559489\\
21	-0.871572412738697\\
22	-0.859669900169326\\
23	-0.847329185229499\\
24	-0.834565303179429\\
25	-0.82139380484327\\
26	-0.807830737662829\\
27	-0.793892626146237\\
28	-0.779596451735374\\
29	-0.764959632116602\\
30	-0.75\\
31	-0.734735781392945\\
32	-0.719185573394539\\
33	-0.7033683215379\\
34	-0.687303296707956\\
35	-0.671010071662835\\
36	-0.654508497187474\\
37	-0.6378186779085\\
38	-0.620960947799834\\
39	-0.60395584540888\\
40	-0.586824088833465\\
41	-0.569586550480032\\
42	-0.552264231633827\\
43	-0.534878236872063\\
44	-0.51744974835125\\
45	-0.5\\
46	-0.48255025164875\\
47	-0.465121763127937\\
48	-0.447735768366173\\
49	-0.430413449519968\\
50	-0.413175911166535\\
51	-0.39604415459112\\
52	-0.379039052200166\\
53	-0.3621813220915\\
54	-0.345491502812526\\
55	-0.328989928337166\\
56	-0.312696703292044\\
57	-0.2966316784621\\
58	-0.280814426605461\\
59	-0.265264218607055\\
60	-0.25\\
61	-0.235040367883398\\
62	-0.220403548264626\\
63	-0.206107373853763\\
64	-0.192169262337171\\
65	-0.17860619515673\\
66	-0.165434696820571\\
67	-0.152670814770501\\
68	-0.140330099830675\\
69	-0.128427587261303\\
70	-0.116977778440511\\
71	-0.105994623196639\\
72	-0.0954915028125263\\
73	-0.0854812137224793\\
74	-0.0759759519217868\\
75	-0.0669872981077805\\
76	-0.0585262035705365\\
77	-0.0506029768504166\\
78	-0.0432272711786997\\
79	-0.0364080727166062\\
80	-0.0301536896070458\\
81	-0.0244717418524232\\
82	-0.0193691520308407\\
83	-0.0148521368620019\\
84	-0.0109261996330973\\
85	-0.00759612349389599\\
86	-0.00486596562921487\\
87	-0.0027390523158633\\
88	-0.00121797487008785\\
89	-0.000304586490452119\\
90	-0\\
91	0.000304586490452119\\
92	0.00121797487008785\\
93	0.00273905231586324\\
94	0.00486596562921487\\
95	0.00759612349389593\\
96	0.0109261996330973\\
97	0.0148521368620018\\
98	0.0193691520308406\\
99	0.0244717418524232\\
100	0.0301536896070457\\
101	0.0364080727166061\\
102	0.0432272711786996\\
103	0.0506029768504165\\
104	0.0585262035705365\\
105	0.0669872981077805\\
106	0.0759759519217867\\
107	0.0854812137224792\\
108	0.0954915028125263\\
109	0.105994623196639\\
110	0.116977778440511\\
111	0.128427587261303\\
112	0.140330099830674\\
113	0.152670814770501\\
114	0.165434696820571\\
115	0.17860619515673\\
116	0.192169262337171\\
117	0.206107373853763\\
118	0.220403548264626\\
119	0.235040367883398\\
120	0.25\\
121	0.265264218607055\\
122	0.280814426605461\\
123	0.2966316784621\\
124	0.312696703292044\\
125	0.328989928337166\\
126	0.345491502812526\\
127	0.3621813220915\\
128	0.379039052200166\\
129	0.39604415459112\\
130	0.413175911166535\\
131	0.430413449519967\\
132	0.447735768366174\\
133	0.465121763127938\\
134	0.48255025164875\\
135	0.5\\
136	0.51744974835125\\
137	0.534878236872062\\
138	0.552264231633826\\
139	0.569586550480033\\
140	0.586824088833465\\
141	0.60395584540888\\
142	0.620960947799834\\
143	0.6378186779085\\
144	0.654508497187474\\
145	0.671010071662834\\
146	0.687303296707956\\
147	0.7033683215379\\
148	0.719185573394539\\
149	0.734735781392945\\
150	0.75\\
151	0.764959632116602\\
152	0.779596451735374\\
153	0.793892626146236\\
154	0.807830737662829\\
155	0.82139380484327\\
156	0.834565303179429\\
157	0.847329185229499\\
158	0.859669900169325\\
159	0.871572412738697\\
160	0.883022221559489\\
161	0.894005376803361\\
162	0.904508497187474\\
163	0.914518786277521\\
164	0.924024048078213\\
165	0.933012701892219\\
166	0.941473796429463\\
167	0.949397023149583\\
168	0.9567727288213\\
169	0.963591927283394\\
170	0.969846310392954\\
171	0.975528258147577\\
172	0.980630847969159\\
173	0.985147863137998\\
174	0.989073800366903\\
175	0.992403876506104\\
176	0.995134034370785\\
177	0.997260947684137\\
178	0.998782025129912\\
179	0.999695413509548\\
180	1\\
};
\addlegendentry{$\tilde{M}_0^\II$}

\addplot [color=black]
  table[row sep=crcr]{%
-180	0\\
180	0\\
};

\addplot [color=orange]
  table[row sep=crcr]{%
-180	0\\
-179	0\\
-178	0\\
-177	0\\
-176	0\\
-175	0\\
-174	0\\
-173	0\\
-172	0\\
-171	0\\
-170	0\\
-169	0\\
-168	0\\
-167	0\\
-166	0\\
-165	0\\
-164	0\\
-163	0\\
-162	0\\
-161	0\\
-160	0\\
-159	0\\
-158	0\\
-157	0.00617035746991346\\
-156	0.0185035547796339\\
-155	0.0308142083581097\\
-154	0.0430873195702661\\
-153	0.0553079355206187\\
-152	0.0674611672710737\\
-151	0.0795322079808053\\
-150	0.0915063509461096\\
-149	0.103369007518259\\
-148	0.115105724877522\\
-147	0.1267022036417\\
-146	0.138144315287719\\
-145	0.14941811936506\\
-144	0.160509880480052\\
-143	0.17140608503033\\
-142	0.182093457669082\\
-141	0.192558977479012\\
-140	0.20278989383632\\
-139	0.212773741945376\\
-138	0.222498358025155\\
-137	0.231951894128925\\
-136	0.241122832579149\\
-135	0.25\\
-134	0.258572580930399\\
-133	0.266830131000987\\
-132	0.274762589658982\\
-131	0.282360292425409\\
-130	0.289613982669785\\
-129	0.296514822887891\\
-128	0.303054405468916\\
-127	0.309224762938829\\
-126	0.315018377667525\\
-125	0.320428191027894\\
-124	0.325447611995675\\
-123	0.3300705251796\\
-122	0.334291298272061\\
-121	0.338104788911204\\
-120	0.34150635094611\\
-119	0.344491840097408\\
-118	0.347057619006447\\
-117	0.349200561666855\\
-116	0.350918057233095\\
-115	0.352208013201379\\
-114	0.353068857959063\\
-113	0.353499542699412\\
-112	0.353499542699412\\
-111	0.353068857959063\\
-110	0.352208013201379\\
-109	0.350918057233095\\
-108	0.349200561666855\\
-107	0.347057619006447\\
-106	0.344491840097408\\
-105	0.34150635094611\\
-104	0.338104788911204\\
-103	0.334291298272061\\
-102	0.3300705251796\\
-101	0.325447611995675\\
-100	0.320428191027894\\
-99	0.315018377667525\\
-98	0.309224762938829\\
-97	0.303054405468916\\
-96	0.296514822887891\\
-95	0.289613982669785\\
-94	0.282360292425409\\
-93	0.274762589658982\\
-92	0.266830131000987\\
-91	0.258572580930399\\
-90	0.25\\
-89	0.241427419069601\\
-88	0.233169868999013\\
-87	0.225237410341018\\
-86	0.217639707574591\\
-85	0.210386017330215\\
-84	0.203485177112109\\
-83	0.196945594531084\\
-82	0.19077523706117\\
-81	0.184981622332475\\
-80	0.179571808972106\\
-79	0.174552388004325\\
-78	0.1699294748204\\
-77	0.165708701727939\\
-76	0.161895211088796\\
-75	0.15849364905389\\
-74	0.155508159902592\\
-73	0.152942380993553\\
-72	0.150799438333145\\
-71	0.149081942766905\\
-70	0.147791986798621\\
-69	0.146931142040937\\
-68	0.146500457300588\\
-67	0.146500457300588\\
-66	0.146931142040937\\
-65	0.147791986798621\\
-64	0.149081942766905\\
-63	0.150799438333145\\
-62	0.152942380993553\\
-61	0.155508159902592\\
-60	0.15849364905389\\
-59	0.161895211088796\\
-58	0.165708701727939\\
-57	0.1699294748204\\
-56	0.174552388004325\\
-55	0.179571808972106\\
-54	0.184981622332475\\
-53	0.19077523706117\\
-52	0.196945594531084\\
-51	0.203485177112109\\
-50	0.210386017330215\\
-49	0.217639707574591\\
-48	0.225237410341018\\
-47	0.233169868999013\\
-46	0.241427419069601\\
-45	0.25\\
-44	0.258572580930399\\
-43	0.266830131000987\\
-42	0.274762589658982\\
-41	0.282360292425409\\
-40	0.289613982669785\\
-39	0.296514822887891\\
-38	0.303054405468916\\
-37	0.30922476293883\\
-36	0.315018377667525\\
-35	0.320428191027894\\
-34	0.325447611995675\\
-33	0.3300705251796\\
-32	0.334291298272061\\
-31	0.338104788911204\\
-30	0.34150635094611\\
-29	0.344491840097408\\
-28	0.347057619006447\\
-27	0.349200561666855\\
-26	0.350918057233095\\
-25	0.352208013201379\\
-24	0.353068857959063\\
-23	0.353499542699412\\
-22	0.353499542699412\\
-21	0.353068857959063\\
-20	0.352208013201379\\
-19	0.350918057233095\\
-18	0.349200561666855\\
-17	0.347057619006447\\
-16	0.344491840097408\\
-15	0.34150635094611\\
-14	0.338104788911204\\
-13	0.334291298272061\\
-12	0.3300705251796\\
-11	0.325447611995675\\
-10	0.320428191027894\\
-9	0.315018377667525\\
-8	0.30922476293883\\
-7	0.303054405468916\\
-6	0.296514822887891\\
-5	0.289613982669785\\
-4	0.282360292425409\\
-3	0.274762589658982\\
-2	0.266830131000987\\
-1	0.258572580930399\\
0	0.25\\
1	0.241122832579149\\
2	0.231951894128925\\
3	0.222498358025155\\
4	0.212773741945376\\
5	0.202789893836319\\
6	0.192558977479012\\
7	0.182093457669082\\
8	0.17140608503033\\
9	0.160509880480052\\
10	0.14941811936506\\
11	0.138144315287719\\
12	0.1267022036417\\
13	0.115105724877522\\
14	0.103369007518259\\
15	0.0915063509461097\\
16	0.0795322079808053\\
17	0.0674611672710737\\
18	0.0553079355206186\\
19	0.0430873195702659\\
20	0.0308142083581097\\
21	0.018503554779634\\
22	0.00617035746991348\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
};
\addlegendentry{$\Delta T$}

\addplot [color=violet]
  table[row sep=crcr]{%
-157	0.853499542699412\\
-156	0.853068857959063\\
-155	0.852208013201379\\
-154	0.850918057233095\\
-153	0.849200561666855\\
-152	0.847057619006447\\
-151	0.844491840097408\\
-150	0.841506350946109\\
-149	0.838104788911204\\
-148	0.834291298272061\\
-147	0.8300705251796\\
-146	0.825447611995675\\
-145	0.820428191027894\\
-144	0.815018377667525\\
-143	0.809224762938829\\
-142	0.803054405468916\\
-141	0.796514822887891\\
-140	0.789613982669784\\
-139	0.782360292425409\\
-138	0.774762589658982\\
-137	0.766830131000987\\
-136	0.758572580930399\\
-135	0.75\\
-134	0.741122832579149\\
-133	0.731951894128925\\
-132	0.722498358025155\\
-131	0.712773741945376\\
-130	0.702789893836319\\
-129	0.692558977479011\\
-128	0.682093457669082\\
-127	0.67140608503033\\
-126	0.660509880480051\\
-125	0.64941811936506\\
-124	0.638144315287719\\
-123	0.6267022036417\\
-122	0.615105724877522\\
-121	0.603369007518259\\
-120	0.591506350946109\\
-119	0.579532207980805\\
-118	0.567461167271073\\
-117	0.555307935520618\\
-116	0.543087319570266\\
-115	0.530814208358109\\
-114	0.518503554779634\\
-113	0.506170357469913\\
-112	0.493829642530086\\
-111	0.481496445220366\\
-110	0.46918579164189\\
-109	0.456912680429734\\
-108	0.444692064479381\\
-107	0.432538832728926\\
-106	0.420467792019195\\
-105	0.40849364905389\\
-104	0.396630992481741\\
-103	0.384894275122477\\
-102	0.3732977963583\\
-101	0.361855684712281\\
-100	0.35058188063494\\
-99	0.339490119519949\\
-98	0.32859391496967\\
-97	0.317906542330918\\
-96	0.307441022520988\\
-95	0.297210106163681\\
-94	0.287226258054624\\
-93	0.277501641974845\\
-92	0.268048105871075\\
-91	0.258877167420851\\
-90	0.25\\
-89	0.241122832579149\\
-88	0.231951894128925\\
-87	0.222498358025155\\
-86	0.212773741945376\\
-85	0.202789893836319\\
-84	0.192558977479012\\
-83	0.182093457669082\\
-82	0.17140608503033\\
-81	0.160509880480051\\
-80	0.14941811936506\\
-79	0.138144315287719\\
-78	0.1267022036417\\
-77	0.115105724877522\\
-76	0.103369007518259\\
-75	0.0915063509461097\\
-74	0.0795322079808053\\
-73	0.0674611672710737\\
-72	0.0553079355206185\\
-71	0.0430873195702659\\
-70	0.0308142083581096\\
-69	0.0185035547796341\\
-68	0.00617035746991337\\
-67	0.00617035746991343\\
-66	0.0185035547796341\\
-65	0.0308142083581097\\
-64	0.0430873195702659\\
-63	0.0553079355206186\\
-62	0.0674611672710737\\
-61	0.0795322079808053\\
-60	0.0915063509461097\\
-59	0.103369007518259\\
-58	0.115105724877522\\
-57	0.1267022036417\\
-56	0.138144315287719\\
-55	0.14941811936506\\
-54	0.160509880480052\\
-53	0.17140608503033\\
-52	0.182093457669082\\
-51	0.192558977479012\\
-50	0.202789893836319\\
-49	0.212773741945376\\
-48	0.222498358025155\\
-47	0.231951894128925\\
-46	0.241122832579149\\
-45	0.25\\
-44	0.258877167420851\\
-43	0.268048105871075\\
-42	0.277501641974845\\
-41	0.287226258054624\\
-40	0.297210106163681\\
-39	0.307441022520988\\
-38	0.317906542330918\\
-37	0.32859391496967\\
-36	0.339490119519948\\
-35	0.35058188063494\\
-34	0.361855684712281\\
-33	0.3732977963583\\
-32	0.384894275122478\\
-31	0.396630992481741\\
-30	0.40849364905389\\
-29	0.420467792019195\\
-28	0.432538832728926\\
-27	0.444692064479381\\
-26	0.456912680429734\\
-25	0.46918579164189\\
-24	0.481496445220366\\
-23	0.493829642530086\\
-22	0.506170357469913\\
-21	0.518503554779634\\
-20	0.53081420835811\\
-19	0.543087319570266\\
-18	0.555307935520618\\
-17	0.567461167271074\\
-16	0.579532207980805\\
-15	0.59150635094611\\
-14	0.603369007518259\\
-13	0.615105724877522\\
-12	0.6267022036417\\
-11	0.638144315287719\\
-10	0.64941811936506\\
-9	0.660509880480051\\
-8	0.67140608503033\\
-7	0.682093457669082\\
-6	0.692558977479012\\
-5	0.702789893836319\\
-4	0.712773741945376\\
-3	0.722498358025155\\
-2	0.731951894128925\\
-1	0.741122832579149\\
0	0.75\\
1	0.758572580930399\\
2	0.766830131000987\\
3	0.774762589658982\\
4	0.782360292425409\\
5	0.789613982669784\\
6	0.796514822887891\\
7	0.803054405468916\\
8	0.809224762938829\\
9	0.815018377667525\\
10	0.820428191027894\\
11	0.825447611995675\\
12	0.8300705251796\\
13	0.834291298272061\\
14	0.838104788911204\\
15	0.84150635094611\\
16	0.844491840097408\\
17	0.847057619006447\\
18	0.849200561666855\\
19	0.850918057233095\\
20	0.852208013201379\\
21	0.853068857959063\\
22	0.853499542699412\\
};
\addlegendentry{$\sigma$}

\addplot [color=black]
  table[row sep=crcr]{%
-157.5	-1\\
-157.5	1\\
};

\addplot [color=black]
  table[row sep=crcr]{%
-67.5	-1\\
-67.5	1\\
};

\addplot [color=black]
  table[row sep=crcr]{%
22.5	-1\\
22.5	1\\
};

\end{axis}

\end{tikzpicture}%

==> bell2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale=0.45,% only axis,
xmin=-4,
xmax=3,
xlabel={\tred{$\theta$} [rad]},%{$\angle(\beta^\I-\beta^\II) [rad]$},
ymin=0,
ymax=0.6,
ylabel={$\rho(s^\I,s^\II)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, draw=none, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-2.74889357189107	0.42668863261944\\
-2.35619449019234	0.410112359550562\\
-1.96349540849362	0.333333333333333\\
-1.5707963267949	0.266355140186916\\
-1.17809724509617	0.149922720247295\\
-0.785398163397448	0.0661434977578475\\
-0.392699081698724	0.019680196801968\\
0	0\\
0.392699081698724	0.0143283582089552\\
0.785398163397448	0.0676117775354417\\
1.17809724509617	0.126126126126126\\
1.5707963267949	0.222556390977444\\
1.96349540849362	0.347003154574132\\
2.35619449019234	0.421412300683371\\
2.74889357189107	0.450681198910082\\
};
% \addlegendentry{data1}

\addplot [color=red, draw=none, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
-2.74889357189107	0.43382756727073\\
-2.35619449019234	0.457303370786517\\
-1.96349540849362	0.342424242424242\\
-1.5707963267949	0.227414330218069\\
-1.17809724509617	0.149922720247295\\
-0.785398163397448	0.07847533632287\\
-0.392699081698724	0.0202952029520295\\
0	0\\
0.392699081698724	0.0214925373134328\\
0.785398163397448	0.0850599781897492\\
1.17809724509617	0.153153153153153\\
1.5707963267949	0.252631578947368\\
1.96349540849362	0.347003154574132\\
2.35619449019234	0.404328018223235\\
2.74889357189107	0.422888283378747\\
};
% \addlegendentry{data2}

\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
-2.74889357189107	0.0735859417902252\\
-2.35619449019234	0.0730337078651685\\
-1.96349540849362	0.16969696969697\\
-1.5707963267949	0.261682242990654\\
-1.17809724509617	0.369397217928903\\
-0.785398163397448	0.418161434977578\\
-0.392699081698724	0.481549815498155\\
0	0.491822429906542\\
0.392699081698724	0.476417910447761\\
0.785398163397448	0.418756815703381\\
1.17809724509617	0.363363363363363\\
1.5707963267949	0.266165413533835\\
1.96349540849362	0.149842271293375\\
2.35619449019234	0.104783599088838\\
2.74889357189107	0.064850136239782\\
};
%\addlegendentry{data3}

\addplot [color=blue, draw=none, mark=triangle, mark options={solid, rotate=90, blue}]
  table[row sep=crcr]{%
-2.74889357189107	0.0658978583196046\\
-2.35619449019234	0.0595505617977528\\
-1.96349540849362	0.154545454545455\\
-1.5707963267949	0.244548286604361\\
-1.17809724509617	0.330757341576507\\
-0.785398163397448	0.437219730941704\\
-0.392699081698724	0.478474784747847\\
0	0.508177570093458\\
0.392699081698724	0.487761194029851\\
0.785398163397448	0.428571428571429\\
1.17809724509617	0.357357357357357\\
1.5707963267949	0.258646616541353\\
1.96349540849362	0.15615141955836\\
2.35619449019234	0.0694760820045558\\
2.74889357189107	0.0615803814713896\\
};
% \addlegendentry{data4}

\addplot [color=red]
  table[row sep=crcr]{%
-3.14159265358979	0.5\\
-2.74889357189107	0.480969883127822\\
-2.35619449019234	0.426776695296637\\
-1.96349540849362	0.345670858091272\\
-1.5707963267949	0.25\\
-1.17809724509617	0.154329141908728\\
-0.785398163397448	0.0732233047033631\\
-0.392699081698724	0.0190301168721783\\
0	0\\
0.392699081698724	0.0190301168721783\\
0.785398163397448	0.0732233047033631\\
1.17809724509617	0.154329141908727\\
1.5707963267949	0.25\\
1.96349540849362	0.345670858091273\\
2.35619449019234	0.426776695296637\\
2.74889357189107	0.480969883127822\\
};
% \addlegendentry{data5}

\addplot [color=blue]
  table[row sep=crcr]{%
-3.14159265358979	1.87469972832732e-33\\
-2.74889357189107	0.0190301168721783\\
-2.35619449019234	0.0732233047033631\\
-1.96349540849362	0.154329141908728\\
-1.5707963267949	0.25\\
-1.17809724509617	0.345670858091272\\
-0.785398163397448	0.426776695296637\\
-0.392699081698724	0.480969883127822\\
0	0.5\\
0.392699081698724	0.480969883127822\\
0.785398163397448	0.426776695296637\\
1.17809724509617	0.345670858091273\\
1.5707963267949	0.25\\
1.96349540849362	0.154329141908727\\
2.35619449019234	0.0732233047033631\\
2.74889357189107	0.0190301168721784\\
};
% \addlegendentry{data6}

% \addplot [color=mycolor1, dashed]
%   table[row sep=crcr]{%
% -3.14159265358979	0.25\\
% -2.74889357189107	0.240484941563911\\
% -2.35619449019234	0.213388347648318\\
% -1.96349540849362	0.172835429045636\\
% -1.5707963267949	0.125\\
% -1.17809724509617	0.0771645709543638\\
% -0.785398163397448	0.0366116523516816\\
% -0.392699081698724	0.00951505843608915\\
% 0	0\\
% 0.392699081698724	0.00951505843608915\\
% 0.785398163397448	0.0366116523516816\\
% 1.17809724509617	0.0771645709543637\\
% 1.5707963267949	0.125\\
% 1.96349540849362	0.172835429045636\\
% 2.35619449019234	0.213388347648318\\
% 2.74889357189107	0.240484941563911\\
% };
% \addlegendentry{data7}

\end{axis}
\end{tikzpicture}%

==> bell2a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale=0.45,% only axis,
xmin=-4,
xmax=3,
xlabel={\tred{$\theta$} [rad]},%{$\angle(\beta^\I-\beta^\II) [rad]$},
ymin=0,
ymax=0.6,
%ylabel={$\rho(s^\I,s^\II)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, draw=none, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-2.74889357189107	0.25075\\
-2.35619449019234	0.24307\\
-1.96349540849362	0.23017\\
-1.5707963267949	0.20349\\
-1.17809724509617	0.1679\\
-0.785398163397448	0.12067\\
-0.392699081698724	0.0623974712919617\\
0	0\\
0.392699081698724	0.0614178111652379\\
0.785398163397448	0.11752\\
1.17809724509617	0.16757\\
1.5707963267949	0.20395\\
1.96349540849362	0.22905\\
2.35619449019234	0.24534\\
2.74889357189107	0.25197\\
};


\addplot [color=red, draw=none, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
-2.74889357189107	0.25064\\
-2.35619449019234	0.24625\\
-1.96349540849362	0.22808\\
-1.5707963267949	0.20427\\
-1.17809724509617	0.16804\\
-0.785398163397448	0.11762\\
-0.392699081698724	0.0620773816668667\\
0	0\\
0.392699081698724	0.0622180432325374\\
0.785398163397448	0.11961\\
1.17809724509617	0.16751\\
1.5707963267949	0.20477\\
1.96349540849362	0.23059\\
2.35619449019234	0.24448\\
2.74889357189107	0.24643\\
};


\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
-2.74889357189107	0.24835\\
-2.35619449019234	0.25605\\
-1.96349540849362	0.27007\\
-1.5707963267949	0.29601\\
-1.17809724509617	0.33247\\
-0.785398163397448	0.37985\\
-0.392699081698724	0.438662825591166\\
0	0.500707929847769\\
0.392699081698724	0.439177361434816\\
0.785398163397448	0.38146\\
1.17809724509617	0.33212\\
1.5707963267949	0.29541\\
1.96349540849362	0.26977\\
2.35619449019234	0.25597\\
2.74889357189107	0.24961\\
};


\addplot [color=blue, draw=none, mark=triangle, mark options={solid, rotate=90, blue}]
  table[row sep=crcr]{%
-2.74889357189107	0.25026\\
-2.35619449019234	0.25463\\
-1.96349540849362	0.27168\\
-1.5707963267949	0.29623\\
-1.17809724509617	0.33159\\
-0.785398163397448	0.38186\\
-0.392699081698724	0.436862321450006\\
0	0.499292070152231\\
0.392699081698724	0.437186784167409\\
0.785398163397448	0.38141\\
1.17809724509617	0.3328\\
1.5707963267949	0.29587\\
1.96349540849362	0.27059\\
2.35619449019234	0.25421\\
2.74889357189107	0.25199\\
};


\addplot [color=red]
  table[row sep=crcr]{%
-3.14159265358979	0.5\\
-2.74889357189107	0.480969883127822\\
-2.35619449019234	0.426776695296637\\
-1.96349540849362	0.345670858091272\\
-1.5707963267949	0.25\\
-1.17809724509617	0.154329141908728\\
-0.785398163397448	0.0732233047033631\\
-0.392699081698724	0.0190301168721783\\
0	0\\
0.392699081698724	0.0190301168721783\\
0.785398163397448	0.0732233047033631\\
1.17809724509617	0.154329141908727\\
1.5707963267949	0.25\\
1.96349540849362	0.345670858091273\\
2.35619449019234	0.426776695296637\\
2.74889357189107	0.480969883127822\\
};


\addplot [color=blue]
  table[row sep=crcr]{%
-3.14159265358979	1.87469972832732e-33\\
-2.74889357189107	0.0190301168721783\\
-2.35619449019234	0.0732233047033631\\
-1.96349540849362	0.154329141908728\\
-1.5707963267949	0.25\\
-1.17809724509617	0.345670858091272\\
-0.785398163397448	0.426776695296637\\
-0.392699081698724	0.480969883127822\\
0	0.5\\
0.392699081698724	0.480969883127822\\
0.785398163397448	0.426776695296637\\
1.17809724509617	0.345670858091273\\
1.5707963267949	0.25\\
1.96349540849362	0.154329141908727\\
2.35619449019234	0.0732233047033631\\
2.74889357189107	0.0190301168721784\\
};


\end{axis}
\end{tikzpicture}%

==> sterngerlach.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.34817,0.74243,0.54727}%
\definecolor{mycolor2}{rgb}{0.07935,0.52002,0.83118}%
\definecolor{mycolor3}{rgb}{0.05913,0.35983,0.86833}%
\definecolor{mycolor4}{rgb}{0.20810,0.16630,0.52920}%
\definecolor{mycolor5}{rgb}{0.75249,0.73840,0.37681}%
\definecolor{mycolor6}{rgb}{0.99904,0.76531,0.21641}%
\definecolor{mycolor7}{rgb}{0.97630,0.98310,0.05380}%
%
\subfloat [] {
\begin{tikzpicture} %[scale=0.5]

\begin{axis}[%
width=4.521in,
height=3.357in,
at={(0.758in,2.69in)},
scale=0.4,% only axis,
xmin=-64,
xmax=64,
ymin=-85,
ymax=85,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ylabel style={font=\color{white!15!black}},
ylabel={$x_3$},
axis background/.style={fill=white}
]
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-64	-85\\
-64	85\\
64	85\\
64	-85\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
4.14839074726763	-44\\
4	-44.0293988888375\\
3	-44.1833698445454\\
2	-44.2917736629823\\
1	-44.356193314398\\
0	-44.3775635045049\\
-1	-44.356193314398\\
-2	-44.2917736629823\\
-3	-44.1833698445454\\
-4	-44.0293988888375\\
-4.14839074726757	-44\\
-5	-43.838988454493\\
-6	-43.6030335340467\\
-7	-43.3160135874853\\
-7.92515898429967	-43\\
-8	-42.9750831357239\\
-9	-42.5958086028411\\
-10	-42.1531622352957\\
-10.3090346567814	-42\\
-11	-41.6590202890272\\
-12	-41.0978440969343\\
-12.1592954644652	-41\\
-13	-40.4771473012729\\
-13.6876921957014	-40\\
-14	-39.7778993000135\\
-14.9954261501412	-39\\
-15	-38.9962902776384\\
-16	-38.1268838139198\\
-16.1359985410243	-38\\
-17	-37.1484481566437\\
-17.1421903830378	-37\\
-18	-36.0412707698484\\
-18.0353132521763	-36\\
-18.8356725214426	-35\\
-19	-34.7756651872957\\
-19.5529090958505	-34\\
-20	-33.3020910110682\\
-20.1906514469809	-33\\
-20.7624575117698	-32\\
-21	-31.5327562584915\\
-21.2713839447404	-31\\
-21.7210327372811	-30\\
-22	-29.2833732122997\\
-22.1123986647902	-29\\
-22.4587433059501	-28\\
-22.7480950552477	-27\\
-22.9847664762121	-26\\
-23	-25.9202929267981\\
-23.1840636357827	-25\\
-23.3343590671822	-24\\
-23.4363830213141	-23\\
-23.4910523736385	-22\\
-23.4983968700769	-21\\
-23.4575041368453	-20\\
-23.3664190564773	-19\\
-23.2219847886539	-18\\
-23.0196057511676	-17\\
-23	-16.9245481334438\\
-22.7689261770922	-16\\
-22.4512617255821	-15\\
-22.05441643882	-14\\
-22	-13.884163460622\\
-21.5891510606833	-13\\
-21.0196706753864	-12\\
-21	-11.9701463313372\\
-20.3520145682559	-11\\
-20	-10.5561463169944\\
-19.5449281501026	-10\\
-19	-9.43016113807711\\
-18.5672087114226	-9\\
-18	-8.51063701909689\\
-17.3633653893753	-8\\
-17	-7.74366486404579\\
-16	-7.09649746159222\\
-15.838902895455	-7\\
-15	-6.55047231163939\\
-14	-6.07826846250056\\
-13.8193760135753	-6\\
-13	-5.67719112923356\\
-12	-5.33036364609086\\
-11	-5.02917634559958\\
-10.8930566181378	-5\\
-10	-4.77392380971503\\
-9	-4.55443067636709\\
-8	-4.36636145966227\\
-7	-4.2066815674036\\
-6	-4.07287383068706\\
-5.34345651351512	-4\\
-5	-3.96356790278678\\
-4	-3.87735106288982\\
-3	-3.81157123807398\\
-2	-3.76525871014717\\
-1	-3.73773719892875\\
0	-3.72860737730072\\
1	-3.73773719892876\\
2	-3.76525871014716\\
3	-3.81157123807397\\
4	-3.87735106288981\\
5	-3.96356790278678\\
5.34345651351515	-4\\
6	-4.07287383068706\\
7	-4.2066815674036\\
8	-4.36636145966226\\
9	-4.5544306763671\\
10	-4.77392380971503\\
10.8930566181378	-5\\
11	-5.0291763455996\\
12	-5.33036364609087\\
13	-5.67719112923357\\
13.8193760135753	-6\\
14	-6.07826846250057\\
15	-6.55047231163939\\
15.838902895455	-7\\
16	-7.09649746159223\\
17	-7.74366486404579\\
17.3633653893753	-8\\
18	-8.51063701909689\\
18.5672087114226	-9\\
19	-9.43016113807711\\
19.5449281501026	-10\\
20	-10.5561463169944\\
20.3520145682559	-11\\
21	-11.9701463313372\\
21.0196706753864	-12\\
21.5891510606833	-13\\
22	-13.884163460622\\
22.05441643882	-14\\
22.4512617255821	-15\\
22.7689261770922	-16\\
23	-16.9245481334439\\
23.0196057511676	-17\\
23.2219847886539	-18\\
23.3664190564773	-19\\
23.4575041368453	-20\\
23.4983968700769	-21\\
23.4910523736385	-22\\
23.4363830213141	-23\\
23.3343590671822	-24\\
23.1840636357826	-25\\
23	-25.9202929267981\\
22.9847664762121	-26\\
22.7480950552477	-27\\
22.4587433059501	-28\\
22.1123986647902	-29\\
22	-29.2833732122998\\
21.7210327372811	-30\\
21.2713839447403	-31\\
21	-31.5327562584915\\
20.7624575117698	-32\\
20.1906514469809	-33\\
20	-33.3020910110682\\
19.5529090958505	-34\\
19	-34.7756651872957\\
18.8356725214426	-35\\
18.0353132521763	-36\\
18	-36.0412707698484\\
17.1421903830378	-37\\
17	-37.1484481566437\\
16.1359985410244	-38\\
16	-38.1268838139199\\
15	-38.9962902776384\\
14.9954261501412	-39\\
14	-39.7778993000135\\
13.6876921957014	-40\\
13	-40.477147301273\\
12.1592954644652	-41\\
12	-41.0978440969343\\
11	-41.6590202890272\\
10.3090346567814	-42\\
10	-42.1531622352957\\
9	-42.5958086028411\\
8	-42.9750831357239\\
7.9251589842997	-43\\
7	-43.3160135874853\\
6	-43.6030335340467\\
5	-43.838988454493\\
4.14839074726763	-44\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
2.28984834076642	-37\\
2	-37.0448035615972\\
1	-37.1374500074159\\
0	-37.1681839855787\\
-1	-37.1374500074158\\
-2	-37.0448035615971\\
-2.28984834076632	-37\\
-3	-36.8906610280427\\
-4	-36.6727337380398\\
-5	-36.3870990115265\\
-6	-36.0294929851346\\
-6.06980210536931	-36\\
-7	-35.5973116671258\\
-8	-35.0818112283244\\
-8.13958200917981	-35\\
-9	-34.4732643714552\\
-9.67619779429846	-34\\
-10	-33.7596669318377\\
-10.9140653279029	-33\\
-11	-32.9230258224367\\
-11.9377388594302	-32\\
-12	-31.9327874251073\\
-12.8000097738476	-31\\
-13	-30.7393342361849\\
-13.5337175819989	-30\\
-14	-29.2624021483092\\
-14.158471634803	-29\\
-14.686266046822	-28\\
-15	-27.2950276612271\\
-15.1278969715101	-27\\
-15.4905109001724	-26\\
-15.7775741129763	-25\\
-15.9929149026554	-24\\
-16	-23.9520526635604\\
-16.1411063511615	-23\\
-16.2205694231973	-22\\
-16.2312448057423	-21\\
-16.1718063440016	-20\\
-16.0394122329515	-19\\
-16	-18.8098262097895\\
-15.8319069089155	-18\\
-15.5419415963244	-17\\
-15.1598131821776	-16\\
-15	-15.663936001272\\
-14.674864870531	-15\\
-14.0701125518936	-14\\
-14	-13.9019766729147\\
-13.3193652680889	-13\\
-13	-12.6418188337411\\
-12.3849203045141	-12\\
-12	-11.6530297507208\\
-11.205251541717	-11\\
-11	-10.8516841266994\\
-10	-10.1976410917799\\
-9.65987592022064	-10\\
-9	-9.65574155989649\\
-8	-9.20162472275682\\
-7.48607155064513	-9\\
-7	-8.8254806571214\\
-6	-8.51893683221398\\
-5	-8.26693161555259\\
-4	-8.0656446242027\\
-3.57666535926758	-8\\
-3	-7.91587750014043\\
-2	-7.81243412607037\\
-1	-7.7509622499413\\
0	-7.7305699371884\\
1	-7.75096224994131\\
2	-7.81243412607035\\
3	-7.91587750014043\\
3.57666535926765	-8\\
4	-8.06564462420269\\
5	-8.26693161555259\\
6	-8.51893683221398\\
7	-8.8254806571214\\
7.48607155064514	-9\\
8	-9.2016247227568\\
9	-9.65574155989647\\
9.65987592022065	-10\\
10	-10.1976410917799\\
11	-10.8516841266994\\
11.2052515417169	-11\\
12	-11.6530297507208\\
12.3849203045141	-12\\
13	-12.6418188337411\\
13.3193652680889	-13\\
14	-13.9019766729147\\
14.0701125518936	-14\\
14.674864870531	-15\\
15	-15.663936001272\\
15.1598131821777	-16\\
15.5419415963244	-17\\
15.8319069089155	-18\\
16	-18.8098262097894\\
16.0394122329515	-19\\
16.1718063440016	-20\\
16.2312448057422	-21\\
16.2205694231973	-22\\
16.1411063511615	-23\\
16	-23.9520526635602\\
15.9929149026554	-24\\
15.7775741129763	-25\\
15.4905109001724	-26\\
15.1278969715101	-27\\
15	-27.2950276612272\\
14.686266046822	-28\\
14.158471634803	-29\\
14	-29.2624021483092\\
13.5337175819989	-30\\
13	-30.7393342361849\\
12.8000097738476	-31\\
12	-31.9327874251073\\
11.9377388594302	-32\\
11	-32.9230258224367\\
10.9140653279029	-33\\
10	-33.7596669318377\\
9.67619779429847	-34\\
9	-34.4732643714552\\
8.13958200917979	-35\\
8	-35.0818112283244\\
7	-35.5973116671258\\
6.06980210536934	-36\\
6	-36.0294929851347\\
5	-36.3870990115265\\
4	-36.6727337380398\\
3	-36.8906610280428\\
2.28984834076642	-37\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
3.78908564671533	-30\\
3	-30.2902395389549\\
2	-30.5501296513937\\
1	-30.7045709864973\\
0	-30.7558044318666\\
-1	-30.7045709864973\\
-2	-30.5501296513937\\
-3	-30.2902395389548\\
-3.78908564671527	-30\\
-4	-29.9155691938109\\
-5	-29.3977977388562\\
-5.6199132635008	-29\\
-6	-28.7266810813315\\
-6.8484778908852	-28\\
-7	-27.8503038290575\\
-7.74742343786342	-27\\
-8	-26.6564105822256\\
-8.43082584847745	-26\\
-8.95523226769019	-25\\
-9	-24.8878531993412\\
-9.32570664309827	-24\\
-9.57519599965539	-23\\
-9.70888442264254	-22\\
-9.72684465272995	-21\\
-9.62684557125337	-20\\
-9.40410613436006	-19\\
-9.0509066053802	-18\\
-9	-17.8950981810282\\
-8.52477932633093	-17\\
-8	-16.2430277433512\\
-7.81100964779011	-16\\
-7	-15.1589140878532\\
-6.82299890757488	-15\\
-6	-14.3811380381186\\
-5.39318172958324	-14\\
-5	-13.7869691368643\\
-4	-13.3471644206918\\
-3	-13.0116119089367\\
-2.95140711204409	-13\\
-2	-12.7971392670278\\
-1	-12.6703564244654\\
0	-12.6282982420893\\
1	-12.6703564244654\\
2	-12.7971392670279\\
2.95140711204413	-13\\
3	-13.0116119089367\\
4	-13.3471644206918\\
5	-13.7869691368643\\
5.39318172958324	-14\\
6	-14.3811380381186\\
6.82299890757491	-15\\
7	-15.1589140878532\\
7.8110096477901	-16\\
8	-16.2430277433512\\
8.52477932633092	-17\\
9	-17.8950981810281\\
9.05090660538024	-18\\
9.40410613436011	-19\\
9.62684557125336	-20\\
9.72684465272993	-21\\
9.70888442264253	-22\\
9.57519599965537	-23\\
9.32570664309828	-24\\
9	-24.8878531993412\\
8.9552322676902	-25\\
8.43082584847749	-26\\
8	-26.6564105822257\\
7.74742343786342	-27\\
7	-27.8503038290575\\
6.84847789088516	-28\\
6	-28.7266810813315\\
5.61991326350082	-29\\
5	-29.3977977388562\\
4	-29.9155691938109\\
3.78908564671533	-30\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
7.92515898429955	85\\
7	84.6839864125147\\
6	84.3969664659534\\
5	84.1610115455071\\
4.14839074726734	84\\
4	83.9706011111626\\
3	83.8166301554546\\
2	83.7082263370178\\
1	83.643806685602\\
0	83.6224364954951\\
-1	83.643806685602\\
-2	83.7082263370178\\
-3	83.8166301554546\\
-4	83.9706011111626\\
-4.14839074726739	84\\
-5	84.1610115455071\\
-6	84.3969664659534\\
-7	84.6839864125147\\
-7.92515898429958	85\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
64	-64.0000000000002\\
63.7085714285714	-64\\
63	-63.9999999999994\\
62.931678226486	-64\\
62	-64.0000000000072\\
61.6842417452053	-64\\
61	-63.9999999999858\\
60.5432133167119	-64\\
60	-64.0000000000148\\
59.5660899005401	-64\\
59	-63.9999999999836\\
58.4241759813151	-64\\
58	-64.00000000001\\
57	-64.0000000000012\\
56.7541237583159	-64\\
56	-63.9999999999969\\
55.2328017800853	-64\\
55	-64.0000000000007\\
54.7854762921828	-64\\
54	-63.9999999999978\\
53.5866007194245	-64\\
53	-64.0000000000024\\
52	-64.0000000000015\\
51.6040247435596	-64\\
51	-63.9999999999982\\
50.5390774378585	-64\\
50	-64.0000000000017\\
49.7254746835443	-64\\
49	-63.9999999999965\\
48.2496380688613	-64\\
48	-64.0000000000009\\
47	-64.0000000000006\\
46.0859085290482	-64\\
46	-64\\
45	-63.999999999998\\
44.4693381129177	-64\\
44	-64.0000000000014\\
43.6114055543778	-64\\
43	-63.9999999999982\\
42.1809145129225	-64\\
42	-64.0000000000003\\
41.3791423001949	-64\\
41	-63.9999999999998\\
40	-63.9999999999998\\
39.3380588876772	-64\\
39	-64.0000000000001\\
38.8102815177479	-64\\
38	-63.9999999999997\\
37.0596590909091	-64\\
37	-64\\
36.7083333333333	-64\\
36	-64\\
35.3703703703704	-64\\
35	-64\\
34.8689956331878	-64\\
34	-63.9999999999999\\
33	-63.9999999999995\\
32	-64\\
31	-64\\
30	-63.9999999999999\\
29	-63.9999999999999\\
28	-63.9999999999998\\
27	-63.9999999999999\\
26	-63.9999999999999\\
25	-63.9999999999998\\
24	-63.9999999999999\\
23	-63.9999999999999\\
22	-63.9999999999999\\
21	-63.9999999999999\\
20	-63.9999999999999\\
19	-63.9999999999999\\
18	-63.9999999999999\\
17	-63.9999999999999\\
16	-63.9999999999999\\
15	-63.9999999999999\\
14	-63.9999999999999\\
13	-63.9999999999999\\
12	-63.9999999999999\\
11	-63.9999999999999\\
10	-63.9999999999999\\
9	-63.9999999999999\\
8	-63.9999999999999\\
7	-63.9999999999999\\
6	-63.9999999999999\\
5	-63.9999999999999\\
4	-63.9999999999999\\
3	-63.9999999999999\\
2	-63.9999999999999\\
1	-63.9999999999999\\
0	-63.9999999999999\\
-1	-63.9999999999999\\
-2	-63.9999999999999\\
-3	-63.9999999999999\\
-4	-63.9999999999999\\
-5	-63.9999999999999\\
-6	-63.9999999999999\\
-7	-63.9999999999999\\
-8	-63.9999999999999\\
-9	-63.9999999999999\\
-10	-63.9999999999999\\
-11	-63.9999999999999\\
-12	-63.9999999999999\\
-13	-63.9999999999999\\
-14	-63.9999999999999\\
-15	-63.9999999999999\\
-16	-63.9999999999999\\
-17	-63.9999999999999\\
-18	-63.9999999999999\\
-19	-63.9999999999999\\
-20	-63.9999999999999\\
-21	-63.9999999999999\\
-22	-63.9999999999999\\
-23	-63.9999999999999\\
-24	-63.9999999999999\\
-25	-63.9999999999998\\
-26	-63.9999999999999\\
-27	-63.9999999999999\\
-28	-63.9999999999998\\
-29	-63.9999999999998\\
-30	-63.9999999999999\\
-30.9911504424779	-64\\
-31	-64\\
-31.0625	-64\\
-32	-64\\
-33	-63.9999999999995\\
-34	-63.9999999999999\\
-34.8979591836735	-64\\
-35	-64\\
-35.3237410071942	-64\\
-36	-64\\
-36.6266666666667	-64\\
-37	-64\\
-37.0777777777778	-64\\
-38	-63.9999999999997\\
-38.8192473781616	-64\\
-39	-64.0000000000001\\
-39.3170995670996	-64\\
-40	-63.9999999999998\\
-41	-63.9999999999998\\
-41.3666007905138	-64\\
-42	-64.0000000000003\\
-42.1806651634724	-64\\
-43	-63.9999999999982\\
-43.6129032258064	-64\\
-44	-64.0000000000014\\
-44.4702868852459	-64\\
-45	-63.999999999998\\
-46	-64\\
-46.0950920245399	-64\\
-47	-64.0000000000006\\
-48	-64.0000000000009\\
-48.2500315377823	-64\\
-49	-63.9999999999965\\
-49.7265061713308	-64\\
-50	-64.0000000000016\\
-50.5366263038005	-64\\
-51	-63.9999999999982\\
-51.6025880885563	-64\\
-52	-64.0000000000015\\
-53	-64.0000000000024\\
-53.5846950620591	-64\\
-54	-63.9999999999978\\
-54.7777591973244	-64\\
-55	-64.0000000000008\\
-55.2444137931034	-64\\
-56	-63.999999999997\\
-56.7513029167048	-64\\
-57	-64.0000000000013\\
-58	-64.00000000001\\
-58.4233730380666	-64\\
-59	-63.9999999999836\\
-59.5674836926608	-64\\
-60	-64.0000000000147\\
-60.5436600229635	-64\\
-61	-63.9999999999859\\
-61.6820752018657	-64\\
-62	-64.0000000000073\\
-62.9346398887487	-64\\
-63	-63.9999999999995\\
-63.7586336336336	-64\\
-64	-64.0000000000002\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-64	-4.78506123613442e-14\\
-63	-6.09512440519211e-14\\
-62	-2.23154827949656e-14\\
-61	-3.84137166520304e-14\\
-60.6428571428571	0\\
-60	6.04049808734584e-14\\
-59	5.34908481053762e-14\\
-58	1.12599505024488e-14\\
-57	7.16086838765145e-14\\
-56	3.74344374360964e-14\\
-55.304347826087	0\\
-55	-1.31006316905768e-14\\
-54.16	0\\
-54	1.978500386988e-15\\
-53	3.13202188705663e-15\\
-52	1.23797814194773e-15\\
-51	1.07682999338792e-14\\
-50	2.3256469436273e-15\\
-49	7.3837469009596e-15\\
-48	1.07765276998068e-14\\
-47.1538461538462	0\\
-47	-1.55431223447522e-15\\
-46.8181818181818	0\\
-46	5.64805215716571e-15\\
-45.7428571428571	0\\
-45	-1.31006316905768e-14\\
-44.2777777777778	0\\
-44	4.08572871019198e-15\\
-43.1666666666667	0\\
-43	-6.66133814775094e-16\\
-42	-2.22044604925031e-15\\
-41	-7.105427357601e-15\\
-40.2	0\\
-40	1.46167212718327e-15\\
-39.9166666666667	0\\
-39	-1.33226762955019e-14\\
-38	-2.99760216648792e-15\\
-37	-4.9960036108132e-15\\
-36.3333333333333	0\\
-36	2.11335025115274e-15\\
-35	0\\
-34	3.0193665132675e-15\\
-33	3.4271312576434e-15\\
-32	2.93149542172572e-15\\
-31.6666666666667	0\\
-31	-4.9960036108132e-15\\
-30.5	0\\
-30	4.35199844597398e-15\\
-29	3.77660590054467e-15\\
-28	0\\
-28	0\\
-27	-2.88657986402541e-15\\
-26.6666666666667	0\\
-26	5.08030648051965e-15\\
-25.3333333333333	0\\
-25	-2.22044604925031e-15\\
-24.6	0\\
-24	2.99612022079786e-15\\
-23	1.78403469832024e-15\\
-22	3.20225763319528e-15\\
-21.5	0\\
-21	-2.88657986402541e-15\\
-20.5	0\\
-20	2.6167693004668e-15\\
-19	0\\
-18	5.44961493350214e-15\\
-17.2857142857143	0\\
-17	-1.99840144432528e-15\\
-16.8	0\\
-16	7.40453097509533e-15\\
-15	0\\
-14	7.21129579842283e-15\\
-13	1.5018073802624e-15\\
-12.5	0\\
-12	-1.4432899320127e-15\\
-11.75	0\\
-11	4.01444974944312e-15\\
-10	5.72524912479935e-15\\
-9	4.86190941378897e-15\\
-8	1.16680897566245e-15\\
-7	1.6882307414626e-15\\
-6	1.09086051874648e-15\\
-5	3.1871833805002e-15\\
-4	0\\
-4	0\\
-3	-3.10862446895044e-15\\
-2.57142857142857	0\\
-2	4.04038623503641e-15\\
-1	1.00283861342067e-15\\
0	0\\
1	4.0113544536826e-15\\
2	3.0302896762773e-15\\
2.5	0\\
3	-3.10862446895044e-15\\
4	0\\
4	0\\
5	2.12478892033349e-15\\
6	1.09086051874647e-15\\
7	5.06469222438772e-15\\
8	2.91702243915613e-15\\
9	6.68512544395974e-15\\
10	5.08911033315502e-15\\
11	2.00722487472158e-15\\
12	1.4142153874648e-15\\
13	7.50903690131199e-16\\
14	8.01255088713662e-16\\
15	0\\
15	0\\
16	-1.88737914186277e-15\\
16.5	0\\
17	2.00395403141345e-15\\
17.5	0\\
18	-2.22044604925031e-15\\
19	-1.22124532708767e-15\\
19.5	0\\
20	1.30838465023341e-15\\
21	4.33169856581807e-15\\
22	5.60395085809168e-15\\
23	2.67605204748038e-15\\
24	2.99612022079779e-15\\
25	4.49417748535303e-15\\
26	3.17519155032472e-15\\
27	8.65581854396838e-15\\
28	0\\
29	4.72075737568078e-15\\
30	6.52799766896091e-15\\
30.9230769230769	0\\
31	-6.66133814775094e-16\\
31.3333333333333	0\\
32	1.46574771086286e-15\\
33	0\\
34	9.05809953980247e-15\\
35	4.75180559328668e-15\\
36	2.11335025115271e-15\\
37	5.87629286029969e-15\\
37.5833333333333	0\\
38	-4.9960036108132e-15\\
38.625	0\\
39	3.62773013656224e-15\\
40	2.92334425436652e-15\\
40.3333333333333	0\\
41	-7.105427357601e-15\\
42	-8.65973959207622e-15\\
42.5925925925926	0\\
43	7.30030612407876e-15\\
43.4074074074074	0\\
44	-1.31006316905768e-14\\
45	-1.01030295240889e-14\\
45.5555555555556	0\\
46	1.00409816127392e-14\\
46.9411764705882	0\\
47	-7.7715611723761e-16\\
48	-1.66533453693773e-14\\
49	-7.43849426498855e-15\\
49.4444444444444	0\\
50	1.16282347181364e-14\\
50.8333333333333	0\\
51	-2.88657986402541e-15\\
51.3	0\\
52	8.66584699363395e-15\\
53	2.34901641529236e-15\\
54	9.89250193493997e-16\\
55	3.17674083850654e-14\\
55.6296296296296	0\\
56	-2.34257058195908e-14\\
56.7894736842105	0\\
57	7.74147933800191e-15\\
57.1904761904762	0\\
58	-4.03010957938932e-14\\
58.5619834710744	0\\
59	3.78001993277989e-14\\
59.8153846153846	0\\
60	-1.01030295240889e-14\\
60.4615384615385	0\\
61	1.34302810544894e-14\\
62	7.42439491518527e-15\\
62.2916666666667	0\\
63	-1.92068583260152e-14\\
64	-4.15223411209809e-14\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-35	0\\
-35	0\\
-35	0\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-19	0\\
-19	0\\
-19	0\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-15	0\\
-15	0\\
-15	0\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0	0\\
0	0\\
0	0\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
28	0\\
28	0\\
28	0\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
33	0\\
33	0\\
33	0\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
64	64.0000000000004\\
63.4644874899112	64\\
63	63.9999999999997\\
62.9626795499497	64\\
62	64.0000000000075\\
61.6724621053328	64\\
61	63.9999999999861\\
60.5506972904443	64\\
60	64.0000000000149\\
59.5640361319235	64\\
59	63.9999999999836\\
58.4307219336372	64\\
58	64.0000000000103\\
57	64.0000000000013\\
56.7420871767047	64\\
56	63.999999999997\\
55.2728400531679	64\\
55	64.0000000000009\\
54.7561574404055	64\\
54	63.9999999999978\\
53.5809707715264	64\\
53	64.0000000000025\\
52	64.0000000000016\\
51.5834484876401	64\\
51	63.9999999999982\\
50.5520452670046	64\\
50	64.0000000000017\\
49.7165425821682	64\\
49	63.9999999999965\\
48.2610486891386	64\\
48	64.000000000001\\
47	64.0000000000006\\
46.047823421214	64\\
46	64\\
45	63.999999999998\\
44.4749138261203	64\\
44	64.0000000000015\\
43.6089150546678	64\\
43	63.9999999999982\\
42.1735159817352	64\\
42	64.0000000000003\\
41.3692946058091	64\\
41	63.9999999999999\\
40	63.9999999999998\\
39.3225806451613	64\\
39	64.0000000000001\\
38.8173803526448	64\\
38	63.9999999999997\\
37.071530758226	64\\
37	64\\
36.6835443037975	64\\
36	64\\
35.4489795918367	64\\
35	64\\
34.8103448275862	64\\
34	63.9999999999999\\
33	63.9999999999995\\
32	64\\
31	64\\
30	63.9999999999999\\
29	63.9999999999998\\
28	63.9999999999998\\
27	63.9999999999999\\
26	63.9999999999999\\
25	63.9999999999998\\
24	63.9999999999999\\
23	63.9999999999999\\
22	63.9999999999999\\
21	63.9999999999999\\
20	63.9999999999999\\
19	63.9999999999999\\
18	63.9999999999999\\
17	63.9999999999999\\
16	63.9999999999999\\
15	63.9999999999999\\
14	63.9999999999999\\
13	63.9999999999999\\
12	63.9999999999999\\
11	63.9999999999999\\
10	63.9999999999999\\
9	63.9999999999999\\
8	63.9999999999999\\
7	63.9999999999999\\
6	63.9999999999999\\
5	63.9999999999999\\
4	63.9999999999999\\
3	63.9999999999999\\
2	63.9999999999999\\
1	63.9999999999999\\
0	63.9999999999999\\
-1	63.9999999999999\\
-2	63.9999999999999\\
-3	63.9999999999999\\
-4	63.9999999999999\\
-5	63.9999999999999\\
-6	63.9999999999999\\
-7	63.9999999999999\\
-8	63.9999999999999\\
-9	63.9999999999999\\
-10	63.9999999999999\\
-11	63.9999999999999\\
-12	63.9999999999999\\
-13	63.9999999999999\\
-14	63.9999999999999\\
-15	63.9999999999999\\
-16	63.9999999999999\\
-17	63.9999999999999\\
-18	63.9999999999999\\
-19	63.9999999999999\\
-20	63.9999999999999\\
-21	63.9999999999999\\
-22	63.9999999999999\\
-23	63.9999999999999\\
-24	63.9999999999999\\
-25	63.9999999999998\\
-26	63.9999999999999\\
-27	63.9999999999999\\
-28	63.9999999999998\\
-29	63.9999999999998\\
-30	63.9999999999999\\
-30.9111969111969	64\\
-31	64\\
-31.4509803921569	64\\
-32	64\\
-33	63.9999999999995\\
-34	63.9999999999999\\
-34.80353200883	64\\
-35	64\\
-35.4917127071823	64\\
-36	64\\
-36.6478873239437	64\\
-37	64\\
-37.070323488045	64\\
-38	63.9999999999997\\
-38.8180693069307	64\\
-39	64.0000000000001\\
-39.3245033112583	64\\
-40	63.9999999999998\\
-41	63.9999999999999\\
-41.3463114754098	64\\
-42	64.0000000000003\\
-42.1808902750213	64\\
-43	63.9999999999982\\
-43.6088514225501	64\\
-44	64.0000000000015\\
-44.4734693877551	64\\
-45	63.999999999998\\
-46	64\\
-46.0627198124267	64\\
-47	64.0000000000006\\
-48	64.000000000001\\
-48.2584008542177	64\\
-49	63.9999999999965\\
-49.719018330187	64\\
-50	64.0000000000017\\
-50.5502683363149	64\\
-51	63.9999999999982\\
-51.5815405968078	64\\
-52	64.0000000000016\\
-53	64.0000000000025\\
-53.5827866701653	64\\
-54	63.9999999999978\\
-54.7536140295442	64\\
-55	64.0000000000009\\
-55.2745115296603	64\\
-56	63.9999999999969\\
-56.7417439035364	64\\
-57	64.0000000000013\\
-58	64.0000000000103\\
-58.4312706660368	64\\
-59	63.9999999999837\\
-59.5614624137288	64\\
-60	64.000000000015\\
-60.5511340327023	64\\
-61	63.999999999986\\
-61.6737481031866	64\\
-62	64.0000000000075\\
-62.9658203125	64\\
-63	63.9999999999997\\
-63.4065040650407	64\\
-64	64.0000000000004\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
7.92515898429955	-85\\
7	-84.6839864125148\\
6	-84.3969664659534\\
5	-84.1610115455071\\
4.14839074726729	-84\\
4	-83.9706011111626\\
3	-83.8166301554546\\
2	-83.7082263370178\\
1	-83.643806685602\\
0	-83.6224364954951\\
-1	-83.643806685602\\
-2	-83.7082263370178\\
-3	-83.8166301554546\\
-4	-83.9706011111626\\
-4.14839074726736	-84\\
-5	-84.1610115455071\\
-6	-84.3969664659534\\
-7	-84.6839864125148\\
-7.92515898429959	-85\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-5.34345651351508	4\\
-5	3.96356790278678\\
-4	3.87735106288983\\
-3	3.81157123807398\\
-2	3.76525871014717\\
-1	3.73773719892876\\
0	3.72860737730073\\
1	3.73773719892876\\
2	3.76525871014717\\
3	3.81157123807398\\
4	3.87735106288981\\
5	3.96356790278678\\
5.34345651351512	4\\
6	4.07287383068707\\
7	4.20668156740361\\
8	4.36636145966227\\
9	4.5544306763671\\
10	4.77392380971503\\
10.8930566181377	5\\
11	5.02917634559961\\
12	5.33036364609087\\
13	5.67719112923358\\
13.8193760135753	6\\
14	6.07826846250057\\
15	6.5504723116394\\
15.838902895455	7\\
16	7.09649746159223\\
17	7.7436648640458\\
17.3633653893753	8\\
18	8.51063701909689\\
18.5672087114226	9\\
19	9.43016113807712\\
19.5449281501026	10\\
20	10.5561463169944\\
20.3520145682559	11\\
21	11.9701463313372\\
21.0196706753864	12\\
21.5891510606833	13\\
22	13.884163460622\\
22.05441643882	14\\
22.4512617255821	15\\
22.7689261770922	16\\
23	16.9245481334439\\
23.0196057511676	17\\
23.2219847886539	18\\
23.3664190564773	19\\
23.4575041368453	20\\
23.4983968700769	21\\
23.4910523736385	22\\
23.4363830213141	23\\
23.3343590671822	24\\
23.1840636357826	25\\
23	25.9202929267981\\
22.9847664762121	26\\
22.7480950552477	27\\
22.4587433059501	28\\
22.1123986647902	29\\
22	29.2833732122997\\
21.7210327372811	30\\
21.2713839447403	31\\
21	31.5327562584915\\
20.7624575117698	32\\
20.1906514469809	33\\
20	33.3020910110682\\
19.5529090958505	34\\
19	34.7756651872957\\
18.8356725214426	35\\
18.0353132521763	36\\
18	36.0412707698484\\
17.1421903830379	37\\
17	37.1484481566438\\
16.1359985410243	38\\
16	38.1268838139198\\
15	38.9962902776384\\
14.9954261501412	39\\
14	39.7778993000135\\
13.6876921957014	40\\
13	40.477147301273\\
12.1592954644652	41\\
12	41.0978440969343\\
11	41.6590202890272\\
10.3090346567814	42\\
10	42.1531622352957\\
9	42.5958086028411\\
8	42.9750831357239\\
7.92515898429968	43\\
7	43.3160135874853\\
6	43.6030335340467\\
5	43.838988454493\\
4.14839074726761	44\\
4	44.0293988888375\\
3	44.1833698445454\\
2	44.2917736629823\\
1	44.356193314398\\
0	44.3775635045049\\
-1	44.356193314398\\
-2	44.2917736629823\\
-3	44.1833698445454\\
-4	44.0293988888375\\
-4.14839074726755	44\\
-5	43.838988454493\\
-6	43.6030335340467\\
-7	43.3160135874853\\
-7.92515898429966	43\\
-8	42.9750831357239\\
-9	42.5958086028411\\
-10	42.1531622352957\\
-10.3090346567814	42\\
-11	41.6590202890272\\
-12	41.0978440969343\\
-12.1592954644652	41\\
-13	40.4771473012729\\
-13.6876921957014	40\\
-14	39.7778993000135\\
-14.9954261501412	39\\
-15	38.9962902776384\\
-16	38.1268838139198\\
-16.1359985410243	38\\
-17	37.1484481566437\\
-17.1421903830378	37\\
-18	36.0412707698484\\
-18.0353132521763	36\\
-18.8356725214426	35\\
-19	34.7756651872957\\
-19.5529090958505	34\\
-20	33.3020910110682\\
-20.1906514469809	33\\
-20.7624575117698	32\\
-21	31.5327562584915\\
-21.2713839447404	31\\
-21.7210327372811	30\\
-22	29.2833732122997\\
-22.1123986647902	29\\
-22.4587433059501	28\\
-22.7480950552477	27\\
-22.9847664762121	26\\
-23	25.9202929267981\\
-23.1840636357827	25\\
-23.3343590671822	24\\
-23.4363830213141	23\\
-23.4910523736385	22\\
-23.4983968700769	21\\
-23.4575041368453	20\\
-23.3664190564773	19\\
-23.2219847886539	18\\
-23.0196057511676	17\\
-23	16.9245481334439\\
-22.7689261770922	16\\
-22.4512617255821	15\\
-22.05441643882	14\\
-22	13.884163460622\\
-21.5891510606833	13\\
-21.0196706753864	12\\
-21	11.9701463313372\\
-20.3520145682559	11\\
-20	10.5561463169944\\
-19.5449281501026	10\\
-19	9.43016113807712\\
-18.5672087114226	9\\
-18	8.51063701909689\\
-17.3633653893753	8\\
-17	7.7436648640458\\
-16	7.09649746159222\\
-15.838902895455	7\\
-15	6.5504723116394\\
-14	6.07826846250056\\
-13.8193760135753	6\\
-13	5.67719112923357\\
-12	5.33036364609086\\
-11	5.02917634559959\\
-10.8930566181378	5\\
-10	4.77392380971504\\
-9	4.5544306763671\\
-8	4.36636145966228\\
-7	4.2066815674036\\
-6	4.07287383068707\\
-5.34345651351508	4\\
};
\addplot[fill=mycolor6, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-3.57666535926752	8\\
-3	7.91587750014045\\
-2	7.81243412607037\\
-1	7.75096224994131\\
0	7.73056993718841\\
1	7.75096224994131\\
2	7.81243412607036\\
3	7.91587750014043\\
3.57666535926761	8\\
4	8.06564462420269\\
5	8.26693161555259\\
6	8.51893683221398\\
7	8.8254806571214\\
7.48607155064513	9\\
8	9.20162472275682\\
9	9.65574155989648\\
9.65987592022066	10\\
10	10.1976410917799\\
11	10.8516841266994\\
11.2052515417169	11\\
12	11.6530297507208\\
12.3849203045141	12\\
13	12.6418188337411\\
13.3193652680889	13\\
14	13.9019766729147\\
14.0701125518936	14\\
14.674864870531	15\\
15	15.663936001272\\
15.1598131821777	16\\
15.5419415963244	17\\
15.8319069089155	18\\
16	18.8098262097895\\
16.0394122329515	19\\
16.1718063440016	20\\
16.2312448057422	21\\
16.2205694231973	22\\
16.1411063511615	23\\
16	23.9520526635602\\
15.9929149026554	24\\
15.7775741129763	25\\
15.4905109001724	26\\
15.1278969715101	27\\
15	27.2950276612271\\
14.686266046822	28\\
14.158471634803	29\\
14	29.2624021483092\\
13.5337175819989	30\\
13	30.7393342361849\\
12.8000097738476	31\\
12	31.9327874251073\\
11.9377388594302	32\\
11	32.9230258224367\\
10.9140653279029	33\\
10	33.7596669318377\\
9.67619779429846	34\\
9	34.4732643714552\\
8.13958200917978	35\\
8	35.0818112283244\\
7	35.5973116671258\\
6.06980210536929	36\\
6	36.0294929851346\\
5	36.3870990115265\\
4	36.6727337380398\\
3	36.8906610280428\\
2.2898483407664	37\\
2	37.0448035615972\\
1	37.1374500074158\\
0	37.1681839855787\\
-1	37.1374500074158\\
-2	37.0448035615971\\
-2.28984834076632	37\\
-3	36.8906610280427\\
-4	36.6727337380398\\
-5	36.3870990115265\\
-6	36.0294929851346\\
-6.06980210536928	36\\
-7	35.5973116671258\\
-8	35.0818112283244\\
-8.1395820091798	35\\
-9	34.4732643714552\\
-9.67619779429845	34\\
-10	33.7596669318377\\
-10.9140653279029	33\\
-11	32.9230258224368\\
-11.9377388594302	32\\
-12	31.9327874251073\\
-12.8000097738476	31\\
-13	30.7393342361849\\
-13.5337175819989	30\\
-14	29.2624021483092\\
-14.158471634803	29\\
-14.686266046822	28\\
-15	27.2950276612271\\
-15.1278969715101	27\\
-15.4905109001724	26\\
-15.7775741129763	25\\
-15.9929149026554	24\\
-16	23.9520526635603\\
-16.1411063511615	23\\
-16.2205694231973	22\\
-16.2312448057422	21\\
-16.1718063440016	20\\
-16.0394122329515	19\\
-16	18.8098262097895\\
-15.8319069089155	18\\
-15.5419415963244	17\\
-15.1598131821777	16\\
-15	15.663936001272\\
-14.674864870531	15\\
-14.0701125518936	14\\
-14	13.9019766729147\\
-13.3193652680889	13\\
-13	12.6418188337411\\
-12.3849203045141	12\\
-12	11.6530297507208\\
-11.2052515417169	11\\
-11	10.8516841266994\\
-10	10.1976410917799\\
-9.65987592022063	10\\
-9	9.65574155989649\\
-8	9.20162472275683\\
-7.48607155064511	9\\
-7	8.82548065712141\\
-6	8.51893683221398\\
-5	8.26693161555259\\
-4	8.06564462420271\\
-3.57666535926752	8\\
};
\addplot[fill=mycolor7, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-2.95140711204405	13\\
-2	12.7971392670278\\
-1	12.6703564244654\\
0	12.6282982420893\\
1	12.6703564244654\\
2	12.7971392670278\\
2.95140711204417	13\\
3	13.0116119089367\\
4	13.3471644206918\\
5	13.7869691368643\\
5.39318172958324	14\\
6	14.3811380381186\\
6.82299890757487	15\\
7	15.1589140878532\\
7.81100964779006	16\\
8	16.2430277433512\\
8.52477932633092	17\\
9	17.8950981810282\\
9.05090660538021	18\\
9.4041061343601	19\\
9.62684557125335	20\\
9.72684465272993	21\\
9.70888442264251	22\\
9.57519599965536	23\\
9.32570664309827	24\\
9	24.8878531993412\\
8.9552322676902	25\\
8.43082584847748	26\\
8	26.6564105822256\\
7.7474234378634	27\\
7	27.8503038290575\\
6.84847789088515	28\\
6	28.7266810813315\\
5.61991326350079	29\\
5	29.3977977388561\\
4	29.9155691938109\\
3.78908564671531	30\\
3	30.2902395389549\\
2	30.5501296513937\\
1	30.7045709864973\\
0	30.7558044318667\\
-1	30.7045709864973\\
-2	30.5501296513937\\
-3	30.2902395389548\\
-3.78908564671524	30\\
-4	29.9155691938109\\
-5	29.3977977388561\\
-5.61991326350077	29\\
-6	28.7266810813315\\
-6.84847789088519	28\\
-7	27.8503038290575\\
-7.74742343786341	27\\
-8	26.6564105822256\\
-8.43082584847747	26\\
-8.95523226769019	25\\
-9	24.8878531993411\\
-9.32570664309826	24\\
-9.57519599965539	23\\
-9.70888442264253	22\\
-9.72684465272993	21\\
-9.62684557125336	20\\
-9.40410613436005	19\\
-9.05090660538021	18\\
-9	17.8950981810282\\
-8.52477932633093	17\\
-8	16.2430277433512\\
-7.81100964779011	16\\
-7	15.1589140878532\\
-6.82299890757486	15\\
-6	14.3811380381186\\
-5.39318172958322	14\\
-5	13.7869691368644\\
-4	13.3471644206918\\
-3	13.0116119089367\\
-2.95140711204405	13\\
};
\end{axis}
\end{tikzpicture}
}
\subfloat [] {\begin{tikzpicture}
\begin{axis}[%
width=4.521in,
height=3.357in,
at={(0.758in,0.617in)},
scale=0.4,% only axis,
xmin=-66,
xmax=66,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-86,
ymax=86,
ylabel style={font=\color{white!15!black}},
ylabel={$x_3$},
axis background/.style={fill=white}
]
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-66	-86\\
-66	86\\
66	86\\
66	-86\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-4	-86\\
-4	-86\\
-6	-84\\
-8	-86\\
-10	-86\\
-12	-86\\
-14	-84\\
-14	-84\\
-16	-82\\
-16	-82\\
-18	-82\\
-18	-82\\
-18	-84\\
-20	-86\\
-22	-86\\
-24	-84\\
-22	-82\\
-22	-82\\
-22	-82\\
-24	-80\\
-22	-78\\
-20	-78\\
-20	-78\\
-18	-76\\
-16	-76\\
-14	-78\\
-14	-78\\
-12	-78\\
-12	-78\\
-10	-76\\
-8	-78\\
-8	-78\\
-6	-78\\
-4	-78\\
-2	-78\\
-2	-78\\
0	-76\\
0	-76\\
0	-76\\
-2	-76\\
-2	-76\\
-4	-78\\
-6	-78\\
-8	-76\\
-8	-76\\
-10	-74\\
-12	-76\\
-14	-76\\
-16	-74\\
-16	-74\\
-18	-72\\
-16	-70\\
-16	-70\\
-16	-70\\
-18	-68\\
-18	-66\\
-20	-68\\
-20	-68\\
-20	-68\\
-18	-70\\
-20	-72\\
-22	-70\\
-22	-72\\
-22	-72\\
-20	-72\\
-18	-74\\
-20	-76\\
-20	-76\\
-22	-78\\
-24	-78\\
-26	-78\\
-28	-76\\
-28	-76\\
-30	-74\\
-30	-74\\
-32	-72\\
-34	-74\\
-36	-72\\
-38	-74\\
-38	-74\\
-38	-74\\
-36	-76\\
-36	-76\\
-34	-78\\
-36	-80\\
-36	-80\\
-38	-82\\
-40	-80\\
-42	-82\\
-44	-82\\
-46	-80\\
-44	-78\\
-42	-78\\
-42	-78\\
-42	-78\\
-44	-78\\
-46	-76\\
-46	-78\\
-48	-80\\
-50	-80\\
-50	-80\\
-50	-82\\
-48	-80\\
-46	-82\\
-48	-84\\
-48	-84\\
-50	-86\\
-52	-86\\
-54	-86\\
-56	-84\\
-58	-86\\
-60	-86\\
-62	-86\\
-64	-84\\
-64	-82\\
-64	-82\\
-66	-80\\
-64	-78\\
-64	-78\\
-64	-78\\
-66	-76\\
-66	-74\\
-64	-72\\
-62	-74\\
-62	-74\\
-60	-76\\
-60	-74\\
-58	-72\\
-58	-72\\
-58	-72\\
-60	-72\\
-62	-70\\
-64	-72\\
-66	-70\\
-66	-68\\
-64	-66\\
-62	-66\\
-62	-66\\
-62	-64\\
-60	-62\\
-60	-62\\
-60	-62\\
-62	-60\\
-60	-58\\
-58	-60\\
-58	-60\\
-56	-62\\
-58	-64\\
-58	-64\\
-58	-66\\
-58	-68\\
-58	-68\\
-56	-68\\
-56	-68\\
-54	-66\\
-52	-68\\
-52	-66\\
-52	-66\\
-54	-64\\
-52	-62\\
-50	-62\\
-48	-64\\
-48	-64\\
-46	-64\\
-46	-64\\
-46	-64\\
-48	-62\\
-46	-60\\
-46	-60\\
-46	-60\\
-48	-60\\
-48	-60\\
-50	-62\\
-52	-60\\
-54	-62\\
-56	-60\\
-56	-58\\
-56	-56\\
-56	-54\\
-56	-52\\
-56	-52\\
-58	-52\\
-58	-52\\
-60	-54\\
-60	-54\\
-60	-56\\
-62	-58\\
-62	-58\\
-64	-60\\
-66	-58\\
-64	-56\\
-64	-56\\
-64	-54\\
-64	-54\\
-66	-52\\
-66	-50\\
-64	-48\\
-62	-50\\
-62	-52\\
-60	-50\\
-60	-50\\
-58	-48\\
-56	-48\\
-56	-48\\
-56	-46\\
-56	-44\\
-54	-42\\
-52	-42\\
-50	-44\\
-48	-42\\
-48	-42\\
-48	-42\\
-50	-40\\
-48	-39\\
-46	-38.6666666666667\\
-44	-40\\
-44	-42\\
-42	-41.3333333333333\\
-40	-40\\
-38	-42\\
-36	-40\\
-36	-40\\
-35.3333333333333	-38\\
-36	-37.3333333333333\\
-38	-36\\
-36	-34\\
-34	-34\\
-34	-34\\
-34	-32\\
-34	-32\\
-36	-31\\
-38	-32\\
-40	-31.3333333333333\\
-40.8	-30\\
-40	-28.6666666666667\\
-38	-29.3333333333333\\
-36	-29\\
-34	-28\\
-34	-28\\
-32	-26\\
-30	-28\\
-30	-26\\
-28	-24\\
-26	-24\\
-26	-24\\
-26	-24\\
-28	-24\\
-29	-22\\
-30	-20\\
-28	-19.3333333333333\\
-26	-18\\
-24	-19\\
-23	-18\\
-23.2	-16\\
-24	-14\\
-26	-14.6666666666667\\
-27.3333333333333	-16\\
-28	-16.6666666666667\\
-30	-16\\
-30	-14\\
-30	-14\\
-32	-12\\
-32	-12\\
-33	-10\\
-33	-8\\
-32	-7.33333333333333\\
-31	-8\\
-30	-8.66666666666667\\
-28	-10\\
-28	-8\\
-26	-7\\
-24	-8\\
-22	-6\\
-21.3333333333333	-8\\
-21	-10\\
-20	-10.6666666666667\\
-19	-10\\
-18.6666666666667	-8\\
-19	-6\\
-20	-5\\
-22	-4\\
-24	-5\\
-26	-4.66666666666667\\
-26.5	-4\\
-27	-2\\
-28	-1\\
-30	-2\\
-32	0\\
-32	0\\
-34	0\\
-36	1\\
-38	0\\
-40	2\\
-40	2\\
-40.6666666666667	4\\
-40	4.66666666666667\\
-39	6\\
-40	7\\
-41.3333333333333	6\\
-42	5.33333333333333\\
-43	4\\
-42	2\\
-42	0\\
-42	0\\
-41	-2\\
-42	-4\\
-44	-2\\
-45.3333333333333	-4\\
-44	-5.33333333333333\\
-42	-4\\
-40	-6\\
-42	-8\\
-42	-8\\
-44	-10\\
-44	-10\\
-44	-10\\
-43	-12\\
-44	-13\\
-46	-14\\
-48	-12\\
-48	-10\\
-50	-11.3333333333333\\
-51	-12\\
-50	-13\\
-48	-14\\
-48	-16\\
-48	-16\\
-47	-18\\
-48	-19.3333333333333\\
-48.5	-20\\
-50	-22\\
-52	-21\\
-53	-22\\
-54	-22.5\\
-54.2857142857143	-22\\
-56	-20\\
-56	-20\\
-58	-18\\
-56	-16\\
-54	-18\\
-54	-18\\
-52	-19.3333333333333\\
-51	-18\\
-51	-16\\
-52	-15\\
-54	-15.3333333333333\\
-56	-14\\
-54	-12\\
-54	-12\\
-52	-11\\
-51.3333333333333	-10\\
-52	-8\\
-52	-8\\
-54	-8\\
-54	-8\\
-55	-10\\
-56	-12\\
-58	-12\\
-60	-10\\
-62	-12\\
-64	-10\\
-64	-10\\
-66	-8\\
-64	-6.66666666666667\\
-63.3333333333333	-6\\
-64	-5\\
-66	-4\\
-64	-2\\
-62	-4\\
-60	-3\\
-59	-2\\
-58.6666666666667	0\\
-58	2\\
-56	2\\
-56	2\\
-56	4\\
-55.5	6\\
-54	8\\
-52.5	6\\
-52	5.33333333333333\\
-51	6\\
-50	8\\
-50	8\\
-49.3333333333333	10\\
-50	11\\
-51	12\\
-51.3333333333333	14\\
-50	15\\
-48.6666666666667	16\\
-48	18\\
-46	16\\
-45	18\\
-44	19\\
-43	20\\
-42	20.6666666666667\\
-41	20\\
-42	18\\
-42	18\\
-42	18\\
-41	16\\
-40	15\\
-38	14\\
-36	16\\
-36	16\\
-34	16.6666666666667\\
-33	16\\
-34	14\\
-34	14\\
-34	14\\
-32	13.3333333333333\\
-31	14\\
-30	14.6666666666667\\
-29.6	14\\
-28.6666666666667	12\\
-30	10\\
-32	10\\
-34	10\\
-36	10\\
-37.3333333333333	12\\
-38	14\\
-40	13\\
-42	13\\
-44	12.6666666666667\\
-44.6666666666667	12\\
-44	11\\
-43.3333333333333	10\\
-42	8\\
-40	10\\
-38	10\\
-36	10\\
-34	8\\
-34	6\\
-35	4\\
-34	3\\
-32	2.66666666666667\\
-30.6666666666667	4\\
-30	5\\
-28	4\\
-28	4\\
-26	3.33333333333333\\
-24.6666666666667	2\\
-24	1\\
-23.3333333333333	2\\
-22	4\\
-21	2\\
-22	0\\
-22	0\\
-24	-2\\
-24	-2\\
-24	-2\\
-22	-4\\
-20	-3\\
-18	-4\\
-18	-4\\
-16	-4\\
-14	-4\\
-12	-4\\
-12	-4\\
-10	-2\\
-10	-2\\
-9	0\\
-8	1\\
-7.33333333333333	2\\
-6.4	4\\
-6	4.4\\
-4	4.75\\
-2.5	4\\
-2	3.33333333333333\\
-1	2\\
0	1.2\\
2	0\\
2	0\\
4	0\\
6	-0.5\\
8	-2\\
10	0\\
12	-1.2\\
14	-0.666666666666667\\
15	-2\\
14	-3\\
12.6666666666667	-4\\
13.3333333333333	-6\\
14	-6.66666666666667\\
14.5	-6\\
16	-4\\
17	-6\\
18	-7.2\\
19.3333333333333	-8\\
20	-8.66666666666667\\
21	-8\\
22	-6\\
23	-8\\
23	-10\\
24	-11\\
26	-12\\
26	-12\\
28	-12\\
30	-12\\
31.6	-14\\
30.6666666666667	-16\\
31.2	-18\\
30	-20\\
28.5	-18\\
28	-16\\
28	-16\\
26	-16\\
25	-14\\
24	-13\\
22	-12\\
22	-12\\
20	-12\\
20	-12\\
20	-12\\
21.6	-14\\
21.2	-16\\
22	-17.3333333333333\\
24	-16\\
26	-18\\
26	-18\\
26.6666666666667	-20\\
26	-22\\
26	-22\\
26	-24\\
26	-24\\
26.3333333333333	-26\\
26	-28\\
26	-28\\
24	-30\\
24	-30\\
24	-30\\
26	-32\\
28	-31\\
29	-32\\
28	-34\\
28	-34\\
28	-34\\
30	-36\\
30	-36\\
32	-38\\
32	-40\\
34	-38\\
34	-38\\
36	-37\\
36.6666666666667	-36\\
38	-34\\
40	-34\\
40	-34\\
40	-34\\
38	-34\\
36	-32\\
36	-32\\
34	-30\\
36	-28\\
38	-29\\
40	-28\\
40	-28\\
42	-26\\
44	-28\\
42	-29\\
41.5	-30\\
42	-30.6666666666667\\
44	-32\\
44	-32\\
46	-32\\
46	-32\\
48	-30\\
48	-30\\
48	-30\\
46	-28\\
46	-26\\
48	-24\\
50	-24\\
50	-24\\
50	-24\\
48	-24\\
46	-22\\
48	-20\\
50	-20.5\\
52	-20\\
52	-20\\
52	-20\\
50	-18\\
50	-18\\
48	-16\\
46	-16.6666666666667\\
45	-16\\
44	-14\\
46	-13.3333333333333\\
48	-14\\
50	-12\\
50	-12\\
50	-12\\
49	-10\\
50	-9\\
52	-10\\
52	-10\\
54	-10\\
56	-12\\
54	-13\\
53.6	-14\\
54	-15\\
56	-16\\
56	-16\\
58	-16\\
58	-16\\
60	-14\\
60	-14\\
60	-14\\
59	-12\\
59.5	-10\\
58	-8.5\\
56	-10\\
55.3333333333333	-8\\
56	-7.33333333333333\\
58	-7.33333333333333\\
59.3333333333333	-6\\
58	-5\\
56.6666666666667	-4\\
58	-2\\
60	-4\\
60	-4\\
62	-6\\
62	-6\\
64	-6\\
66	-8\\
66	-10\\
66	-12\\
64	-14\\
64	-14\\
64	-14\\
66	-16\\
64	-18\\
64	-18\\
62	-20\\
62	-20\\
62	-22\\
60.6666666666667	-24\\
62	-25\\
63.3333333333333	-24\\
64	-22\\
66	-24\\
64	-26\\
64	-26\\
64	-28\\
62	-30\\
61	-28\\
60	-26\\
58	-28\\
58	-28\\
58	-28\\
59	-30\\
60	-31\\
62	-30\\
64	-32\\
62	-34\\
60	-33\\
58	-32\\
57	-34\\
58	-36\\
58	-36\\
59.2	-38\\
58	-40\\
56	-38\\
56	-40\\
54	-42\\
54	-42\\
54	-42\\
56	-43\\
57	-42\\
58	-40\\
59	-42\\
60	-44\\
62	-42\\
64	-44\\
64	-44\\
66	-46\\
66	-48\\
64	-50\\
64	-50\\
64	-50\\
66	-52\\
64	-54\\
64	-54\\
64	-56\\
64	-58\\
62	-60\\
62	-60\\
60	-62\\
60	-62\\
58	-64\\
56	-62\\
56	-60\\
56	-60\\
54	-60\\
54	-60\\
52	-62\\
50	-60\\
50	-58\\
48	-60\\
48	-60\\
48	-62\\
48	-64\\
48	-66\\
46	-68\\
46	-68\\
44	-70\\
44	-70\\
42	-72\\
40	-72\\
40	-72\\
40	-74\\
42	-72\\
44	-74\\
44	-76\\
42	-78\\
40	-76\\
38	-78\\
38	-78\\
38	-78\\
40	-80\\
40	-80\\
42	-80\\
44	-82\\
44	-80\\
46	-78\\
48	-78\\
50	-80\\
52	-78\\
54	-78\\
54	-78\\
54	-76\\
54	-76\\
52	-74\\
50	-76\\
48	-76\\
46	-74\\
46	-74\\
44	-72\\
46	-70\\
48	-72\\
48	-72\\
50	-72\\
50	-72\\
52	-70\\
54	-72\\
54	-72\\
56	-74\\
56	-74\\
58	-74\\
60	-76\\
60	-76\\
62	-76\\
62	-76\\
62	-76\\
60	-74\\
60	-72\\
60	-72\\
58	-70\\
60	-68\\
62	-70\\
64	-68\\
66	-70\\
66	-72\\
66	-74\\
66	-76\\
64	-78\\
64	-78\\
64	-78\\
66	-80\\
66	-82\\
64	-84\\
64	-84\\
62	-86\\
60	-86\\
58	-84\\
58	-82\\
56	-84\\
56	-84\\
54	-86\\
52	-84\\
50	-86\\
48	-84\\
50	-82\\
50	-82\\
50	-80\\
48	-82\\
48	-82\\
46	-84\\
44	-82\\
42	-84\\
42	-84\\
40	-86\\
38	-84\\
36	-86\\
34	-84\\
32	-86\\
30	-84\\
28	-86\\
26	-84\\
24	-86\\
24	-86\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-2	-32\\
-4	-33\\
-4.66666666666667	-32\\
-6	-30.6666666666667\\
-6.33333333333333	-30\\
-8	-28.5714285714286\\
-9.33333333333333	-28\\
-8	-27.2\\
-6.5	-26\\
-8	-24.5\\
-8.5	-24\\
-10	-22.8\\
-12	-24\\
-12	-24\\
-14	-26\\
-15	-24\\
-16	-22\\
-16	-22\\
-18	-20\\
-17.3333333333333	-18\\
-16	-17\\
-14.6666666666667	-18\\
-14	-19\\
-13.5	-18\\
-13.1428571428571	-16\\
-12	-14.6666666666667\\
-10.6666666666667	-14\\
-10	-12\\
-8	-13.3333333333333\\
-6	-13\\
-5	-12\\
-4	-10.8\\
-3.5	-10\\
-4	-9\\
-5.33333333333333	-8\\
-6	-6\\
-4	-5\\
-3	-6\\
-3	-8\\
-2	-8.5\\
0	-9.25\\
1.5	-10\\
0	-11.5\\
-0.666666666666667	-12\\
0	-12.5\\
2	-12\\
2	-12\\
4	-10.6666666666667\\
6	-10.5\\
7.5	-12\\
8	-13\\
9.33333333333333	-14\\
10	-15\\
11	-16\\
10	-18\\
10	-18\\
10	-20\\
8	-21\\
7.33333333333333	-22\\
6	-23.3333333333333\\
4	-23.5\\
3.6	-24\\
4	-24.5\\
6	-26\\
8	-24\\
8.5	-26\\
8	-28\\
6	-26\\
4.5	-28\\
6	-29\\
7.5	-30\\
6	-31.5\\
4	-30\\
2.28571428571429	-32\\
2	-32.4\\
1	-32\\
0	-30\\
-2	-32\\
-2	-32\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-1.2	-26\\
-2	-26.5\\
-2.57142857142857	-26\\
-2	-25\\
-1.63636363636364	-24\\
-2	-22.6666666666667\\
-2.4	-22\\
-2	-21\\
-1	-22\\
0	-22.2\\
1.8	-24\\
0	-25.5\\
-1.2	-26\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.8	-24\\
0	-24.6666666666667\\
-0.727272727272727	-24\\
0	-23.2\\
0.8	-24\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
2.57142857142857	-30\\
2	-30.6666666666667\\
1.42857142857143	-30\\
2	-29.3333333333333\\
2.57142857142857	-30\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-5.33333333333333	-22\\
-6	-23.3333333333333\\
-8	-22.4\\
-8.5	-22\\
-8	-21.3333333333333\\
-7	-20\\
-6	-19.3333333333333\\
-5.5	-20\\
-5.33333333333333	-22\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
4	-18\\
2	-18.5\\
1.71428571428571	-18\\
2	-17.3333333333333\\
4	-18\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
6.25	-12\\
6	-12.6666666666667\\
5	-12\\
6	-11.75\\
6.25	-12\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-1.33333333333333	-10\\
-2	-10.5\\
-2.25	-10\\
-2	-9.75\\
-1.33333333333333	-10\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
3.5	-6\\
2	-8\\
0	-7.09090909090909\\
-1.71428571428571	-6\\
0	-4.28571428571429\\
2	-5\\
3.5	-6\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.666666666666667	-6\\
0	-6.18181818181818\\
-0.285714285714286	-6\\
0	-5.71428571428571\\
0.666666666666667	-6\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-9.6	-40\\
-10	-40.4\\
-10.4	-40\\
-10	-39.7142857142857\\
-9.6	-40\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
4.57142857142857	-40\\
4	-40.6666666666667\\
3	-40\\
4	-39.4285714285714\\
4.57142857142857	-40\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-1	-36\\
-2	-38\\
-3	-36\\
-2	-35.1428571428571\\
-1	-36\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-25.3333333333333	-34\\
-26	-34.4\\
-26.2857142857143	-34\\
-26	-33.6\\
-25.3333333333333	-34\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
10.25	-34\\
10	-34.4\\
9	-34\\
10	-33\\
10.25	-34\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-10	-32\\
-12	-32.3333333333333\\
-12.5	-32\\
-12	-31.5\\
-10	-32\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
10.5	-30\\
10	-31\\
9	-30\\
10	-29.6\\
10.5	-30\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
15	-30\\
14	-31.1428571428571\\
12.8571428571429	-30\\
14	-28\\
15	-30\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-2.66666666666667	-28\\
-2	-28.5\\
-1.33333333333333	-28\\
-2	-27.75\\
-2.66666666666667	-28\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0	-30\\
0	-30\\
0	-30\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
4	-30\\
4	-30\\
4	-30\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-4	-26\\
-4	-26\\
-4	-26\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-4	-26\\
-4	-26\\
-4	-26\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
13	-26\\
12	-28\\
11.5	-26\\
10	-24.5\\
8	-24\\
10	-23\\
12	-22\\
13.1428571428571	-24\\
13	-26\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
21	-26\\
20	-26.8\\
18	-26\\
20	-25.4285714285714\\
21	-26\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-21.6	-22\\
-22	-22.5\\
-22.4	-22\\
-22	-21.3333333333333\\
-21.6	-22\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-4.25	-20\\
-4	-21\\
-3.6	-20\\
-4	-19.3333333333333\\
-4.25	-20\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
16.6666666666667	-20\\
16	-21\\
15	-20\\
16	-18.6666666666667\\
16.6666666666667	-20\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-8	-18\\
-8	-18\\
-8	-18\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-8	-18\\
-8	-18\\
-8	-18\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.333333333333333	-18\\
0	-18.3333333333333\\
0.285714285714286	-18\\
0	-16\\
0	-16\\
-1.2	-14\\
-2	-13\\
-2.66666666666667	-14\\
-2.5	-16\\
-2	-16.3333333333333\\
-0.333333333333333	-18\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
15	-18\\
14	-18.6666666666667\\
12	-18\\
12.6666666666667	-16\\
14	-15.3333333333333\\
15	-16\\
15	-18\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
12.5	-12\\
12	-13\\
11.2	-12\\
12	-10.6666666666667\\
12.5	-12\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-11.4285714285714	-10\\
-12	-11.3333333333333\\
-13.3333333333333	-10\\
-12	-9.2\\
-11.4285714285714	-10\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-6	-10\\
-8	-11.1111111111111\\
-9	-10\\
-8	-8.88888888888889\\
-6	-10\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
6.57142857142857	-6\\
6	-7.33333333333333\\
4.66666666666667	-6\\
6	-5\\
6.57142857142857	-6\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
20	-86\\
22	-84\\
22	-84\\
22	-82\\
20	-84\\
18	-82\\
18	-82\\
16	-82\\
16	-82\\
16	-84\\
14	-86\\
12	-84\\
12	-82\\
14	-80\\
14	-80\\
14	-80\\
12	-80\\
12	-80\\
10	-82\\
8	-82\\
6	-82\\
6	-82\\
6	-82\\
8	-84\\
6	-86\\
4	-84\\
4	-84\\
2	-82\\
2	-82\\
0	-82\\
0	-82\\
0	-84\\
0	-86\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
22	-82\\
22	-82\\
22	-82\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-42	-84\\
-44	-86\\
-46	-84\\
-44	-82\\
-42	-84\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-56	-84\\
-56	-84\\
-56	-84\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-50	-82\\
-50	-82\\
-50	-82\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-32	-82\\
-34	-84\\
-36	-82\\
-34	-80\\
-32	-82\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-24	-82\\
-26	-84\\
-28	-84\\
-30	-82\\
-30	-82\\
-32	-80\\
-30	-78\\
-28	-80\\
-28	-80\\
-26	-80\\
-24	-82\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-10	-80\\
-10	-82\\
-10	-80\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-10	-82\\
-10	-82\\
-10	-82\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-6	-84\\
-6	-84\\
-6	-84\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
26	-84\\
26	-84\\
26	-84\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
28	-82\\
28	-82\\
30	-84\\
32	-82\\
32	-82\\
32	-80\\
30	-82\\
28	-82\\
28	-82\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
34	-84\\
34	-84\\
34	-84\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
36	-82\\
36	-82\\
38	-84\\
38	-82\\
38	-82\\
36	-80\\
36	-82\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
36	-80\\
36	-80\\
36	-80\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
52	-84\\
52	-84\\
52	-84\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
54	-82\\
54	-82\\
54	-82\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
54	-82\\
54	-82\\
54	-82\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-62	-80\\
-62	-80\\
-62	-80\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-62	-80\\
-62	-80\\
-62	-80\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-58	-80\\
-58	-80\\
-56	-80\\
-56	-80\\
-56	-80\\
-58	-78\\
-58	-80\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-58	-78\\
-58	-78\\
-58	-78\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
4	-80\\
4	-80\\
4	-80\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
4	-80\\
4	-80\\
4	-80\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
58	-82\\
58	-82\\
58	-82\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-40	-80\\
-40	-80\\
-40	-80\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-10	-80\\
-10	-80\\
-10	-80\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
8	-78\\
8	-78\\
10	-78\\
10	-78\\
10	-76\\
8	-78\\
8	-78\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
10	-76\\
10	-76\\
10	-76\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
16	-78\\
16	-78\\
16	-78\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
16	-78\\
16	-78\\
16	-78\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
22	-76\\
22	-78\\
22	-76\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
22	-78\\
22	-78\\
22	-78\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
26	-78\\
26	-78\\
28	-78\\
30	-78\\
32	-80\\
34	-78\\
34	-78\\
34	-78\\
32	-76\\
32	-76\\
30	-76\\
30	-76\\
28	-78\\
26	-78\\
26	-78\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
58	-78\\
58	-78\\
58	-78\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
58	-78\\
58	-78\\
58	-78\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-60	-76\\
-60	-76\\
-60	-76\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-40	-76\\
-40	-76\\
-40	-76\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-40	-76\\
-40	-76\\
-40	-76\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
34	-74\\
34	-74\\
36	-76\\
36	-74\\
36	-74\\
34	-72\\
34	-74\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
36	-76\\
36	-76\\
36	-76\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-56	-74\\
-56	-74\\
-56	-74\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-56	-74\\
-56	-74\\
-56	-74\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-52	-74\\
-52	-74\\
-50	-74\\
-50	-74\\
-50	-74\\
-52	-74\\
-52	-74\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-46	-76\\
-46	-76\\
-46	-76\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-24	-74\\
-24	-74\\
-24	-74\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-24	-74\\
-24	-74\\
-24	-74\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
2	-74\\
2	-74\\
2	-74\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
2	-74\\
2	-74\\
2	-74\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
6	-74\\
6	-74\\
8	-74\\
8	-74\\
8	-74\\
6	-74\\
6	-74\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
12	-74\\
12	-74\\
14	-74\\
16	-74\\
18	-74\\
20	-74\\
22	-76\\
22	-74\\
22	-74\\
20	-74\\
18	-72\\
16	-74\\
14	-74\\
12	-74\\
12	-74\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
18	-72\\
18	-72\\
18	-72\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
28	-74\\
28	-74\\
28	-74\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
28	-74\\
28	-74\\
28	-74\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
40	-74\\
40	-76\\
40	-74\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-54	-72\\
-54	-72\\
-54	-72\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-54	-72\\
-54	-72\\
-54	-72\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-46	-72\\
-46	-72\\
-44	-72\\
-44	-72\\
-44	-70\\
-46	-72\\
-46	-72\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-44	-70\\
-44	-70\\
-44	-70\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-26	-70\\
-26	-72\\
-26	-70\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-26	-72\\
-26	-72\\
-26	-72\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-14	-72\\
-14	-72\\
-14	-72\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-14	-72\\
-14	-72\\
-14	-72\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-10	-74\\
-10	-74\\
-10	-74\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-2	-72\\
-2	-72\\
0	-72\\
0	-72\\
0	-70\\
-2	-72\\
-2	-72\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0	-70\\
0	-70\\
0	-70\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
26	-72\\
26	-72\\
26	-72\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
26	-72\\
26	-72\\
26	-72\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
30	-72\\
30	-72\\
30	-72\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
30	-72\\
30	-72\\
30	-72\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
52	-74\\
52	-74\\
52	-74\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-50	-70\\
-50	-70\\
-48	-70\\
-48	-70\\
-48	-68\\
-50	-70\\
-50	-70\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-48	-68\\
-48	-68\\
-48	-68\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-38	-70\\
-38	-70\\
-36	-72\\
-34	-70\\
-32	-72\\
-32	-70\\
-30	-68\\
-28	-68\\
-28	-68\\
-28	-66\\
-30	-68\\
-32	-66\\
-32	-68\\
-34	-70\\
-36	-70\\
-38	-70\\
-38	-70\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-28	-66\\
-28	-66\\
-28	-66\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-12	-70\\
-12	-70\\
-12	-70\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-12	-70\\
-12	-70\\
-12	-70\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-6	-68\\
-6	-70\\
-4	-68\\
-4	-68\\
-4	-68\\
-6	-68\\
-6	-68\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-6	-70\\
-6	-70\\
-6	-70\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
8	-70\\
8	-70\\
10	-70\\
10	-70\\
10	-68\\
10	-68\\
8	-68\\
8	-68\\
8	-70\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
14	-68\\
14	-70\\
16	-68\\
16	-68\\
16	-68\\
14	-68\\
14	-68\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
14	-70\\
14	-70\\
14	-70\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
22	-68\\
22	-70\\
24	-68\\
24	-68\\
26	-66\\
28	-66\\
28	-66\\
28	-64\\
26	-66\\
24	-66\\
24	-66\\
22	-68\\
22	-68\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
22	-70\\
22	-70\\
22	-70\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
28	-70\\
28	-70\\
28	-70\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
28	-70\\
28	-70\\
28	-70\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
32	-70\\
32	-70\\
32	-70\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
32	-70\\
32	-70\\
32	-70\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
34	-72\\
34	-72\\
34	-72\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
62	-70\\
62	-70\\
62	-70\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-62	-70\\
-62	-70\\
-62	-70\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-52	-68\\
-52	-68\\
-52	-68\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-26	-70\\
-26	-70\\
-26	-70\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-24	-66\\
-24	-68\\
-22	-66\\
-22	-66\\
-22	-64\\
-22	-64\\
-24	-64\\
-24	-64\\
-24	-66\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-24	-68\\
-24	-68\\
-24	-68\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-22	-70\\
-22	-70\\
-22	-70\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-14	-68\\
-14	-68\\
-14	-68\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-14	-68\\
-14	-68\\
-14	-68\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
2	-68\\
2	-68\\
2	-68\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
2	-68\\
2	-68\\
2	-68\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
30	-68\\
30	-68\\
30	-68\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
30	-68\\
30	-68\\
30	-68\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
34	-68\\
34	-68\\
34	-68\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
34	-68\\
34	-68\\
34	-68\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
38	-68\\
38	-68\\
40	-68\\
40	-68\\
42	-66\\
44	-66\\
44	-66\\
44	-66\\
42	-66\\
40	-64\\
40	-66\\
38	-68\\
38	-68\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
56	-68\\
54	-70\\
52	-70\\
50	-70\\
48	-68\\
50	-66\\
52	-66\\
54	-66\\
54	-66\\
54	-66\\
52	-64\\
54	-62\\
56	-64\\
56	-64\\
58	-64\\
60	-64\\
62	-64\\
64	-64\\
66	-66\\
64	-68\\
62	-68\\
60	-68\\
58	-68\\
56	-68\\
56	-68\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-42	-66\\
-42	-66\\
-40	-66\\
-38	-66\\
-38	-66\\
-36	-64\\
-34	-64\\
-32	-66\\
-32	-64\\
-32	-64\\
-34	-64\\
-36	-64\\
-38	-64\\
-38	-64\\
-40	-66\\
-42	-64\\
-42	-66\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-42	-64\\
-42	-64\\
-42	-64\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-14	-64\\
-14	-64\\
-12	-66\\
-10	-64\\
-8	-66\\
-8	-64\\
-6	-62\\
-4	-64\\
-2	-62\\
0	-62\\
0	-62\\
0	-62\\
-2	-62\\
-4	-62\\
-6	-60\\
-8	-62\\
-10	-62\\
-12	-60\\
-14	-62\\
-14	-62\\
-14	-64\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-12	-66\\
-12	-66\\
-12	-66\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-8	-66\\
-8	-66\\
-8	-66\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-2	-66\\
-2	-66\\
-2	-66\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-2	-66\\
-2	-66\\
-2	-66\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
4	-66\\
4	-66\\
4	-66\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
4	-66\\
4	-66\\
4	-66\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
14	-64\\
14	-64\\
16	-64\\
18	-66\\
18	-64\\
18	-62\\
18	-60\\
18	-60\\
16	-60\\
16	-60\\
16	-62\\
14	-64\\
14	-64\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
18	-66\\
18	-66\\
18	-66\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
36	-66\\
36	-66\\
36	-66\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
36	-66\\
36	-66\\
36	-66\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-18	-62\\
-18	-64\\
-18	-62\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-18	-64\\
-18	-66\\
-18	-64\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-4	-64\\
-4	-64\\
-4	-64\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
2	-64\\
2	-64\\
2	-64\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
2	-64\\
2	-64\\
2	-64\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
32	-64\\
32	-64\\
34	-64\\
34	-64\\
34	-64\\
32	-62\\
34	-60\\
34	-60\\
34	-60\\
32	-60\\
32	-60\\
30	-62\\
28	-60\\
26	-62\\
26	-62\\
26	-62\\
28	-64\\
30	-62\\
32	-64\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
28	-60\\
28	-60\\
28	-60\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-28	-62\\
-28	-62\\
-26	-62\\
-26	-62\\
-26	-60\\
-24	-58\\
-22	-60\\
-22	-58\\
-22	-58\\
-24	-58\\
-26	-58\\
-28	-58\\
-28	-58\\
-30	-60\\
-30	-60\\
-30	-60\\
-28	-62\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-22	-60\\
-22	-60\\
-22	-60\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
4	-62\\
4	-62\\
6	-62\\
6	-62\\
6	-60\\
8	-58\\
8	-58\\
8	-56\\
6	-58\\
4	-56\\
4	-54\\
2	-56\\
2	-56\\
2	-56\\
4	-58\\
2	-60\\
2	-60\\
2	-60\\
4	-62\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
8	-56\\
8	-56\\
8	-56\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
4	-54\\
4	-54\\
4	-54\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
38	-62\\
38	-62\\
40	-64\\
42	-62\\
44	-62\\
44	-62\\
44	-60\\
42	-62\\
40	-60\\
40	-60\\
38	-60\\
38	-60\\
38	-62\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
66	-62\\
64	-64\\
62	-62\\
64	-60\\
66	-62\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-18	-60\\
-18	-62\\
-16	-60\\
-16	-60\\
-16	-60\\
-18	-60\\
-18	-60\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
10	-60\\
10	-60\\
12	-60\\
12	-60\\
12	-60\\
10	-60\\
10	-60\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
22	-60\\
22	-60\\
22	-60\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
22	-60\\
22	-60\\
22	-60\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-52	-58\\
-52	-60\\
-50	-58\\
-50	-58\\
-50	-58\\
-52	-58\\
-52	-58\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-44	-58\\
-44	-58\\
-44	-58\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-44	-58\\
-44	-58\\
-44	-58\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-38	-58\\
-38	-58\\
-38	-58\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-38	-58\\
-38	-58\\
-38	-58\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-32	-56\\
-32	-58\\
-30	-56\\
-30	-56\\
-30	-56\\
-32	-56\\
-32	-56\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-32	-58\\
-32	-58\\
-32	-58\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-12	-58\\
-12	-60\\
-10	-58\\
-8	-58\\
-6	-60\\
-4	-58\\
-4	-58\\
-4	-58\\
-6	-56\\
-6	-56\\
-8	-54\\
-8	-56\\
-10	-58\\
-12	-56\\
-12	-54\\
-14	-56\\
-14	-56\\
-14	-56\\
-12	-58\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-12	-54\\
-12	-54\\
-12	-54\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-8	-54\\
-8	-54\\
-8	-54\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0	-58\\
0	-58\\
0	-58\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0	-58\\
0	-58\\
0	-58\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
20	-58\\
20	-58\\
20	-58\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
20	-58\\
20	-58\\
20	-58\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
22	-56\\
22	-56\\
24	-58\\
24	-56\\
24	-56\\
22	-54\\
22	-54\\
20	-54\\
20	-54\\
20	-54\\
22	-56\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
24	-58\\
24	-58\\
24	-58\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
44	-58\\
44	-60\\
44	-58\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
44	-58\\
44	-58\\
44	-58\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
60	-58\\
60	-58\\
60	-58\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
60	-58\\
60	-58\\
60	-58\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-42	-56\\
-42	-56\\
-42	-56\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-42	-56\\
-42	-56\\
-42	-56\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-2	-56\\
-2	-56\\
-2	-56\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-2	-56\\
-2	-56\\
-2	-56\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
14	-56\\
14	-56\\
14	-56\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
14	-56\\
14	-56\\
14	-56\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
30	-56\\
30	-56\\
32	-56\\
32	-56\\
32	-56\\
30	-56\\
30	-56\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
36	-56\\
36	-56\\
36	-56\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
36	-56\\
36	-56\\
36	-56\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
40	-56\\
40	-56\\
42	-56\\
42	-56\\
42	-54\\
40	-56\\
40	-56\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
42	-54\\
42	-54\\
42	-54\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
48	-54\\
48	-56\\
50	-54\\
50	-54\\
52	-52\\
52	-52\\
54	-50\\
56	-52\\
56	-50\\
56	-50\\
54	-50\\
52	-50\\
52	-50\\
50	-52\\
50	-52\\
48	-54\\
48	-54\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
48	-56\\
48	-56\\
48	-56\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
50	-58\\
50	-58\\
50	-58\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
52	-56\\
52	-56\\
52	-56\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
52	-56\\
52	-56\\
52	-56\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
56	-56\\
56	-56\\
58	-56\\
58	-56\\
58	-56\\
56	-54\\
56	-52\\
54	-54\\
54	-54\\
54	-54\\
56	-56\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-50	-54\\
-50	-54\\
-48	-54\\
-46	-54\\
-46	-54\\
-44	-52\\
-44	-52\\
-42	-50\\
-42	-50\\
-40	-48\\
-38	-50\\
-38	-48\\
-38	-48\\
-40	-46\\
-40	-44\\
-40	-44\\
-42	-44\\
-42	-44\\
-42	-46\\
-44	-48\\
-44	-48\\
-44	-50\\
-46	-52\\
-46	-52\\
-48	-54\\
-50	-54\\
-50	-54\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-38	-50\\
-38	-50\\
-38	-50\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-28	-54\\
-28	-54\\
-26	-54\\
-26	-54\\
-26	-52\\
-26	-52\\
-28	-50\\
-28	-52\\
-28	-54\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-28	-50\\
-28	-50\\
-28	-50\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-22	-54\\
-22	-54\\
-20	-54\\
-20	-54\\
-20	-52\\
-18	-50\\
-18	-50\\
-18	-50\\
-20	-50\\
-20	-50\\
-22	-52\\
-22	-52\\
-22	-54\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
10	-54\\
10	-54\\
10	-54\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
10	-54\\
10	-54\\
10	-54\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
34	-54\\
34	-54\\
34	-54\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
34	-54\\
34	-54\\
34	-54\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
60	-52\\
60	-54\\
62	-52\\
62	-52\\
62	-52\\
60	-50\\
60	-52\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
60	-54\\
60	-54\\
60	-54\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-62	-52\\
-62	-52\\
-62	-52\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-40	-52\\
-40	-52\\
-40	-52\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-40	-52\\
-40	-52\\
-40	-52\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-36	-52\\
-36	-52\\
-34	-52\\
-32	-52\\
-32	-52\\
-32	-52\\
-34	-52\\
-36	-52\\
-36	-52\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-14	-52\\
-14	-52\\
-14	-52\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-14	-52\\
-14	-52\\
-14	-52\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-6	-52\\
-6	-52\\
-6	-52\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-6	-52\\
-6	-52\\
-6	-52\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-2	-52\\
-2	-52\\
0	-52\\
0	-52\\
0	-52\\
-2	-50\\
-2	-50\\
-4	-48\\
-4	-48\\
-6	-48\\
-6	-48\\
-6	-48\\
-4	-50\\
-4	-50\\
-2	-52\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
14	-52\\
14	-52\\
14	-52\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
14	-52\\
14	-52\\
14	-52\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
36	-52\\
36	-52\\
38	-52\\
40	-52\\
40	-52\\
40	-52\\
38	-52\\
36	-52\\
36	-52\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
44	-50\\
44	-50\\
46	-52\\
48	-50\\
48	-50\\
48	-50\\
46	-50\\
44	-48\\
44	-50\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
46	-52\\
46	-52\\
46	-52\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-52	-50\\
-52	-50\\
-50	-50\\
-48	-50\\
-48	-50\\
-48	-48\\
-50	-50\\
-52	-50\\
-52	-50\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-10	-50\\
-10	-50\\
-10	-50\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-10	-50\\
-10	-50\\
-10	-50\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
2	-48\\
2	-50\\
2	-48\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
2	-50\\
2	-50\\
2	-50\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
16	-50\\
16	-50\\
18	-50\\
18	-50\\
18	-48\\
20	-46\\
22	-46\\
22	-46\\
22	-46\\
20	-46\\
18	-46\\
16	-46\\
14	-46\\
12	-46\\
12	-46\\
12	-46\\
14	-46\\
16	-48\\
16	-50\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
24	-50\\
24	-50\\
26	-50\\
26	-50\\
26	-50\\
24	-50\\
24	-50\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-26	-48\\
-26	-48\\
-24	-48\\
-22	-48\\
-22	-48\\
-22	-48\\
-24	-48\\
-26	-46\\
-24	-44\\
-24	-44\\
-24	-44\\
-24.6666666666667	-42\\
-24	-40\\
-22	-42\\
-20	-40\\
-19	-42\\
-18	-43\\
-17.5	-42\\
-18	-40\\
-18	-40\\
-20	-40\\
-21	-38\\
-22	-37\\
-24	-37\\
-26	-38\\
-28	-38\\
-28	-38\\
-28	-40\\
-26	-38\\
-24	-40\\
-26	-40.6666666666667\\
-28	-40\\
-30	-42\\
-32	-42\\
-32	-42\\
-32	-42\\
-30	-42\\
-28	-44\\
-30	-46\\
-32	-46\\
-34	-46\\
-34	-46\\
-34	-48\\
-32	-46\\
-30	-48\\
-28	-46\\
-26	-48\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-34	-48\\
-34	-48\\
-34	-48\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-30	-48\\
-30	-48\\
-30	-48\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-14	-48\\
-14	-48\\
-12	-48\\
-12	-48\\
-12	-48\\
-14	-48\\
-14	-48\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
34	-46\\
34	-48\\
34	-46\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
34	-48\\
34	-48\\
34	-48\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
60	-50\\
60	-50\\
60	-50\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
60	-46\\
60	-46\\
62	-48\\
62	-46\\
62	-46\\
60	-44\\
60	-46\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
62	-48\\
62	-48\\
62	-48\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-52	-46\\
-52	-46\\
-50	-46\\
-48	-48\\
-46	-46\\
-46	-46\\
-46	-46\\
-48	-46\\
-50	-44\\
-52	-46\\
-52	-46\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-20	-46\\
-20	-46\\
-18	-46\\
-16	-46\\
-16	-46\\
-16	-46\\
-18	-46\\
-20	-44\\
-20	-46\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-20	-44\\
-20	-44\\
-20	-44\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-10	-46\\
-10	-46\\
-10	-46\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-10	-46\\
-10	-46\\
-10	-46\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
2	-48\\
2	-48\\
2	-48\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
4	-46\\
4	-46\\
4	-46\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
4	-46\\
4	-46\\
4	-46\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
28	-46\\
28	-46\\
28	-46\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
28	-46\\
28	-46\\
28	-46\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
38	-46\\
38	-46\\
40	-46\\
40	-46\\
40	-44\\
38	-46\\
38	-46\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
44	-46\\
44	-48\\
44	-46\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
44	-46\\
44	-46\\
44	-46\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
48	-46\\
48	-46\\
48	-46\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
48	-46\\
48	-46\\
48	-46\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
56	-46\\
56	-46\\
56	-46\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
56	-46\\
56	-46\\
56	-46\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-58	-44\\
-60	-46\\
-62	-44\\
-60	-42\\
-58	-44\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-36	-44\\
-36	-44\\
-36	-44\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-36	-44\\
-36	-44\\
-36	-44\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-14	-44\\
-14	-44\\
-12	-44\\
-12	-44\\
-12	-42\\
-12	-42\\
-13	-40\\
-14	-39.5\\
-14.6666666666667	-40\\
-15	-42\\
-14	-44\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-6	-44\\
-6	-44\\
-4	-45\\
-3.5	-44\\
-4	-43\\
-6	-44\\
-6	-44\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0	-44\\
0	-44\\
2	-44\\
2	-44\\
2	-44\\
0	-42\\
0	-42\\
-2	-40.6666666666667\\
-4	-40\\
-4	-40\\
-3.33333333333333	-42\\
-2	-42.8\\
0	-44\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-4	-40\\
-4	-40\\
-4	-40\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
6	-44\\
6	-44\\
6	-44\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
6	-44\\
6	-44\\
6	-44\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
26	-44\\
26	-44\\
26	-44\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
26	-44\\
26	-44\\
26	-44\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
27	-42\\
28	-42.6666666666667\\
30	-44\\
30	-42\\
30	-42\\
28	-40\\
27	-42\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
30	-44\\
30	-44\\
30	-44\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
34	-46\\
34	-46\\
34	-46\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
46	-42\\
46	-44\\
48	-42\\
48	-42\\
49	-40\\
48	-39.5\\
46	-38\\
44	-40\\
42	-38\\
42	-38\\
40	-38\\
38	-38\\
38	-38\\
38	-38\\
40	-38\\
42	-40\\
42	-40\\
44	-40\\
46	-42\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
46	-44\\
46	-44\\
46	-44\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-44	-42\\
-44	-42\\
-44	-42\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-38	-42\\
-38	-42\\
-38	-42\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-22	-42\\
-22	-42\\
-22	-42\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
16	-42\\
16	-42\\
16	-42\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
16	-42\\
16	-42\\
16	-42\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
20	-40\\
20	-40\\
22	-40\\
24	-42\\
24	-40\\
24	-40\\
22	-40\\
21	-38\\
22	-37\\
24	-37.3333333333333\\
26	-38\\
26	-38\\
28	-40\\
29	-38\\
28	-37\\
26	-38\\
25.3333333333333	-36\\
25	-34\\
24	-33\\
23	-34\\
22	-35\\
21	-36\\
20	-37\\
18	-38\\
16.8	-36\\
16	-35\\
15.3333333333333	-36\\
15	-38\\
16	-38.6666666666667\\
18	-38\\
20	-40\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
24	-42\\
24	-42\\
24	-42\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
40	-42\\
40	-44\\
40	-42\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
40	-42\\
40	-42\\
40	-42\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
4	-38\\
4	-38\\
6	-40\\
6	-38\\
6	-38\\
4	-38\\
4	-38\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
6	-40\\
6	-40\\
6	-40\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
12	-40\\
12	-40\\
12	-40\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
12	-40\\
12	-40\\
12	-40\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
32	-40\\
32	-40\\
32	-40\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
51	-40\\
52	-40.6666666666667\\
53	-40\\
52	-38\\
51	-40\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
52	-38\\
52	-38\\
52	-38\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-59	-38\\
-60	-39\\
-61	-38\\
-60	-37\\
-59	-38\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-12	-38\\
-12	-38\\
-10	-38.2857142857143\\
-8	-38\\
-8	-38\\
-8	-38\\
-10	-36\\
-10	-36\\
-12	-34\\
-14	-36\\
-15.2	-34\\
-16	-32.6666666666667\\
-18	-33\\
-18.5	-34\\
-19	-36\\
-18	-37\\
-16	-38\\
-14	-36\\
-12	-38\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-16	-38\\
-16	-38\\
-16	-38\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-61	-36\\
-62	-37\\
-64	-36\\
-62	-34\\
-61	-36\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-43	-36\\
-44	-38\\
-46	-36\\
-45	-34\\
-44	-32.6666666666667\\
-43	-34\\
-43	-36\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-30.6666666666667	-36\\
-30	-37\\
-29	-36\\
-28	-35\\
-27.7142857142857	-34\\
-28	-32\\
-30	-34\\
-30	-34\\
-30.6666666666667	-36\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-28	-32\\
-28	-32\\
-28	-32\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-6	-36\\
-6	-36\\
-6	-36\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-6	-36\\
-6	-36\\
-6	-36\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
11	-36\\
12	-36.6666666666667\\
12.4	-36\\
13	-34\\
12	-33.3333333333333\\
11.5	-34\\
11	-36\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
46	-38\\
46	-38\\
46	-38\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
48	-36\\
48	-36\\
50	-36\\
50	-36\\
52	-35\\
54	-36\\
55	-34\\
54	-33\\
52	-32\\
50	-32.8\\
48.5	-34\\
48	-36\\
48	-36\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
54	-36\\
54	-36\\
54	-36\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
52	-32\\
52	-32\\
52	-32\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
56	-38\\
56	-38\\
56	-38\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-53.3333333333333	-34\\
-54	-36\\
-56	-34.6666666666667\\
-57	-34\\
-56	-32\\
-54	-33.6666666666667\\
-53.3333333333333	-34\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-38	-34\\
-40	-35\\
-40.6666666666667	-34\\
-40	-33\\
-38	-34\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
34	-34\\
32	-36\\
30	-34\\
30.6666666666667	-32\\
32	-30\\
34	-32\\
34	-34\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-63	-32\\
-64	-34\\
-66	-32\\
-64	-30\\
-63	-32\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-59	-32\\
-60	-32.5\\
-61	-32\\
-60	-31\\
-59	-32\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-45	-32\\
-46	-32.6666666666667\\
-48	-32\\
-46	-31.5\\
-45	-32\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-23	-32\\
-22	-33\\
-21	-32\\
-22	-30\\
-22	-28\\
-24	-30\\
-24	-30\\
-24	-30\\
-23	-32\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-12	-34\\
-12	-34\\
-12	-34\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
3.71428571428571	-32\\
4	-32.4\\
4.4	-32\\
4	-31.6666666666667\\
3.71428571428571	-32\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
26	-32\\
26	-32\\
26	-32\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-51	-30\\
-52	-31\\
-52.4	-30\\
-52	-29\\
-51	-30\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-32	-30\\
-32	-30\\
-32	-30\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-32	-30\\
-32	-30\\
-32	-30\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-8	-30\\
-8	-30\\
-8	-30\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-8	-30\\
-8	-30\\
-8	-30\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
20	-30\\
20	-30\\
20	-30\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
20	-30\\
20	-30\\
20	-30\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
50	-28\\
50	-28\\
52	-29\\
54	-30\\
55	-28\\
54	-27.3333333333333\\
52	-27\\
50	-28\\
50	-28\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
54	-30\\
54	-30\\
54	-30\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
58	-32\\
58	-32\\
58	-32\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-60	-28\\
-62	-29.5\\
-64	-30\\
-66	-28\\
-64	-26\\
-64	-26\\
-64	-26\\
-66	-24\\
-64	-22\\
-64	-22\\
-64	-22\\
-66	-20\\
-64	-18\\
-64	-18\\
-62	-17\\
-60	-18\\
-62	-20\\
-62	-20\\
-62	-20\\
-60	-22\\
-60.5	-24\\
-60	-25\\
-58	-24\\
-56	-26\\
-58	-27\\
-60	-28\\
-60	-28\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-52.6666666666667	-28\\
-54	-28.6666666666667\\
-55.3333333333333	-28\\
-54	-26.6666666666667\\
-52.6666666666667	-28\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-41	-28\\
-42	-28.5\\
-42.6666666666667	-28\\
-42	-27.3333333333333\\
-41	-28\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-30	-28\\
-30	-28\\
-30	-28\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-46.5	-26\\
-48	-27.5\\
-49.2	-26\\
-48	-24.8\\
-46.5	-26\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-23	-26\\
-22	-28\\
-21	-26\\
-22	-25.3333333333333\\
-23	-26\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
35	-26\\
34	-28\\
32	-26\\
34	-24\\
35	-26\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-43	-24\\
-44	-24.6666666666667\\
-46	-24\\
-46	-24\\
-47	-22\\
-46	-20\\
-45	-22\\
-44	-23\\
-43	-24\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-20	-24\\
-20	-24\\
-20	-24\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-20	-24\\
-20	-24\\
-20	-24\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
15.3333333333333	-24\\
16	-24.4\\
16.6666666666667	-24\\
16	-23.5\\
15.3333333333333	-24\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
20	-24\\
20	-24\\
20	-24\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
20	-24\\
20	-24\\
20	-24\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
44	-24\\
42	-26\\
40.6666666666667	-24\\
42	-22.6666666666667\\
44	-24\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
54	-22\\
54	-22\\
56	-22.5\\
58	-24\\
58	-22\\
58	-20\\
58	-20\\
56	-19\\
55.3333333333333	-20\\
54	-22\\
54	-22\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
58	-24\\
58	-24\\
58	-24\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
60	-26\\
60	-26\\
60	-26\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-31	-22\\
-32	-23\\
-33	-22\\
-32	-21\\
-31	-22\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
31.3333333333333	-22\\
30	-23.3333333333333\\
28	-22\\
30	-20\\
31.3333333333333	-22\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
36	-22\\
34	-24\\
33	-22\\
32	-20\\
34	-19.3333333333333\\
35	-20\\
36	-22\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
20	-20\\
20	-20\\
22	-21\\
23.3333333333333	-20\\
22	-18.6666666666667\\
20	-20\\
20	-20\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
44	-20\\
42	-21\\
40	-20\\
42	-19.3333333333333\\
44	-20\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-41.3333333333333	-18\\
-42	-18.6666666666667\\
-44	-18\\
-42	-17.3333333333333\\
-41.3333333333333	-18\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-29.3333333333333	-18\\
-30	-20\\
-32	-19\\
-33	-18\\
-32	-17\\
-30	-16\\
-29.3333333333333	-18\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-21.3333333333333	-18\\
-20	-19.3333333333333\\
-19.3333333333333	-18\\
-20	-16\\
-21.3333333333333	-18\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-20	-16\\
-20	-16\\
-20	-16\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
18	-18\\
18	-18\\
18	-18\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
18	-18\\
18	-18\\
18	-18\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
40.6666666666667	-18\\
40	-20\\
38	-18\\
40	-17.5\\
40.6666666666667	-18\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
53	-18\\
54	-18.6666666666667\\
55	-18\\
54	-17\\
53	-18\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
60	-18\\
60	-18\\
60	-18\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
60	-18\\
60	-18\\
60	-18\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-60	-14\\
-62	-15.3333333333333\\
-63.3333333333333	-14\\
-62	-12\\
-60	-14\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-40	-14\\
-42	-14.6666666666667\\
-43	-14\\
-42	-13\\
-40	-14\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
16	-14\\
16	-14\\
16	-14\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
16	-14\\
16	-14\\
16	-14\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
35.6	-14\\
34	-16\\
32.4	-14\\
34	-12\\
35.6	-14\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
48	-14\\
48	-16\\
48	-14\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-26	-12\\
-26	-12\\
-24	-14\\
-24	-12\\
-24	-12\\
-26	-12\\
-26	-12\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
13.75	-12\\
14	-13\\
14.6666666666667	-12\\
14.6666666666667	-10\\
14	-9.33333333333333\\
13.6	-10\\
13.75	-12\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
61	-10\\
62	-12\\
63	-10\\
62	-9\\
61	-10\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
62	-12\\
62	-12\\
62	-12\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-36	-10\\
-38	-11\\
-40	-10\\
-38	-8\\
-36	-10\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-28	-10\\
-28	-10\\
-28	-10\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-10	-10\\
-10	-10\\
-10	-10\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-10	-10\\
-10	-10\\
-10	-10\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
7.6	-8\\
8	-10\\
9	-8\\
8	-6\\
7.6	-8\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
8	-10\\
8	-10\\
8	-10\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
30.4	-10\\
30	-12\\
28	-12\\
27	-10\\
27	-8\\
26	-7.33333333333333\\
24.4	-6\\
24	-5.5\\
22.8	-4\\
23	-2\\
24	-1\\
26	-2\\
25.5	-4\\
26	-4.4\\
28	-4.5\\
30	-5\\
31.3333333333333	-6\\
30	-8\\
30	-8\\
30	-8\\
30.4	-10\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
40	-10\\
38	-10.6666666666667\\
36	-10\\
36	-8\\
38	-7\\
39	-8\\
40	-10\\
42	-9\\
43.3333333333333	-10\\
42	-11.3333333333333\\
40	-10\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-60	-8\\
-60	-10\\
-58	-8\\
-58	-8\\
-58	-8\\
-60	-8\\
-60	-8\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-48	-8\\
-48	-10\\
-46	-8\\
-46	-8\\
-46	-8\\
-48	-8\\
-48	-8\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-24	-8\\
-24	-8\\
-24	-8\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0	-8\\
0	-8\\
0	-8\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0	-8\\
0	-8\\
0	-8\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
16	-8\\
16	-8\\
16	-8\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
16	-8\\
16	-8\\
16	-8\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-51	-6\\
-50	-7\\
-49	-6\\
-48	-5\\
-47	-4\\
-48	-2\\
-48	-2\\
-50	0\\
-50	-2\\
-51	-4\\
-51	-6\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-34	-6\\
-36	-8\\
-38	-6\\
-36	-5\\
-34	-6\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-29	-6\\
-30	-7\\
-30.6666666666667	-6\\
-32	-5\\
-33	-4\\
-32	-3\\
-30	-4\\
-30	-4\\
-29	-6\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-10	-6\\
-10	-6\\
-10	-6\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-10	-6\\
-10	-6\\
-10	-6\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
42.5	-6\\
42	-6.66666666666667\\
41	-6\\
41.5	-4\\
42	-2\\
43	-4\\
42.5	-6\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
49.3333333333333	-6\\
48	-7\\
46.6666666666667	-6\\
48	-4.66666666666667\\
49.3333333333333	-6\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-62	-4\\
-62	-4\\
-62	-4\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-56.8	-4\\
-56	-5.33333333333333\\
-55.2	-4\\
-56	-3.42857142857143\\
-56.8	-4\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-6.4	-4\\
-6	-4.33333333333333\\
-5.6	-4\\
-6	-3.66666666666667\\
-6.4	-4\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
8	-6\\
8	-6\\
8	-6\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
20.6666666666667	-4\\
20	-4.5\\
18	-4\\
20	-2\\
20.6666666666667	-4\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
33	-4\\
32	-5\\
31.3333333333333	-4\\
32	-3.5\\
33	-4\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
38.5	-4\\
38	-5\\
37.5	-4\\
38	-2\\
38.5	-4\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
55	-4\\
54	-6\\
53	-4\\
54	-3.33333333333333\\
55	-4\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-15	-2\\
-16	-4\\
-18	-2\\
-18	-2\\
-20	0\\
-18	2\\
-16	0.666666666666667\\
-15	2\\
-14	3.33333333333333\\
-13	4\\
-13	6\\
-12	7\\
-11	6\\
-10	4.66666666666667\\
-9.6	4\\
-10	3.33333333333333\\
-12	2\\
-12	2\\
-12	0\\
-14	-0.666666666666667\\
-15	-2\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-2	0\\
-2	-2\\
-2	0\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-2	-2\\
-2	-2\\
-2	-2\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
8	-2\\
8	-2\\
8	-2\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
34.6666666666667	-2\\
34	-3\\
33.5	-2\\
32	0\\
30	-1\\
28	-2\\
26	0\\
26.6666666666667	2\\
26	3\\
25.5	2\\
24	0.5\\
23.1428571428571	2\\
23.6666666666667	4\\
24	6\\
24	6\\
26	6.66666666666667\\
28	6\\
28	4\\
30	5\\
30.4	4\\
30	3\\
29.3333333333333	2\\
30	1\\
32	0\\
34	2\\
34	2\\
34	4\\
36	5.5\\
38	6\\
39.3333333333333	4\\
40	3\\
42	4\\
42	4\\
44	5.33333333333333\\
46	5\\
46.6666666666667	4\\
47	2\\
46	0.666666666666667\\
44.6666666666667	2\\
44	2.66666666666667\\
43.3333333333333	2\\
42	1\\
40	0\\
40	0\\
38	-2\\
36.8	0\\
36	1\\
35	0\\
34.6666666666667	-2\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
37.3333333333333	2\\
38	1.5\\
39	2\\
38	2.66666666666667\\
37.3333333333333	2\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
28	4\\
28	4\\
28	4\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
48.6666666666667	-2\\
48	-3\\
47	-2\\
47	0\\
48	0.666666666666667\\
50	0\\
48.6666666666667	-2\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-55	0\\
-54	-1\\
-53	0\\
-54	0.666666666666667\\
-55	0\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-46	2\\
-46	0\\
-46	2\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-46	0\\
-46	0\\
-46	0\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-44	-2\\
-44	-2\\
-44	-2\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
22	0\\
20	-2\\
19	0\\
18	2\\
16	1\\
15.5	2\\
16	4\\
18	2\\
18	4\\
18	6\\
18	6\\
16.8	8\\
17.3333333333333	10\\
18	10.25\\
20	10\\
20	10\\
22	8\\
23.3333333333333	10\\
24	11\\
25	10\\
24.6666666666667	8\\
24	6\\
22	8\\
22	6\\
20.3333333333333	4\\
20.6666666666667	2\\
22	0\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-52	2\\
-52	2\\
-50	0\\
-49	2\\
-50	3\\
-52	2\\
-52	2\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-5	2\\
-4	0.666666666666667\\
-3	2\\
-4	2.8\\
-5	2\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-2	0\\
-2	0\\
-2	0\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
64	2\\
62	0\\
61.3333333333333	2\\
62	3\\
64	2\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-61	4\\
-62	2\\
-64	4\\
-62	5\\
-61	4\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-46	2\\
-46	2\\
-46	2\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-38	4\\
-38	4\\
-38	4\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-38	4\\
-38	4\\
-38	4\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
4.28571428571429	4\\
4	3.33333333333333\\
2	3.42857142857143\\
0.666666666666667	4\\
2	4.44444444444444\\
4	4.5\\
4.28571428571429	4\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
60.6666666666667	6\\
60	4\\
59.3333333333333	6\\
60	7\\
60.6666666666667	6\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
60	4\\
58	2\\
57.3333333333333	4\\
58	4.66666666666667\\
60	4\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-57	6\\
-58	4\\
-59	6\\
-60	6.66666666666667\\
-61.3333333333333	8\\
-60	9.33333333333333\\
-58.6666666666667	8\\
-58	7\\
-57	6\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-22	6\\
-24	4\\
-24.5	6\\
-24	8\\
-22	6\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-24	8\\
-26	7.5\\
-28	7.33333333333333\\
-30	7\\
-32	8\\
-30	10\\
-28	10\\
-26	10\\
-24	8\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-16	6\\
-18	5\\
-18.5	6\\
-18	6.4\\
-16	6\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-7.14285714285714	6\\
-8	5.14285714285714\\
-9.2	6\\
-8	7\\
-7.14285714285714	6\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.25	6\\
0	5\\
-0.25	6\\
0	6.25\\
0.25	6\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
10.5	6\\
10	5.6\\
9.66666666666667	6\\
10	7\\
10.5	6\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-46.6666666666667	8\\
-46	7.33333333333333\\
-45	8\\
-46	10\\
-46.6666666666667	8\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-46	10\\
-46	10\\
-46	10\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-42	8\\
-42	8\\
-42	8\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-13.3333333333333	8\\
-14	7.33333333333333\\
-15	8\\
-14	10\\
-13.3333333333333	8\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
28.6666666666667	8\\
28	6\\
27.3333333333333	8\\
28	8.66666666666667\\
28.6666666666667	10\\
30	11.3333333333333\\
31.3333333333333	12\\
32	14\\
34	12\\
36	13\\
38	12\\
36	10\\
36	10\\
34	8\\
32	10\\
30	8.66666666666667\\
28.6666666666667	8\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
32	10\\
32	10\\
32	10\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
34	12\\
34	12\\
34	12\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
32	14\\
30	13.3333333333333\\
29	14\\
30	14.6666666666667\\
30.8	16\\
30	17.3333333333333\\
28	17\\
27	18\\
28	18.6666666666667\\
30	19\\
31	20\\
32	22\\
34	20\\
34	20\\
36	19\\
37	20\\
36	22\\
38	24\\
40	23.3333333333333\\
41	24\\
42	26\\
42	26\\
42	26\\
40	28\\
40	28\\
38	28\\
37.3333333333333	30\\
38	32\\
40	32\\
42	30.6666666666667\\
44	30.6666666666667\\
45	32\\
46	33\\
47.3333333333333	34\\
46	36\\
44	35\\
42	36\\
40	35.3333333333333\\
39	36\\
38	38\\
36	36.6666666666667\\
34.6666666666667	38\\
36	39.3333333333333\\
38	38\\
40	40\\
42	38\\
42	40\\
44	41\\
46	41\\
47	42\\
48	43\\
49	42\\
50	40\\
50	40\\
52	38\\
52	38\\
54	36\\
54	38\\
56	39.3333333333333\\
57	40\\
58	42\\
60	42\\
62	42\\
64	42\\
66	40\\
66	38\\
64	36\\
64	36\\
64	36\\
66	34\\
64	32\\
62	34\\
62	32\\
62	32\\
64	30\\
64	30\\
66	28\\
64	26\\
62	27.5\\
61.3333333333333	28\\
60	30\\
60	30\\
59	32\\
58	33\\
56	34\\
54	32\\
54	32\\
54	32\\
55	30\\
56	29\\
57	28\\
58	27\\
58.5	26\\
60	24\\
58	23.3333333333333\\
57	24\\
56	24.6666666666667\\
55.3333333333333	24\\
56	23\\
56.6666666666667	22\\
56	20\\
54	21\\
52	22\\
52	22\\
50.6666666666667	24\\
50	24.5\\
48	24.6666666666667\\
47.3333333333333	24\\
46	22.6666666666667\\
44.6666666666667	24\\
44	25\\
43	24\\
44	22\\
42	20.5\\
41.6	20\\
40	18\\
40	18\\
40	18\\
42	18\\
43	16\\
42	15\\
41	14\\
40	12\\
39	14\\
38	14.6666666666667\\
36	14.5\\
34	16\\
32	14\\
32	14\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
49	8\\
48	6\\
47	8\\
46	9\\
44	10\\
44	10\\
42	12\\
44	13\\
46	13.2\\
47	12\\
48	10\\
48	10\\
49	8\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
52.6666666666667	8\\
52	6\\
51	8\\
52	9\\
52.6666666666667	8\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-52	10\\
-54	8\\
-56	10\\
-54	10.6666666666667\\
-52	10\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
42	10\\
40	8\\
39	10\\
40	12\\
42	10\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
66	10\\
64	8\\
62.6666666666667	10\\
64	12\\
66	10\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-61	12\\
-62	10\\
-63	12\\
-62	14\\
-61	12\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-57.3333333333333	12\\
-58	11.5\\
-59	12\\
-58	14\\
-58	14\\
-56	16\\
-54	14\\
-56	13\\
-57.3333333333333	12\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-48	12\\
-48	12\\
-48	12\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-48	12\\
-48	12\\
-48	12\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-18.5	12\\
-20	10.5\\
-21.2	12\\
-20	14\\
-20	14\\
-18	15\\
-17.6	14\\
-18	13\\
-18.5	12\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
51	12\\
50	10\\
49.5	12\\
50	12.6666666666667\\
51	12\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-47.3333333333333	14\\
-46	13\\
-45	14\\
-46	16\\
-47.3333333333333	14\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
58	14\\
56	13\\
55.3333333333333	14\\
55	16\\
55.3333333333333	18\\
56	20\\
58	18\\
58	16\\
60	16.6666666666667\\
62	16\\
60	14\\
58	16\\
58	14\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-27.5	16\\
-28	15.6\\
-28.6666666666667	16\\
-28	18\\
-27.5	16\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-55	18\\
-56	16\\
-57	18\\
-56	18.5\\
-55	18\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-30	18\\
-32	16.6666666666667\\
-33	18\\
-32	19.3333333333333\\
-30	18\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-23	18\\
-24	16\\
-26	18\\
-24	18.5\\
-23	18\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
20	18\\
18	17\\
17.6	18\\
18	18.3333333333333\\
20	18\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
32	18\\
32	18\\
32	18\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
32	18\\
32	18\\
32	18\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
34	16\\
34	16\\
34	16\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
52	18\\
50	16.6666666666667\\
48	16\\
46	18\\
46	18\\
45	20\\
46	21.3333333333333\\
48	20\\
48	20\\
50	18.8\\
52	18\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
66	18\\
64	16\\
63	18\\
64	20\\
66	18\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-53	20\\
-54	19\\
-54.5	20\\
-54	20.6666666666667\\
-53	20\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-34	20\\
-36	18\\
-38	20\\
-38	20\\
-40	21\\
-40.6666666666667	22\\
-42	23\\
-44	22\\
-44	22\\
-46	20.6666666666667\\
-47.3333333333333	22\\
-48	24\\
-50	23\\
-51.3333333333333	22\\
-52	21\\
-52.6666666666667	22\\
-52	24\\
-52	24\\
-50	26\\
-48	24\\
-46	26\\
-44	25\\
-42	25.3333333333333\\
-40	24\\
-40	24\\
-38	23\\
-36	24\\
-35	22\\
-34	20\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-19.6	20\\
-20	19\\
-20.3333333333333	20\\
-20	20.6666666666667\\
-19.6	20\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-59.6	22\\
-60	20\\
-61	22\\
-60	24\\
-59.6	22\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-23	22\\
-24	21.2\\
-25.3333333333333	22\\
-26	24\\
-24	24.8571428571429\\
-22.8	24\\
-23	22\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
26.6666666666667	22\\
26	21\\
24	21.3333333333333\\
23.5	22\\
24	22.5\\
26	22.4\\
26.6666666666667	22\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-30.6666666666667	24\\
-32	22.6666666666667\\
-33.3333333333333	24\\
-34	25\\
-36	26\\
-34	28\\
-34	28\\
-32	30\\
-32	30\\
-32	32\\
-32	34\\
-30	34.6666666666667\\
-29	36\\
-28	37\\
-26.6666666666667	38\\
-28	39\\
-29.3333333333333	40\\
-28	41\\
-26	42\\
-24	40\\
-25.3333333333333	38\\
-26	36\\
-26	36\\
-26	36\\
-24	36\\
-23	34\\
-22	32\\
-23	30\\
-22	28\\
-24	27.6\\
-26	26.6666666666667\\
-27	28\\
-26	29.3333333333333\\
-25	30\\
-26	32\\
-26	32\\
-28	34\\
-29.3333333333333	32\\
-28	30.6666666666667\\
-27	30\\
-28	29.3333333333333\\
-30	28\\
-30	28\\
-30	28\\
-28	26\\
-30	25\\
-30.6666666666667	24\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-33	26\\
-32	25.3333333333333\\
-31	26\\
-32	27\\
-33	26\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-28	34\\
-28	34\\
-28	34\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
34	24\\
32	22\\
30.6666666666667	24\\
32	25\\
34	24\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-52.6666666666667	26\\
-54	24\\
-55.3333333333333	26\\
-54	27.3333333333333\\
-52.6666666666667	26\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-21.5	26\\
-22	25.3333333333333\\
-22.4	26\\
-22	28\\
-21.5	26\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
38.6666666666667	26\\
38	24\\
37.3333333333333	26\\
38	28\\
38.6666666666667	26\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
45	26\\
46	25.3333333333333\\
46.6666666666667	26\\
46	27\\
45	28\\
44	29\\
43	28\\
44	27\\
45	26\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
47	28\\
48	27.3333333333333\\
50	27.2\\
52	26\\
52	28\\
52	28\\
50.6666666666667	30\\
50	31\\
49	30\\
48	29\\
47	28\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
52	26\\
52	26\\
52	26\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
22.6666666666667	28\\
22	27\\
21.6	28\\
22	28.6666666666667\\
22.6666666666667	28\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-35	30\\
-36	28\\
-38	29\\
-39	30\\
-38.6666666666667	32\\
-39	34\\
-38	35\\
-37	34\\
-36	32\\
-36	32\\
-35	30\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
11	30\\
10	29.75\\
9.75	30\\
10	30.3333333333333\\
11	30\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
18.6666666666667	30\\
18	29.5\\
17	30\\
18	30.6666666666667\\
18.6666666666667	30\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-59	32\\
-60	30\\
-61	32\\
-60	32.6666666666667\\
-59	32\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-47	32\\
-48	30\\
-48.6666666666667	32\\
-48	34\\
-47	32\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
25.3333333333333	32\\
24	30.6666666666667\\
23.3333333333333	32\\
23	34\\
24	34.4\\
24.4	34\\
25.3333333333333	32\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
33.3333333333333	32\\
32	30\\
30	32\\
32	34\\
33.3333333333333	32\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-61.3333333333333	34\\
-62	33\\
-64	32\\
-66	34\\
-66	36\\
-64	38\\
-63	36\\
-62	35\\
-61.3333333333333	34\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-56	34\\
-58	33\\
-58.6666666666667	34\\
-60	36\\
-60	36\\
-62	38\\
-60	39\\
-59	40\\
-60	41\\
-62	40\\
-64	42\\
-62	43\\
-60	44\\
-58	44\\
-57	42\\
-56	41\\
-54	40\\
-52	42\\
-51.5	40\\
-52	39.5\\
-54	40\\
-54	40\\
-53.5	38\\
-54	36\\
-56	38\\
-57.3333333333333	36\\
-56	34\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-56	38\\
-56	38\\
-56	38\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-40.6666666666667	34\\
-42	32.6666666666667\\
-44	33.3333333333333\\
-45	34\\
-44	35\\
-42	34.8\\
-40.6666666666667	34\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
21	34\\
20	32\\
19.3333333333333	34\\
20	35\\
21	34\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
49.3333333333333	36\\
50	34\\
50.5	36\\
50	37\\
49.3333333333333	36\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
50	34\\
50	34\\
50	34\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-15.3333333333333	36\\
-16	34\\
-16.4	36\\
-16	37\\
-15.3333333333333	36\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
8	36\\
6	35\\
5.6	36\\
6	36.25\\
8	36\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
17	36\\
16	35.3333333333333\\
14	34\\
13.3333333333333	36\\
14	37\\
16	37\\
17	36\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
34	36\\
32	34\\
30	36\\
32	36.6666666666667\\
34	36\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
54	36\\
54	36\\
54	36\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
56	34\\
56	34\\
56	34\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
57	36\\
58	35\\
60	36\\
60	36\\
60	36\\
59	38\\
58	39\\
57.3333333333333	38\\
57	36\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
62	34\\
62	34\\
62	34\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-33	38\\
-34	37.3333333333333\\
-36	38\\
-34	38.5\\
-33	38\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-16.5	38\\
-18	37.1428571428571\\
-20	36.5\\
-21.2	38\\
-20	39.5\\
-19.3333333333333	40\\
-18.6666666666667	42\\
-18	44\\
-17.3333333333333	42\\
-16	40\\
-16.5	38\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
24.6666666666667	38\\
24	37.6\\
22	38\\
24	38.6666666666667\\
24.6666666666667	38\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
42	38\\
42	36\\
42	38\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
45	38\\
46	36\\
47	38\\
46	39\\
45	38\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-39.3333333333333	40\\
-40	39.3333333333333\\
-40.6666666666667	40\\
-40	41\\
-39.3333333333333	40\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-5.75	40\\
-6	38\\
-6.5	40\\
-6	41\\
-5.75	40\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
8	40\\
6	39.75\\
5.33333333333333	40\\
6	41\\
8	40\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-46	42\\
-48	41\\
-48.5	42\\
-48	43\\
-46	42\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-31	42\\
-32	40\\
-34	42\\
-32	42.6666666666667\\
-31	42\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-9.5	42\\
-10	41.5\\
-10.6666666666667	42\\
-10	43\\
-9.5	42\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-3.2	42\\
-4	41.5555555555556\\
-5.33333333333333	42\\
-4	43.3333333333333\\
-3.2	42\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
3	42\\
2	41.5\\
1.6	42\\
2	44\\
3	42\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
14	42\\
12	41\\
11	42\\
12	43\\
14	42\\
15.3333333333333	44\\
16	46\\
18	44.6666666666667\\
18.6666666666667	44\\
18	42\\
18	42\\
16	40\\
14	42\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
40.6666666666667	42\\
40	40\\
39	42\\
40	42.6666666666667\\
40.6666666666667	42\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
10.6666666666667	44\\
10	43.3333333333333\\
9.6	44\\
10	44.6666666666667\\
10.6666666666667	44\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
46	44\\
44	43\\
43	44\\
44	46\\
46	44\\
};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
52.6666666666667	44\\
52	43\\
50	44\\
52	46\\
52.6666666666667	44\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-54	-32\\
-54	-32\\
-54	-32\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-54	-32\\
-54	-32\\
-54	-32\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
28	-26\\
28	-26\\
28	-26\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
28	-26\\
28	-26\\
28	-26\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-56.3333333333333	-22\\
-56	-22.3333333333333\\
-55.7142857142857	-22\\
-56	-21.6666666666667\\
-56.3333333333333	-22\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
2	2\\
2	2\\
2	2\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
2	2\\
2	2\\
2	2\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
5.71428571428571	4\\
6	3.5\\
6.33333333333333	4\\
6	4.4\\
5.71428571428571	4\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
22	4\\
22	4\\
22	4\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
22	4\\
22	4\\
22	4\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-4	6\\
-4	6\\
-2	5.33333333333333\\
-1.5	6\\
0	7.5\\
1.5	6\\
2	5.55555555555556\\
3	6\\
2	8\\
2.8	10\\
3.6	12\\
4	12.6666666666667\\
6	13.3333333333333\\
6.66666666666667	12\\
6	11.3333333333333\\
4.85714285714286	10\\
6	8.66666666666667\\
6.8	8\\
8	6\\
8.85714285714286	8\\
8	9\\
7.14285714285714	10\\
8	10.8571428571429\\
10	12\\
10	12\\
11	14\\
12	14.6666666666667\\
13	14\\
14	12\\
14.8	14\\
14	14.8\\
13.1428571428571	16\\
14	17.5\\
15	18\\
14	19\\
13.6	20\\
13.1428571428571	22\\
14	23.2\\
16	24\\
16	24\\
16	24\\
14	24.8\\
12	25\\
10	26\\
11	28\\
10	28.5\\
8.5	30\\
10	32\\
10	32\\
10	32\\
8	32\\
8	32\\
6.66666666666667	30\\
6	28\\
4	29.6666666666667\\
3.66666666666667	30\\
4	30.4\\
5	32\\
4	33.6\\
2	33\\
1.6	32\\
0	30.4\\
-2	31.3333333333333\\
-2.57142857142857	30\\
-4	29\\
-5	30\\
-6	31.1111111111111\\
-8	30.4\\
-9	30\\
-10	29.7142857142857\\
-12	29.5\\
-13.2	28\\
-12	26.5\\
-10	26.2857142857143\\
-8.66666666666667	28\\
-8	29.5\\
-6.5	28\\
-6	26\\
-6.8	24\\
-8	23.3333333333333\\
-8.75	24\\
-10	25.6666666666667\\
-11.25	24\\
-12	23.1428571428571\\
-13.2	24\\
-14	24.6666666666667\\
-14.5714285714286	24\\
-16	22.3333333333333\\
-16.3333333333333	22\\
-16	21.6666666666667\\
-14	20\\
-16	18.75\\
-17	18\\
-16	16.8\\
-15.3333333333333	16\\
-14	15\\
-12.4	16\\
-12	16.2857142857143\\
-10.5	18\\
-10.5	20\\
-10	21\\
-8	20.8\\
-6	20.3333333333333\\
-5.71428571428571	20\\
-6	19.6666666666667\\
-8	18.8571428571429\\
-9.2	18\\
-8	17\\
-7.25	16\\
-8	14.8\\
-10	14.6666666666667\\
-10.5	14\\
-10	13.6\\
-8.66666666666667	12\\
-8	11.2\\
-7	10\\
-7.42857142857143	8\\
-6	6.33333333333333\\
-4	6\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
8	6\\
8	6\\
8	6\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-3	12\\
-4	11\\
-4.66666666666667	12\\
-4	12.2857142857143\\
-3	12\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
14	12\\
14	12\\
14	12\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-5.2	14\\
-6	12.6666666666667\\
-7.33333333333333	14\\
-6	14.8888888888889\\
-5.2	14\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
3.2	14\\
2	13.1428571428571\\
1.25	14\\
2	14.8571428571429\\
3.2	14\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
8.66666666666667	14\\
8	13.6\\
7	14\\
8	14.4\\
8.66666666666667	14\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
4.5	18\\
4	17.8\\
3.77777777777778	18\\
4	18.2857142857143\\
4.5	18\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
9	20\\
8	19\\
6	19.5\\
5.71428571428571	20\\
6	20.1818181818182\\
8	21.2\\
9	20\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
10.6666666666667	22\\
10	21.2\\
9	22\\
10	22.8\\
10.6666666666667	22\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
6.5	26\\
6	25.75\\
5.81818181818182	26\\
6	28\\
6.5	26\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
2.33333333333333	28\\
2	27.6666666666667\\
0	27.3333333333333\\
-0.666666666666667	28\\
0	29.3333333333333\\
2	28.3333333333333\\
2.33333333333333	28\\
};
\addplot[fill=mycolor6, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-6	8\\
-6	8\\
-6	8\\
};
\addplot[fill=mycolor6, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-6	8\\
-6	8\\
-6	8\\
};
\addplot[fill=mycolor6, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-4.2	14\\
-4	13.7142857142857\\
-3.6	14\\
-4	14.6666666666667\\
-4.2	14\\
};
\addplot[fill=mycolor6, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0	14\\
0	14\\
0	14\\
};
\addplot[fill=mycolor6, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-6	16\\
-6	16\\
-6	16\\
};
\addplot[fill=mycolor6, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-3	16\\
-2	15.3333333333333\\
-0.666666666666667	16\\
0	16.5\\
2	16.5\\
2.4	16\\
4	14.8571428571429\\
5.14285714285714	16\\
4	16.8\\
2.66666666666667	18\\
2	19\\
0	19.2\\
-0.857142857142857	18\\
-2	16.6666666666667\\
-3	16\\
};
\addplot[fill=mycolor6, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0	14\\
0	14\\
0	14\\
};
\addplot[fill=mycolor6, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-12.5	18\\
-12	17.7142857142857\\
-11.75	18\\
-12	18.6666666666667\\
-12.5	18\\
};
\addplot[fill=mycolor6, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-6	18\\
-6	16\\
-6	18\\
};
\addplot[fill=mycolor6, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-6	18\\
-6	18\\
-6	18\\
};
\addplot[fill=mycolor6, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-4.28571428571429	20\\
-4	19\\
-3	20\\
-2	20.4\\
0	21.3333333333333\\
0.5	22\\
0	23\\
-2	23.3333333333333\\
-4	23.3333333333333\\
-6	22\\
-8	22.2222222222222\\
-8.4	22\\
-8	21.8\\
-6	22\\
-4.28571428571429	20\\
};
\addplot[fill=mycolor6, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
3.5	20\\
4	19.7142857142857\\
4.28571428571429	20\\
4	20.5\\
3.5	20\\
};
\addplot[fill=mycolor6, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
4.75	22\\
6	21.0909090909091\\
7.25	22\\
6.57142857142857	24\\
6	24.5\\
5.2	24\\
4.75	22\\
};
\addplot[fill=mycolor6, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-10	24\\
-10	24\\
-10	24\\
};
\addplot[fill=mycolor6, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-10	24\\
-10	24\\
-10	24\\
};
\addplot[fill=mycolor6, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-3.66666666666667	26\\
-2	24.5714285714286\\
-0.333333333333333	26\\
-2	27.6666666666667\\
-4	28\\
-4	28\\
-3.66666666666667	26\\
};
\addplot[fill=mycolor6, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
2	26\\
2	26\\
4	24.75\\
4.90909090909091	26\\
4	28\\
2	26\\
2	26\\
};
\addplot[fill=mycolor6, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-10.6666666666667	28\\
-10	27.7142857142857\\
-9.77777777777778	28\\
-10	28.2857142857143\\
-10.6666666666667	28\\
};
\addplot[fill=mycolor6, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-6	30\\
-6	30\\
-6	30\\
};
\addplot[fill=mycolor6, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-4	28\\
-4	28\\
-4	28\\
};
\addplot[fill=mycolor6, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
2	30\\
2	30\\
2	30\\
};
\addplot[fill=mycolor6, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
4	28\\
4	28\\
4	28\\
};
\addplot[fill=mycolor6, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-6	30\\
-6	30\\
-6	30\\
};
\addplot[fill=mycolor6, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
2	30\\
2	30\\
2	30\\
};
\addplot[fill=mycolor7, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
6	22\\
6	22\\
6	22\\
};
\addplot[fill=mycolor7, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
6	22\\
6	22\\
6	22\\
};
\addplot[fill=mycolor7, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-2	26\\
-2	26\\
-2	26\\
};
\addplot[fill=mycolor7, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
4	26\\
4	26\\
4	26\\
};
\addplot[fill=mycolor7, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-2	26\\
-2	26\\
-2	26\\
};
\addplot[fill=mycolor7, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
4	26\\
4	26\\
4	26\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
17.2	12\\
18	11.5\\
18.8	12\\
18	12.6666666666667\\
17.2	12\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
15.5	16\\
16	15.5\\
16.4	16\\
16	17\\
15.5	16\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
19.1428571428571	16\\
20	15\\
20.75	16\\
20	16.75\\
19.1428571428571	16\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-22	20\\
-22	20\\
-22	20\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-22	20\\
-22	20\\
-22	20\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
16	20\\
16	20\\
18	20\\
18	20\\
18	20\\
16	20\\
16	20\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-18.6666666666667	24\\
-18	23.4285714285714\\
-17.4285714285714	24\\
-18	24.5714285714286\\
-18.6666666666667	24\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
13.3333333333333	28\\
14	27.5\\
14.5	28\\
14	28.6666666666667\\
13.3333333333333	28\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-46.3333333333333	30\\
-46	29.6666666666667\\
-45.6666666666667	30\\
-46	30.4\\
-46.3333333333333	30\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-16.4	32\\
-16	31\\
-15	32\\
-16	32.3333333333333\\
-16.4	32\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-10	34\\
-10	34\\
-8	34\\
-6	33\\
-4	33\\
-2	34\\
0	34\\
0	34\\
0	34\\
-1.33333333333333	36\\
-1.5	38\\
-2	38.3333333333333\\
-3.42857142857143	40\\
-4	40.4444444444444\\
-4.5	40\\
-4	38\\
-4	38\\
-2.4	36\\
-4	34.6666666666667\\
-6	36\\
-8	34\\
-10	34\\
-10	34\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-6	36\\
-6	36\\
-6	36\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-10	38\\
-10	38\\
-10	38\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-10	38\\
-10	38\\
-10	38\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
5	38\\
6	37.5\\
6.57142857142857	38\\
6	38.5\\
5	38\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
7.6	42\\
8	41.6666666666667\\
8.5	42\\
8	43\\
7.6	42\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
28	42\\
28	42\\
28	42\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
28	42\\
28	42\\
28	42\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
5.66666666666667	46\\
6	45.5\\
6.33333333333333	46\\
6	46.4\\
5.66666666666667	46\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-24	52\\
-24	52\\
-24	52\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-24	52\\
-24	52\\
-24	52\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-26	60\\
-26	60\\
-26	60\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-26	60\\
-26	60\\
-26	60\\
};
\end{axis}
\end{tikzpicture}
}%

==> sterngerlach_sigma2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.307in,
at={(0.758in,0.74in)},
scale=0.4,% only axis,
xmin=-100,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$x_3$},
ymin=-0.0004,
ymax=0.0004,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho_\sigma$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, draw=none, mark=o, mark size=1pt, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-86	0\\
-84	0\\
-82	0\\
-80	-5e-05\\
-78	0\\
-76	0\\
-74	0\\
-72	0\\
-70	0\\
-68	0\\
-66	0\\
-64	0\\
-62	0\\
-60	-2.5e-05\\
-58	0\\
-56	-2.5e-05\\
-54	0\\
-52	-2.5e-05\\
-50	0\\
-48	-7.5e-05\\
-46	0\\
-44	-5e-05\\
-42	2.5e-05\\
-40	-2.5e-05\\
-38	-2.5e-05\\
-36	-2.5e-05\\
-34	-0.0002\\
-32	-0.00015\\
-30	-0.0002\\
-28	-0.000225\\
-26	-0.00035\\
-24	-0.000325\\
-22	-0.000375\\
-20	-0.0001\\
-18	-0.000225\\
-16	-0.000175\\
-14	-0.0002\\
-12	-0.000125\\
-10	-0.00015\\
-8	-0.00015\\
-6	-0.00015\\
-4	-7.5e-05\\
-2	-5e-05\\
0	0\\
2	0\\
4	5e-05\\
6	0.0002\\
8	0.00015\\
10	0.00015\\
12	0.0002\\
14	0.0002\\
16	0.000175\\
18	0.000325\\
20	0.000275\\
22	0.000375\\
24	0.000375\\
26	0.0002\\
28	0.000125\\
30	0.000175\\
32	2.5e-05\\
34	0.0001\\
36	0.000175\\
38	7.5e-05\\
40	7.5e-05\\
42	-2.5e-05\\
44	5e-05\\
46	0\\
48	7.5e-05\\
50	7.5e-05\\
52	0\\
54	2.5e-05\\
56	0\\
58	7.5e-05\\
60	0\\
62	0\\
64	0\\
66	2.5e-05\\
68	0\\
70	5e-05\\
72	0\\
74	5e-05\\
76	0\\
78	0\\
80	0\\
82	5e-05\\
84	0\\
86	0\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-85	-1.87633049245823e-08\\
-84	-2.5492445883214e-08\\
-83	-3.44687694017967e-08\\
-82	-4.63822864629634e-08\\
-81	-6.21141621618169e-08\\
-80	-8.27830096295215e-08\\
-79	-1.0980039262455e-07\\
-78	-1.44936802534698e-07\\
-77	-1.90399393163269e-07\\
-76	-2.48922723380552e-07\\
-75	-3.23873658446061e-07\\
-74	-4.19371399226452e-07\\
-73	-5.40423327647161e-07\\
-72	-6.9307695965156e-07\\
-71	-8.84587768013113e-07\\
-70	-1.12360196335048e-06\\
-69	-1.42035249343836e-06\\
-68	-1.78686553491365e-06\\
-67	-2.23717361182389e-06\\
-66	-2.78753019563493e-06\\
-65	-3.45661924595192e-06\\
-64	-4.26575167762601e-06\\
-63	-5.23903923919036e-06\\
-62	-6.40353482500544e-06\\
-61	-7.78932689833961e-06\\
-60	-9.4295745667689e-06\\
-59	-1.13604690269202e-05\\
-58	-1.36211066915507e-05\\
-57	-1.62532594389292e-05\\
-56	-1.93010281889525e-05\\
-55	-2.281036750762e-05\\
-54	-2.6828471247562e-05\\
-53	-3.14030123960889e-05\\
-52	-3.6581234337086e-05\\
-51	-4.24088956093983e-05\\
-50	-4.89290758833638e-05\\
-49	-5.61808571465898e-05\\
-48	-6.41979008024937e-05\\
-47	-7.3006948299361e-05\\
-46	-8.2626279733749e-05\\
-45	-9.30641712800828e-05\\
-44	-0.00010431739793102\\
-43	-0.000116369832522227\\
-42	-0.000129191195000381\\
-41	-0.000142736007043632\\
-40	-0.00015694280618067\\
-39	-0.00017173367027304\\
-38	-0.000187014097515231\\
-37	-0.000202673278969577\\
-36	-0.000218584790213162\\
-35	-0.000234607716186759\\
-34	-0.000250588209185205\\
-33	-0.000266361464618181\\
-32	-0.000281754083307048\\
-31	-0.000296586773352115\\
-30	-0.000310677329737892\\
-29	-0.000323843816584007\\
-28	-0.000335907866009658\\
-27	-0.000346697999602154\\
-26	-0.000356052873997344\\
-25	-0.000363824351477761\\
-24	-0.00036988029998403\\
-23	-0.000374107034531835\\
-22	-0.000376411323539714\\
-21	-0.000376721898606559\\
-20	-0.000374990424244321\\
-19	-0.000371191904215973\\
-18	-0.00036532452256321\\
-17	-0.000357408939155229\\
-16	-0.000347487080631614\\
-15	-0.000335620486944268\\
-14	-0.000321888290387076\\
-13	-0.000306384917216001\\
-12	-0.000289217611046918\\
-11	-0.000270503881712408\\
-10	-0.000250368982925879\\
-9	-0.00022894351694452\\
-8	-0.000206361254686231\\
-7	-0.000182757245913828\\
-6	-0.000158266276834111\\
-5	-0.000133021712624007\\
-4	-0.00010715474097571\\
-3	-8.07940108125301e-05\\
-2	-5.40656389592961e-05\\
-1	-2.709353781961e-05\\
0	0\\
1	2.709353781961e-05\\
2	5.40656389592961e-05\\
3	8.07940108125301e-05\\
4	0.00010715474097571\\
5	0.000133021712624007\\
6	0.000158266276834111\\
7	0.000182757245913828\\
8	0.000206361254686231\\
9	0.00022894351694452\\
10	0.000250368982925879\\
11	0.000270503881712408\\
12	0.000289217611046918\\
13	0.000306384917216001\\
14	0.000321888290387076\\
15	0.000335620486944268\\
16	0.000347487080631614\\
17	0.000357408939155229\\
18	0.00036532452256321\\
19	0.000371191904215973\\
20	0.000374990424244321\\
21	0.000376721898606559\\
22	0.000376411323539714\\
23	0.000374107034531835\\
24	0.00036988029998403\\
25	0.000363824351477761\\
26	0.000356052873997344\\
27	0.000346697999602154\\
28	0.000335907866009658\\
29	0.000323843816584007\\
30	0.000310677329737892\\
31	0.000296586773352115\\
32	0.000281754083307048\\
33	0.000266361464618181\\
34	0.000250588209185205\\
35	0.000234607716186759\\
36	0.000218584790213162\\
37	0.000202673278969577\\
38	0.000187014097515231\\
39	0.00017173367027304\\
40	0.00015694280618067\\
41	0.000142736007043632\\
42	0.000129191195000381\\
43	0.000116369832522227\\
44	0.00010431739793102\\
45	9.30641712800828e-05\\
46	8.2626279733749e-05\\
47	7.3006948299361e-05\\
48	6.41979008024937e-05\\
49	5.61808571465898e-05\\
50	4.89290758833638e-05\\
51	4.24088956093983e-05\\
52	3.6581234337086e-05\\
53	3.14030123960889e-05\\
54	2.6828471247562e-05\\
55	2.281036750762e-05\\
56	1.93010281889525e-05\\
57	1.62532594389292e-05\\
58	1.36211066915507e-05\\
59	1.13604690269202e-05\\
60	9.4295745667689e-06\\
61	7.78932689833961e-06\\
62	6.40353482500544e-06\\
63	5.23903923919036e-06\\
64	4.26575167762601e-06\\
65	3.45661924595192e-06\\
66	2.78753019563493e-06\\
67	2.23717361182389e-06\\
68	1.78686553491365e-06\\
69	1.42035249343836e-06\\
70	1.12360196335048e-06\\
71	8.84587768013113e-07\\
72	6.9307695965156e-07\\
73	5.40423327647161e-07\\
74	4.19371399226452e-07\\
75	3.23873658446061e-07\\
76	2.48922723380552e-07\\
77	1.90399393163269e-07\\
78	1.44936802534698e-07\\
79	1.0980039262455e-07\\
80	8.27830096295215e-08\\
81	6.21141621618169e-08\\
82	4.63822864629634e-08\\
83	3.44687694017967e-08\\
84	2.5492445883214e-08\\
85	1.87633049245823e-08\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-85	-1.87633049245823e-08\\
-84	-2.5492445883214e-08\\
-83	-3.44687694017967e-08\\
-82	-4.63822864629634e-08\\
-81	-6.21141621618169e-08\\
-80	-8.27830096295215e-08\\
-79	-1.0980039262455e-07\\
-78	-1.44936802534698e-07\\
-77	-1.90399393163269e-07\\
-76	-2.48922723380552e-07\\
-75	-3.23873658446061e-07\\
-74	-4.19371399226452e-07\\
-73	-5.4042332764716e-07\\
-72	-6.9307695965156e-07\\
-71	-8.84587768013113e-07\\
-70	-1.12360196335048e-06\\
-69	-1.42035249343836e-06\\
-68	-1.78686553491365e-06\\
-67	-2.23717361182389e-06\\
-66	-2.78753019563493e-06\\
-65	-3.45661924595192e-06\\
-64	-4.26575167762601e-06\\
-63	-5.23903923919036e-06\\
-62	-6.40353482500544e-06\\
-61	-7.78932689833962e-06\\
-60	-9.4295745667689e-06\\
-59	-1.13604690269202e-05\\
-58	-1.36211066915507e-05\\
-57	-1.62532594389292e-05\\
-56	-1.93010281889525e-05\\
-55	-2.281036750762e-05\\
-54	-2.6828471247562e-05\\
-53	-3.14030123960889e-05\\
-52	-3.6581234337086e-05\\
-51	-4.24088956093983e-05\\
-50	-4.89290758833638e-05\\
-49	-5.61808571465898e-05\\
-48	-6.41979008024937e-05\\
-47	-7.3006948299361e-05\\
-46	-8.2626279733749e-05\\
-45	-9.30641712800828e-05\\
-44	-0.00010431739793102\\
-43	-0.000116369832522227\\
-42	-0.000129191195000381\\
-41	-0.000142736007043632\\
-40	-0.00015694280618067\\
-39	-0.00017173367027304\\
-38	-0.000187014097515231\\
-37	-0.000202673278969577\\
-36	-0.000218584790213162\\
-35	-0.000234607716186759\\
-34	-0.000250588209185205\\
-33	-0.000266361464618181\\
-32	-0.000281754083307048\\
-31	-0.000296586773352115\\
-30	-0.000310677329737892\\
-29	-0.000323843816584007\\
-28	-0.000335907866009658\\
-27	-0.000346697999602154\\
-26	-0.000356052873997344\\
-25	-0.000363824351477761\\
-24	-0.00036988029998403\\
-23	-0.000374107034531835\\
-22	-0.000376411323539714\\
-21	-0.000376721898606559\\
-20	-0.000374990424244321\\
-19	-0.000371191904215973\\
-18	-0.00036532452256321\\
-17	-0.000357408939155229\\
-16	-0.000347487080631614\\
-15	-0.000335620486944268\\
-14	-0.000321888290387076\\
-13	-0.000306384917216001\\
-12	-0.000289217611046918\\
-11	-0.000270503881712408\\
-10	-0.000250368982925879\\
-9	-0.00022894351694452\\
-8	-0.000206361254686231\\
-7	-0.000182757245913828\\
-6	-0.000158266276834111\\
-5	-0.000133021712624007\\
-4	-0.00010715474097571\\
-3	-8.079401081253e-05\\
-2	-5.40656389592961e-05\\
-1	-2.709353781961e-05\\
0	0\\
1	2.709353781961e-05\\
2	5.40656389592961e-05\\
3	8.079401081253e-05\\
4	0.00010715474097571\\
5	0.000133021712624007\\
6	0.000158266276834111\\
7	0.000182757245913828\\
8	0.000206361254686231\\
9	0.00022894351694452\\
10	0.000250368982925879\\
11	0.000270503881712408\\
12	0.000289217611046918\\
13	0.000306384917216001\\
14	0.000321888290387076\\
15	0.000335620486944268\\
16	0.000347487080631614\\
17	0.000357408939155229\\
18	0.00036532452256321\\
19	0.000371191904215973\\
20	0.000374990424244321\\
21	0.000376721898606559\\
22	0.000376411323539714\\
23	0.000374107034531835\\
24	0.00036988029998403\\
25	0.000363824351477761\\
26	0.000356052873997344\\
27	0.000346697999602154\\
28	0.000335907866009658\\
29	0.000323843816584007\\
30	0.000310677329737892\\
31	0.000296586773352115\\
32	0.000281754083307048\\
33	0.000266361464618181\\
34	0.000250588209185205\\
35	0.000234607716186759\\
36	0.000218584790213162\\
37	0.000202673278969577\\
38	0.000187014097515231\\
39	0.00017173367027304\\
40	0.00015694280618067\\
41	0.000142736007043632\\
42	0.000129191195000381\\
43	0.000116369832522227\\
44	0.00010431739793102\\
45	9.30641712800828e-05\\
46	8.2626279733749e-05\\
47	7.3006948299361e-05\\
48	6.41979008024937e-05\\
49	5.61808571465898e-05\\
50	4.89290758833638e-05\\
51	4.24088956093983e-05\\
52	3.6581234337086e-05\\
53	3.14030123960889e-05\\
54	2.6828471247562e-05\\
55	2.281036750762e-05\\
56	1.93010281889525e-05\\
57	1.62532594389292e-05\\
58	1.36211066915507e-05\\
59	1.13604690269202e-05\\
60	9.4295745667689e-06\\
61	7.78932689833962e-06\\
62	6.40353482500544e-06\\
63	5.23903923919036e-06\\
64	4.26575167762601e-06\\
65	3.45661924595192e-06\\
66	2.78753019563493e-06\\
67	2.23717361182389e-06\\
68	1.78686553491365e-06\\
69	1.42035249343836e-06\\
70	1.12360196335048e-06\\
71	8.84587768013113e-07\\
72	6.9307695965156e-07\\
73	5.4042332764716e-07\\
74	4.19371399226452e-07\\
75	3.23873658446061e-07\\
76	2.48922723380552e-07\\
77	1.90399393163269e-07\\
78	1.44936802534698e-07\\
79	1.0980039262455e-07\\
80	8.27830096295215e-08\\
81	6.21141621618169e-08\\
82	4.63822864629634e-08\\
83	3.44687694017967e-08\\
84	2.5492445883214e-08\\
85	1.87633049245823e-08\\
};
\end{axis}
\end{tikzpicture}%

==> tarr135.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale=0.45,% only axis,
xmin=-60,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={$T^\I$},
ymin=-60,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={$T^\II$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
23.65182605336	0.0450204922943115\\
43.9899489692078	13.477742356781\\
10.2666105021057	-3.79427430908203\\
-41.3183495824738	-40.5581307036438\\
0.252166939758301	-25.1904545203552\\
-2.74260764506531	-36.4561657584228\\
-48.6014455280609	-39.7674780095978\\
45.5654444732208	11.6723354098053\\
48.002352387085	12.5120541463928\\
43.3471772741241	6.36679709107971\\
33.8164059541626	0.196111240325928\\
-1.27211391711426	-27.7774236858368\\
0.809101881958008	-26.1602787465515\\
39.1418193733368	2.06345395544434\\
-0.0737258448486328	-24.3057563066254\\
-0.204933869018555	-28.3465216117859\\
-32.3812663468933	-48.2643216586304\\
-48.210589887619	-29.7437974408722\\
2.96689712065125	-13.0039711555481\\
-19.3195094623871	-47.7486864802246\\
-46.2762070063324	-35.1461061815338\\
-50.9595920397797	-30.8005392441711\\
25.9907957536621	2.33239053131104\\
-45.3649769336395	-39.1075906543579\\
-36.7689521448669	-45.7774373814697\\
29.1243248726807	0.893340392913818\\
-1.38653993296814	-34.0959431411896\\
-0.0422929202575684	-21.2954051215515\\
51.6959369702148	20.0715660022125\\
-32.24391958638	-49.0203562545319\\
-37.4608462724304	-46.0497101000366\\
-2.07786584033203	-30.9563379373627\\
-1.03960229400635	-33.251174905304\\
-21.2232653120575	-48.7126381748047\\
2.36007614031982	-15.7225747974854\\
10.1156066115265	-5.33123553434753\\
-50.0771109181671	-29.7477247002563\\
47.6025398889465	14.7347698152161\\
11.7628347084351	-5.53912647505188\\
0.180326219711304	-28.6293786105804\\
45.9136875110474	12.5593740756531\\
-23.110685879715	-50.1440474808502\\
47.9599882485962	15.8657921046448\\
48.2585612263947	13.3736106230011\\
37.0519781315155	5.67025385371399\\
-50.0346958748169	-26.8948047981567\\
14.0957790330658	-1.97366576062012\\
45.9389093946838	12.7757951787415\\
-48.7272144753723	-33.5850400727386\\
44.2576379140778	8.42065311914062\\
0.790528859100342	-24.3997461262207\\
-24.2412735860443	-52.5723194141235\\
-10.9869430915833	-44.5355261995697\\
6.3751602255249	-7.83006951368713\\
1.99637124946594	-18.9704806505127\\
45.5464514314117	10.0056454124451\\
-1.10235432142639	-28.7497966774445\\
-48.7607911976929	-30.8070940934448\\
-4.93998820013428	-40.1361136864929\\
15.1789077678375	-3.26513415020752\\
23.7676284584503	0.13182520362854\\
-19.0310539833069	-49.3242936351166\\
1.18953205006409	-24.7976145500488\\
4.95994558654785	-7.82225450161743\\
45.1457818671265	10.9122881399078\\
-28.9369094518433	-49.3782018460236\\
-23.8123336958466	-49.7614707185516\\
1.88550941952515	-18.7133361616974\\
31.179147464386	0.339658441940308\\
7.68911827093506	-6.54410199230957\\
-32.0798384461517	-49.5124172271576\\
-35.454317671524	-47.1352996438599\\
21.8538562921906	-0.292124549545288\\
-0.752271637084961	-20.6428328381348\\
17.5867416376801	-2.17219686590576\\
-48.4158013739166	-30.1253558795776\\
46.3221073425903	10.4824048114624\\
-45.162960748352	-41.825268366333\\
-1.40831777001953	-35.9942095509033\\
-20.6189588532715	-48.5605161769562\\
44.8656656441345	12.2260708150635\\
-30.722855479187	-47.2627425308685\\
39.3053279906006	3.18054594380188\\
27.3881988631897	-0.486637436447144\\
45.4986353791962	12.3696273220673\\
7.24408730638123	-8.68161340005493\\
42.7824673349152	9.04113334568787\\
13.3551511410522	-4.42762086386108\\
-49.9544162087402	-34.6602460456085\\
47.3270953835449	13.4704908090973\\
28.7795421245422	1.41197162582397\\
10.2987672297821	-3.57754418884277\\
-0.918001146392822	-21.2193565503693\\
-25.4655188551025	-48.9187394315033\\
44.5247876070404	8.96262865657043\\
-48.776467763443	-31.6790226642151\\
38.9737328947601	6.10605006758118\\
43.938195247879	10.9118807680664\\
-49.2601942351837	-30.2852156238403\\
-38.3052689379883	-47.3252825853577\\
6.55134579238892	-8.5204839262085\\
-50.5668033330231	-27.4850374369507\\
45.691480973526	11.2489888039398\\
41.6017055547943	7.19128519332886\\
-48.8623038097076	-36.2696860649719\\
4.39331423912048	-11.4600454376221\\
-11.2661438161774	-44.4277908701019\\
42.1111243961945	6.64447104238892\\
-48.5178384331207	-26.8200279750824\\
22.9674713752747	-0.976635852615356\\
-40.0255957568359	-44.8344287256622\\
-10.263754842804	-45.8423910445557\\
-52.6401480482025	-31.1708726119995\\
-40.2597696205902	-44.743428207428\\
6.04239447964478	-9.35693443127441\\
13.2887070560608	-6.97319763796997\\
-11.1905726501617	-45.7972543969879\\
-2.13788954452515	-34.2930677737274\\
-20.5916462913513	-49.5279547611084\\
2.42975042562866	-18.073745297287\\
1.21198590713501	-14.7242143701782\\
-9.15927382321167	-42.2429353082733\\
27.0938674597931	0.584650155288696\\
-1.64998726168823	-36.8747577653809\\
47.8923217124023	11.3453601105499\\
36.4930610684967	4.70210119570923\\
25.1195072062531	-0.0628250394592285\\
44.0671303007202	8.07693731364441\\
5.7504005974884	-9.91285682635498\\
-50.2094583780212	-29.8133661126404\\
48.0161136887512	13.2681743922272\\
-21.2559599069366	-50.4791999125519\\
6.98939755754089	-8.04066890815735\\
24.3121379693604	-0.0141398983001709\\
-0.121305715454102	-18.186653859024\\
-48.2297629908142	-30.8111716962433\\
-32.4038823478394	-48.5061222150421\\
-27.0275796045074	-49.3009986287842\\
-9.53721887879944	-43.1671120204315\\
-31.9933873460846	-48.2531282413635\\
14.2700385710602	-1.86304087011719\\
-42.0578894043884	-43.5965871484222\\
-10.4798330164795	-42.8615663937683\\
8.58776164472961	-7.94405072299194\\
24.5608159544983	-1.6105517117157\\
46.6447975417175	20.6664137905273\\
-4.98983866593933	-37.1321107499237\\
-36.7984422053223	-46.7122894121094\\
-1.9268442749939	-27.2676804969788\\
44.4804003976135	8.25822172814941\\
-22.9454827698822	-52.4029960621796\\
31.1074724873962	-1.00221607594299\\
-29.2378268993988	-48.1027183198395\\
1.85309129203796	-15.8470320308075\\
0.98671617741394	-11.3853564279785\\
11.6204699506531	-2.67749212583923\\
-20.3578712268829	-50.8092481633606\\
-25.775298449295	-50.1326286965027\\
33.7770343559723	3.70736058288574\\
-9.39314698138428	-46.0100256122284\\
-49.3913347836914	-28.7190690466003\\
15.4539397647095	-1.06843448109436\\
-28.5939498156128	-50.9770305610352\\
-6.11615518278503	-42.6694354153137\\
-49.7701205966797	-24.1444347954865\\
1.8156293467865	-18.7091734090576\\
-33.0296816971283	-47.9380940581055\\
-1.22924529504395	-28.0549305724945\\
-39.9284736547089	-44.9419825303345\\
47.8165064009094	16.7732887667999\\
9.32465827345276	-3.79196130686951\\
9.93889209442139	-8.16535425691223\\
-7.85301478733826	-44.9751128946228\\
-28.0464880332184	-49.6632673518066\\
38.5249116751404	4.17694635516357\\
-13.5378081587067	-45.4875470724487\\
11.08191760495	-6.00218797116089\\
1.38307369552612	-17.7163651763458\\
8.88867064588928	-4.23054727485657\\
-48.385057147583	-26.5161694936523\\
-50.3190502072144	-27.5770417757416\\
29.5450340241241	0.968941700164795\\
-50.3768143354492	-31.7107038336639\\
16.2583434946136	-1.38572930552673\\
-5.71293528813171	-41.4345197968445\\
-39.1509696320038	-45.8396729918366\\
4.51899982040405	-11.8200681075439\\
50.2226673735809	19.0435885422668\\
-49.8439009083252	-29.8983193613281\\
1.19661009056091	-19.8371409971466\\
-18.1233132611084	-47.1944806040039\\
-34.217987834137	-48.43652687883\\
-13.5344593017426	-46.3699245967712\\
33.7678293585968	1.74667758888245\\
10.3170346853333	-3.4935252026062\\
30.612923636261	0.208656470291138\\
26.9251860871429	-0.272860496444702\\
-27.5272306822662	-47.8885321114655\\
2.25365957873535	-14.1684952949066\\
12.8231680548706	-2.8209867137146\\
-36.9497107090149	-48.4913563819733\\
32.8545518919678	1.81721772779846\\
-43.4467112174683	-45.1736272624207\\
0.71233215675354	-26.8710876133881\\
-42.1141919897308	-44.538218094696\\
-48.394202367981	-34.9829122466431\\
48.5474030045013	16.9433302967987\\
-50.7687136882019	-30.0284186813354\\
8.52985709173584	-11.1085596571045\\
48.4557836885529	12.39363686409\\
-1.16377967295837	-30.9821265299225\\
-2.01200471629333	-31.7053337382202\\
-0.732800843490601	-24.3224516892853\\
-0.223649909820557	-23.6708327029572\\
44.9673238473816	10.7607506106415\\
41.3860018566437	4.12031345083618\\
-1.79154276690674	-31.3034366190948\\
-48.8632758978577	-26.9323099366608\\
-0.89500432359314	-31.0455871679535\\
48.1967676166229	19.3507328436279\\
-21.3753886010132	-50.7761058085022\\
45.7782221279297	10.2140746660919\\
-0.233660290527344	-24.8554082867584\\
-40.2920326387939	-45.7448039965515\\
47.5309419664154	12.7817202293091\\
-42.7260303030243	-41.6969110400085\\
-5.99016845089722	-42.9928545563507\\
49.9636757553864	19.0802700039368\\
-49.6658165969086	-31.4935240076599\\
-49.5200608635406	-33.0967118439331\\
49.1612765760803	19.1328180222168\\
-16.5364836259308	-50.0429604860687\\
26.2580160123138	-0.400699211624146\\
-51.4587999707031	-31.1589901339569\\
33.6629665888214	1.9262575974884\\
-52.2598485800476	-26.8932790143127\\
27.6691342678223	0.141204293518066\\
49.2464349517517	21.4042223911591\\
3.59931932861328	-6.60085982333374\\
14.9937957908783	-1.35016257055664\\
-11.5541381583405	-46.712585602417\\
-15.1648875262909	-44.4763857227478\\
3.80304865585327	-13.0773552169952\\
-17.986379742157	-49.9431733329926\\
1.57269849824524	-13.1046346716309\\
2.04589319918823	-17.4150446590881\\
-39.1914695658417	-45.256134229126\\
-47.7119023535614	-39.7937914435425\\
25.826382852951	0.430584054641724\\
25.8783072359314	0.399246135726929\\
-3.52186424790955	-37.3948991463928\\
-25.5216826362152	-51.5090120752564\\
22.3299967635193	0.41146028793335\\
-8.55507894647217	-44.3673951329651\\
-42.5785373137512	-43.2707375821533\\
-12.1734290792999	-45.861352337265\\
-2.37447030728149	-35.8221512758026\\
11.1854226648712	-3.42015310877991\\
24.8932264831696	1.92375726524353\\
9.05373496855164	-6.12221156228638\\
-24.1661174333038	-50.51760570961\\
1.1886063240509	-29.0485174637909\\
44.4188503768158	10.938406534317\\
-32.0319865716705	-49.8840192360992\\
-0.517413682296753	-25.1222362945709\\
20.8556990342407	-0.746296800170898\\
37.0251648506927	3.21951160102844\\
47.1185232960205	10.2737905451508\\
3.26770420501709	-11.6469724129333\\
1.5456356655426	-27.6233266752777\\
-44.5927231968842	-43.0567300886536\\
28.196951438797	0.0229236908111572\\
-19.2979555361633	-51.1025567121124\\
20.4500626150208	1.37712358903503\\
-3.52428143978882	-39.6960594174347\\
-1.67114877870178	-25.6589620460815\\
47.3178639532928	19.657055231781\\
-0.499092501159668	-26.4873524799042\\
5.07291679858398	-9.4998874907074\\
-36.1057698204956	-47.4089728740845\\
-13.429964677063	-47.7825718006439\\
-5.23079438926697	-39.0469719902954\\
44.2144283929291	8.97464083885193\\
4.11644184274292	-10.0305206830444\\
36.2808122067108	4.27676425422668\\
2.48778061235046	-13.7257807038727\\
2.09909591986084	-19.9552606026917\\
-1.05519085469055	-30.5390754073792\\
-34.035204173996	-49.283041653717\\
-9.36123348820496	-42.5937305961151\\
7.1690214324646	-6.94804016816711\\
-48.0876903504028	-38.5945837790527\\
31.2499215945587	1.35895158380127\\
50.412760912735	22.5143460888519\\
27.6729984297638	0.413073511657715\\
-40.7273076194	-44.9787172065887\\
9.54709898687744	-6.48044970347595\\
9.35210860105896	-6.75731402307129\\
-13.5840920391235	-47.6206471706085\\
-49.3098768408508	-26.0707678715363\\
-44.9307109097137	-40.6650262422485\\
-12.8148309162292	-46.2788729729157\\
-9.44500844728088	-44.0282306712494\\
44.9135486185608	11.6734159429016\\
36.0395962450256	2.67090569706726\\
29.7692726386414	2.85241520690918\\
-12.7428218565826	-47.0802642328491\\
45.625815046524	10.3489812688904\\
3.10399281388855	-12.5935169963531\\
-30.8081531686249	-50.4441110000305\\
0.6891846953125	-24.5149292854919\\
-13.9309125258026	-48.6404237033234\\
-24.3632332646484	-47.339300433136\\
-43.1109597340088	-42.2803371799164\\
36.5617578992004	3.56479050810242\\
-23.9766648286285	-47.6025179930725\\
-4.93111410365295	-40.8036909989777\\
-0.32103539390564	-35.4765554781952\\
-35.7228889199524	-46.7451736474152\\
-0.516288311477661	-18.6026069989929\\
21.3203400578613	-1.96365179917908\\
9.12213990748596	-4.61122509265137\\
-45.1627916485291	-40.0518199452667\\
-41.1642175209503	-44.5135454382477\\
-46.5203007110748	-33.7337347533875\\
34.9641145520935	1.31929552194214\\
24.2289691026154	1.30501751756287\\
20.5613247420807	0.0812242469940185\\
11.6024574908295	-5.34748111155701\\
20.4818974470367	-1.27845622537231\\
40.7670061392975	4.24355064363098\\
35.9098872154541	-0.145757941314697\\
-6.22505614082336	-41.9668022379913\\
0.816093240570068	-18.9897334819794\\
-49.4807893120117	-31.5514733054962\\
22.4452987563629	1.48453339407349\\
-2.25990238169861	-34.7132899815979\\
-7.67230321791077	-41.784821186554\\
47.7126874640198	14.6874284786835\\
-11.6426627113037	-46.7136833226471\\
37.4551799199676	3.47211480358887\\
1.77806736698914	-15.809815338974\\
37.9443232693939	3.46567498583984\\
1.74874348782349	-16.4894273014526\\
-50.4002071804962	-30.9898102802582\\
-1.96903693841553	-26.4862149922028\\
6.41310579518127	-6.54773075732422\\
18.1362442718353	-0.898815752075195\\
-1.33158980636597	-34.9993704453583\\
-1.13584137689209	-26.0138473179016\\
-0.565114300582886	-30.6630090481567\\
27.9347861767578	0.135972234786987\\
-48.9496168728638	-31.6823357540894\\
17.7571076051331	-3.042873309021\\
44.1169031746674	8.16507429762268\\
-49.2401716196594	-26.8835879817963\\
-46.345858003006	-36.2783027286987\\
1.83386946681213	-17.5662853037567\\
17.5045255688019	-0.748758893692017\\
41.1109910068359	6.66450277131653\\
3.1029857053833	-13.0335706820068\\
-48.0098282901764	-35.7712875773926\\
-49.2617845083618	-34.2450165629578\\
49.8332772141876	19.8949045519257\\
43.1039194559174	5.43421495625305\\
-17.4854491381531	-48.480203958252\\
20.158666106369	2.5946789246521\\
1.88881356028748	-19.2987900670166\\
11.2170533883057	-4.86748703501892\\
-9.94642030506897	-43.4853742569427\\
46.931545566391	13.5920338097382\\
2.02258041098022	-24.1573358063049\\
40.2311783106079	2.7638609243927\\
-35.1488338816528	-48.9445938567352\\
-51.6876627622376	-26.2547443148651\\
-26.3086450239258	-49.8957292373657\\
-3.65457538513184	-38.2543801446075\\
-0.0484244373474121	-26.6101240849152\\
-47.0602379173889	-33.9731986000214\\
47.9477652925262	16.1797628633118\\
25.4947861238708	-1.02351938194275\\
26.8652244783173	0.131820353759766\\
-47.2439293965759	-30.5587161572418\\
0.466556136856079	-21.3622897176056\\
-31.7429187310028	-48.9098207602692\\
-0.164441681060791	-34.2961861914062\\
49.4718661783142	19.2525097402496\\
8.58489457919312	-5.13069942521668\\
0.492616609115601	-28.3954797366333\\
48.8076392795715	20.7757475812836\\
6.23204803123474	-11.6657364365082\\
50.284961325058	22.1725203166504\\
-14.2595083780212	-47.6756372935486\\
39.9392662587128	8.30364384429932\\
-16.3239840565948	-47.9374546729279\\
41.9769032585449	7.75768181834412\\
18.2927389217834	-0.782796109863281\\
-48.6877460825653	-32.2529390453339\\
-27.0485658416595	-50.8496504866333\\
-28.041690499115	-47.6707475975342\\
30.7663915574799	0.645163620315552\\
13.3797217843018	-2.2287832412262\\
-16.7252614482727	-48.5279288039551\\
-46.0828014927673	-34.7489725791321\\
-33.6152289124146	-47.3982689241333\\
-48.1273522666016	-38.2055395160828\\
-25.5886919910736	-49.8289217232819\\
-51.7755551015015	-26.1382792570648\\
44.9461071142883	10.3611705077972\\
23.6272828808899	-0.105061841629028\\
-3.05340981184387	-38.589030717804\\
4.4256602734375	-9.13947226387024\\
48.7913882648773	18.6543423763123\\
-0.378842804519653	-25.4543250468445\\
-46.9822393117828	-37.1368503439178\\
-48.380138753006	-32.7369710760956\\
2.32049444818115	-15.1744641171722\\
31.7807217550659	3.34747531230164\\
-41.2747758692017	-44.4087578168488\\
-35.6565067777252	-46.2143422087402\\
34.8938463091736	2.7481151133728\\
35.0394504015656	0.808281432952881\\
8.67820817930603	-6.42576048088074\\
-4.16267686395264	-39.4563421948547\\
40.2648369997559	6.19450720849609\\
-10.5708612374878	-44.3082811727142\\
-10.4854851009979	-45.3678995718384\\
8.36880667028809	-7.07153931533813\\
-51.7442994990234	-27.1660701190796\\
-49.7144992016296	-24.7482247229309\\
35.8841830039215	3.08463091589355\\
-46.8174852468872	-33.1502295419006\\
46.527454313736	19.9238318957214\\
-0.535327531448364	-30.6457117537537\\
31.4192306364288	1.63185640655518\\
48.9637862497864	13.8486159135284\\
-20.3379678288422	-51.1535126519775\\
-25.8962653455048	-51.5080927588501\\
-40.6616439730682	-42.0820989370728\\
49.1474470852661	21.6210046752777\\
-2.66081613026428	-35.8927705545959\\
2.04674690765381	-16.6205104315948\\
9.53830752966309	-8.5730962539978\\
28.2676014076233	-0.760165352020264\\
-50.6727231930695	-28.5635133086243\\
-1.59860275927734	-17.3090215354614\\
26.678506223877	0.187320408538818\\
34.1668606990967	3.87972159104919\\
-36.3268632789459	-47.8200916253967\\
-0.186431978515625	-28.5627724420319\\
-21.4672550821533	-50.1010939127502\\
-35.3245055823059	-48.0392894836731\\
-40.2019232484894	-43.9743456764221\\
31.1792736832886	2.4314384440918\\
-26.0487826127777	-47.7566506445923\\
-12.8011058525696	-45.8009895830383\\
42.8068991931458	7.34315737103271\\
-14.4000223150177	-47.3804063048706\\
-45.3682532333069	-37.2467091126862\\
-6.11191717144775	-39.7333690691223\\
-50.3774295362244	-30.8685757136841\\
45.1328254271545	10.9565832767029\\
1.71067182272339	-16.8844229334259\\
-18.1128650763092	-50.3906554485626\\
-43.3979079916992	-40.0211149866486\\
-6.22371628955078	-42.1860887715454\\
-26.6410798555603	-50.0491362606506\\
2.55207329989624	-11.4260811709595\\
-50.367704828125	-32.6247357652588\\
-4.72192352270508	-38.9509128465424\\
-27.7202387528534	-49.2705040783081\\
-17.6430338574829	-46.9373979585266\\
-45.8934252044373	-35.9900914817657\\
4.88805343251038	-11.8767832168121\\
39.4038170409393	4.6322150504303\\
-37.1653333373108	-47.1970347230988\\
41.465554260498	7.02895120054626\\
45.1507268704071	9.30728060458374\\
-48.8428176672974	-31.4251184576416\\
-42.71902133638	-43.4338890012665\\
-29.872405193985	-47.6764193474121\\
-46.5750019315948	-38.7159812768555\\
30.8204935614929	-0.55659902444458\\
-42.9618269293671	-40.9421590613556\\
49.1734529625397	18.979025785965\\
-5.81444132392883	-41.6967081905365\\
-25.2393807054291	-48.8072051366577\\
-12.965194938385	-45.292929605957\\
18.9435858049316	-2.50373493862915\\
-50.3202004452057	-30.7993382638245\\
46.8836122375488	13.8167242642212\\
-46.2811190574341	-36.6789988776245\\
49.9410639513855	23.6000594100647\\
-37.8042606612854	-47.5806359664459\\
-36.8162989497986	-47.7214080670776\\
-20.2025681463623	-49.2408601722412\\
50.1428184474335	18.4211858121033\\
11.6686630762787	-3.85047812199402\\
-0.0937635354156494	-30.567980345871\\
-23.8098561263428	-49.8344896684418\\
-34.523901822525	-45.6621813419495\\
28.675982424942	0.73872211845398\\
-0.310713284835815	-28.3747918899689\\
-17.894332746521	-47.3155188412933\\
47.9369260346069	16.3555046133575\\
46.1349625772705	13.4939769036102\\
1.48552326852417	-15.3643607529907\\
-0.495739966629028	-21.7665171068268\\
-12.3442122256622	-48.4275588317108\\
10.3079805977173	-6.18025712113953\\
-4.56047703657532	-39.5287480772095\\
-50.1070965147858	-25.1209869002686\\
-29.7842849736633	-49.8004145354156\\
-0.916254472869873	-32.8049863601685\\
-23.8610204004974	-49.176909897934\\
40.835445638855	5.71427316365051\\
35.050376735321	2.89972416384888\\
35.0296872260284	1.15826273632813\\
-0.93079528855896	-27.4212769913025\\
-1.62226097535706	-37.4441760217133\\
5.04902959068298	-12.0916944300537\\
-4.50994289942932	-43.2054659589996\\
-47.8866230722046	-34.8422816934357\\
21.0981404499664	-0.152249760025024\\
30.924836437851	0.47010067225647\\
-21.1912016178894	-49.2029567216492\\
-30.3077406908875	-50.0639207666321\\
28.3665899321442	-2.37457327496338\\
13.5753277595673	-5.07667528144836\\
-11.1133243403778	-45.4755529351349\\
-20.7688106223755	-50.6453470269318\\
-36.6748581645813	-47.0211974419861\\
-48.742719176712	-31.8188403959198\\
21.7131665481415	0.642949476699829\\
8.68015000691223	-7.77291881634522\\
13.2480441071472	-3.49904325241089\\
4.66441289810181	-10.5078458520355\\
-39.233667384201	-44.4335506143036\\
-13.8037769631042	-48.0849748454895\\
27.384280085907	0.384146670394897\\
0.4939164400177	-26.7467926601257\\
-16.4378024852295	-49.4152262012482\\
-21.251244010025	-47.989830997467\\
33.7225519412689	2.68962287670898\\
-33.9313374559479	-49.8694491608276\\
23.2207890231323	-0.0885253798217773\\
-33.6178120429993	-48.3344999015503\\
-31.0520771686096	-48.2249947301178\\
9.76060401779175	-3.51644685179138\\
-0.688509440551758	-32.1078179963989\\
-39.7193596550903	-46.8754744957428\\
37.1999703122559	2.98413214050293\\
2.30488953790283	-15.8714782221527\\
43.7229054385986	7.96891446202087\\
2.16194844642639	-13.5543371990204\\
49.479966358551	17.9261686657715\\
4.88951753872681	-9.23097511981201\\
39.0750873530884	3.97944176747131\\
50.4400382860107	17.7329395084534\\
-2.6605371240387	-30.6578404472351\\
-25.8064667459412	-51.6882270600586\\
-32.8295850606689	-47.807422339447\\
2.25784285546875	-23.0426518512878\\
3.30064098893738	-21.276183878952\\
47.975309232666	20.7153821218872\\
34.3503685536499	2.64268054948425\\
40.3712909204254	5.25938718945313\\
51.2696007900238	22.1854448210602\\
49.3391978852234	13.5541341979828\\
-18.669365604187	-47.7193329803619\\
-8.44128316534424	-41.7987816385651\\
-38.6682805885773	-45.9708627389069\\
-39.2987822523804	-46.9281037472687\\
-0.370141719192505	-27.0413400163727\\
30.8954149784546	-0.514198490631104\\
50.0781271951904	24.902795746582\\
0.95200809211731	-23.3736307113647\\
14.9998029401093	-1.65748897055054\\
-51.1995282231293	-26.2740928212128\\
-3.66665370544434	-38.6657083256378\\
-48.7878336813354	-31.0605859088745\\
1.28465461395264	-15.0780218546753\\
-39.3757577909088	-45.7828553099213\\
-42.6805504704895	-43.6552462003326\\
-6.85608886180115	-42.5656255601349\\
45.6209653313904	12.4889099832153\\
5.84032557369995	-9.2062746887207\\
-31.6600124116211	-50.5134138037109\\
-11.4342751718445	-46.4861057594299\\
47.6890641150665	11.2011887976227\\
30.6732487676544	1.28871365278625\\
-50.6464938780365	-28.5021913578339\\
0.0127319970092773	-30.9232389234924\\
3.95712965393066	-17.5189973700714\\
1.59381198171997	-15.0401135367126\\
-15.8698195530701	-47.7694384167023\\
44.8851451218872	9.530607184021\\
8.20227853065491	-8.89120094889832\\
45.7799896787415	11.2328207892456\\
3.11651018452454	-15.986002451828\\
50.5372933259888	22.818386121582\\
3.51381995291138	-12.3204348547363\\
-1.66956470504761	-36.8110162226715\\
-5.62451978059387	-40.9981215342102\\
-29.6522805674133	-49.5729288588257\\
11.7588911613312	-2.68834659999084\\
-40.7326662787781	-42.9754524224854\\
10.9293923527985	-3.81667938298035\\
-17.3338038982544	-48.5346984918213\\
-7.91523238844299	-43.4536716879883\\
-49.976032893219	-31.2259627850494\\
-29.5224742554016	-51.5072858153687\\
-35.7564094156189	-50.0999928748627\\
-28.6424191755219	-50.6121657986145\\
-4.97883954705811	-39.0651650793152\\
-21.9519812134705	-49.3629416491699\\
13.6334998861847	-1.77327914660645\\
-22.9825887402039	-50.703242403656\\
1.97007218217468	-30.4411543975678\\
40.7271669512634	4.53822757289124\\
-48.2939234260406	-32.3319485337524\\
-49.1590804864655	-32.1749938374329\\
-28.6915765431976	-48.0326215473633\\
-0.414579239349365	-27.8447931583405\\
-1.25616024069214	-18.8070518878784\\
41.162349333786	3.53744252380371\\
-1.01381992765808	-25.1295442253418\\
42.9368679791565	5.07391416673279\\
27.4248791850281	-0.339929153503418\\
-44.7781443778229	-36.5074203653717\\
47.7987166762543	19.4217787038116\\
-0.320038624221802	-20.8886709634857\\
-38.698416542511	-46.3174535840149\\
-46.7493913961487	-34.2123144393463\\
20.1986151049042	-2.98058284213257\\
37.1330827877045	3.42790417796326\\
4.21510019306946	-11.2702587422028\\
1.59540429081726	-19.2442194881134\\
-42.8186781378784	-40.9286184566193\\
-46.8633572722015	-38.0249062645874\\
-11.6021770116577	-47.5957203936005\\
-16.8386004434204	-47.2227349475861\\
2.22764268421936	-20.9411052198334\\
14.2946692559052	-2.54166720042419\\
25.1488472835541	-0.90562262020874\\
12.8018987388611	-2.52730341731262\\
5.2333025810852	-10.8667285229492\\
0.719583689407349	-20.9939237136536\\
-2.39855896536255	-31.451966541626\\
-48.4780954827118	-32.8492751096802\\
-0.925164225631714	-37.4166149090881\\
50.4966199536133	20.067969947052\\
0.431248486495972	-31.0575241103821\\
-11.0128331842957	-46.053440447113\\
1.76599052879334	-16.2744600067444\\
37.7081127984619	3.01763866841126\\
-21.5676459538574	-48.1904100043793\\
48.4748332881775	21.7649734181061\\
-8.83022931263733	-43.831817889328\\
-27.8695011264343	-49.2546121129456\\
49.777030169281	22.3562546825714\\
-50.0786974035797	-32.8227908146973\\
-49.9780874856415	-25.5888201653748\\
-45.0176834259949	-38.9462829284821\\
-32.5216697223358	-50.4169172229157\\
-1.06428238818359	-33.5073791966248\\
-8.14538039595032	-43.8785992043762\\
-51.7406134285278	-29.0009481810761\\
41.2824336570435	5.54774861889648\\
1.6772031557312	-17.6495343646698\\
-34.3371835045776	-49.1358294481201\\
-13.5199642754364	-48.7547406734314\\
-20.7910073069153	-50.5152439522247\\
41.0338140823212	6.954937323349\\
-40.3118946405945	-43.2461640278168\\
-5.58914152917481	-38.6763334187469\\
-6.42354629588318	-39.6484032282562\\
29.6989671086426	-0.871522189529419\\
3.81116187232971	-11.6500843631592\\
-6.74206951237488	-39.4016657230835\\
-0.833684762359619	-28.5345180811462\\
48.7173196322327	15.5899255579376\\
22.778066838028	0.467075266952515\\
-0.256555277526855	-28.2496619910278\\
30.5647717268829	-0.316165701080322\\
7.21922439811707	-7.04436168788147\\
-33.1156327812347	-48.2980013110809\\
-4.99100046011353	-37.6361268725281\\
21.3351445413513	0.535662891098022\\
1.94051370875549	-32.9785923087311\\
47.8893567614746	22.6071454595947\\
41.7182148453827	4.76718988267517\\
34.2340809052582	2.94598645251465\\
-4.61101014065552	-43.589237810791\\
43.9891721275635	6.35440604554749\\
-51.1532370697479	-25.7362874792633\\
30.5582633244019	-0.0895619854125977\\
-32.2957238895416	-48.4646875943603\\
-28.3280839031982	-50.7037572586823\\
-2.67612306587219	-34.8612753744507\\
40.7940186169281	6.42541183372498\\
32.3990912138977	2.15001928924561\\
49.4719359081421	22.8115340120392\\
4.42665995179749	-13.7701429476166\\
-29.5619308219299	-48.6079708765411\\
25.3423773425751	1.41361547227478\\
35.3545699515533	1.40420321821594\\
28.7226127836914	-0.369491786239624\\
3.42606543409729	-10.6964931934662\\
48.7597109644623	22.4436158353424\\
-3.41750311004639	-37.7345970494385\\
2.37586672640991	-15.8124847290192\\
-2.10001105909729	-30.5547684836884\\
-43.7851032200317	-42.2712628434448\\
-40.5407732884064	-42.2242863337097\\
43.9993137967529	10.1538834571381\\
47.9788937807617	18.5183944117737\\
19.9042549581604	-0.494394949829102\\
-46.2589601055145	-39.5330234345093\\
50.103623307724	24.108547735199\\
-50.0973584381409	-26.6188018566132\\
1.69661461265564	-21.1141524061737\\
-48.9905774863281	-24.527695122406\\
-0.460727072631836	-30.574523456604\\
-47.0813460020294	-37.570120835907\\
45.291577385498	11.4394981052551\\
-48.9883362594299	-28.8439696500244\\
49.7192487792358	19.3569363712921\\
0.146269589523315	-24.9687936804962\\
0.100732616271973	-28.94011136763\\
49.6874590235291	21.8880027133484\\
-29.345029655365	-50.4213941896057\\
-1.31472315209961	-26.2799771701355\\
40.0389748292847	7.38902875952148\\
-36.2310359632568	-47.1914807795258\\
46.9730174579773	12.3965650929108\\
4.15051093998718	-6.88032559591675\\
-42.8811940903168	-44.0681561777344\\
50.1138750492859	24.0314135428467\\
-45.7362671000061	-40.6454034449921\\
-42.9285746964111	-43.6453718223419\\
-6.56733046795654	-41.4853191182251\\
45.9819205995331	8.6360485322113\\
-43.7010693391876	-41.7935654240112\\
-15.1894336865234	-50.0855723638763\\
-42.5574680380707	-41.7067566456451\\
-29.1500186255951	-48.9523026257782\\
5.90717501025391	-7.96607204031372\\
-1.52548990324402	-31.4956228456573\\
34.1894787663727	1.026569385849\\
33.0882239480286	0.596861740875244\\
39.4569022812653	3.73661863601685\\
-28.1778443629608	-50.7365644608917\\
-49.4154926737823	-29.7226848352966\\
10.3457708488007	-4.29153807806397\\
-44.2939351747437	-41.3874794406433\\
-25.7029359140625	-51.0071683219452\\
-8.78774670066833	-43.1812433864441\\
-42.2105467689972	-41.155355174057\\
-47.5346022303772	-29.4826377364197\\
-52.4830280039368	-27.2112284503784\\
3.52796217459106	-15.2936918289032\\
-0.40478567451477	-25.8463842395782\\
49.7819999700623	23.1823720614166\\
0.880090925765991	-28.0510675956116\\
-50.4887909062958	-25.4179423596497\\
-18.3071385773468	-49.4946679818573\\
-2.90214547158813	-35.1933747166443\\
-16.3199451485138	-49.8549886694946\\
-4.73885213267517	-39.084962639328\\
5.55972012519836	-9.3412602116394\\
-48.0115537214966	-35.4503982373047\\
-50.995307917038	-28.4304933649292\\
-42.1792359267273	-42.3888630872345\\
16.3986443059082	-2.20814373588562\\
0.95172770362854	-21.4163589758301\\
-31.5026441792603	-49.958191666687\\
-1.6503792464447	-36.4784333272552\\
43.9012900862122	11.2100987635193\\
-3.53308281338501	-35.12906724646\\
7.86867478688049	-7.18678887200928\\
-23.101503992691	-48.2161969834137\\
2.02341617921448	-17.0770461126862\\
-48.7498667449036	-34.6678457917175\\
0.291587839447021	-25.7000052875214\\
0.525877837127686	-20.9699291971588\\
-38.0040903539124	-47.2538903875885\\
11.3123249055328	-4.98113245281982\\
13.1108504298859	-1.03880433703613\\
33.8736273976135	1.62688153135681\\
1.72494484088135	-18.2707336536255\\
45.3422577900085	8.46840086364746\\
-6.85475201707458	-43.3628458666687\\
28.8216764613953	3.19348354570007\\
20.67799801091	0.866149954986572\\
10.3974033112946	-2.75020720097351\\
-14.9111582501678	-49.8635420617676\\
13.4427660604553	-2.84687421669006\\
-27.1720405664215	-50.5804144134521\\
47.5865497150879	14.0474394589386\\
47.4693104331512	11.0037680582733\\
0.577584711700439	-17.3275220368347\\
-33.1265620815277	-49.7083804039612\\
1.83002299243164	-16.8148123719482\\
-42.1130949872436	-42.1204850110016\\
-27.3569175158539	-51.2537581063843\\
38.6097000298767	6.14482387243652\\
20.0935991716919	-1.56776474665833\\
-19.6600770774994	-49.518694026474\\
46.726625235199	17.0513920995331\\
50.4955822077332	17.4591093148651\\
10.43998548349	-3.61871817675781\\
33.7320864870453	1.9204978352356\\
5.55150904878235	-8.31068343151856\\
-5.21492975578308	-35.9897185587311\\
47.48253883992	13.4728426318207\\
-4.44388330340576	-32.2076239506226\\
-39.9721518482208	-46.1048137075195\\
-50.5044897182922	-29.9272389532318\\
5.27834661372375	-9.76087320475769\\
47.7987098763885	15.8867000599365\\
20.556406441391	-2.24075246281433\\
19.4253949758911	-0.330538572235107\\
19.6519835664215	-1.13279942863464\\
40.3718516690369	4.81578205584717\\
-16.6809248314667	-49.5056866613007\\
-47.4993433061371	-35.5763807266235\\
-47.4397381882782	-37.3655897647247\\
2.35784449253845	-13.4996447566223\\
-46.9440580462494	-33.8474422714844\\
-42.3648339203186	-43.3277600190582\\
-20.3826197163544	-50.1455604967499\\
0.360722501693726	-16.8772601978302\\
36.5888387895355	4.68482386488342\\
-0.828330364730835	-32.5466848539581\\
-0.883579366043091	-37.4322633375244\\
-43.4171138695984	-42.6333387759247\\
-16.8956432845001	-49.0808316049042\\
2.6397726817627	-13.7878110285492\\
-31.8354568467407	-49.0830703430939\\
47.9369286730042	11.036696336853\\
-49.2734648560791	-32.909949407135\\
32.0409690755463	0.48602382043457\\
-42.800039907135	-46.2129652621307\\
-10.2084981637726	-46.2685420390472\\
-37.8938753411102	-46.5377816419678\\
-35.8271889293671	-47.8901915351105\\
-32.639156213562	-49.7975096107178\\
2.56303582579041	-19.0125645031281\\
-51.3110353491821	-31.8260168386536\\
18.1372254758301	-2.8006662885437\\
27.6528356335754	-0.225016836380005\\
-28.2569182582245	-51.0523038607025\\
0.621540505050659	-20.3436709852295\\
-22.0238572227936	-48.8977524214325\\
45.0460315935974	11.9994288675079\\
22.1150885989685	0.76087339151001\\
48.1928222433929	10.0484087123871\\
10.1883925482636	-3.42415842807007\\
-26.1634102598114	-49.7698476387329\\
24.2701940774231	0.968098211135864\\
-0.181704794448853	-17.9155375911713\\
-50.2705730280151	-30.098521904007\\
-16.5881045663757	-50.2504881593018\\
0.712709629714966	-20.2308544741516\\
-0.47800344329834	-29.6519818704224\\
41.1241311128387	7.19202704437256\\
0.991121111068726	-20.532298407547\\
19.4647185529633	-0.206210459350586\\
9.26481312266541	-8.2521149732666\\
-18.2533938984375	-50.2422383338623\\
-26.332527061142	-47.5564928795776\\
-3.23462688195801	-39.1514196184845\\
-16.2060852937622	-48.1286144875183\\
31.2955992106781	-0.721300905105591\\
-11.20017557547	-45.9023196289673\\
16.7372696681976	-2.15347798020935\\
27.447889518631	0.668964648803711\\
-16.4865950032196	-49.870961543808\\
36.8166896174622	2.28607408494568\\
-17.4960823925781	-47.8924387913055\\
46.7345040654297	12.8550889618225\\
46.7876816920013	14.1827500748749\\
-0.0675403711700439	-24.6727327786713\\
-2.3114288911438	-35.0910070276184\\
-0.415036951004028	-24.8058114263763\\
25.3990776866302	0.0347105060119629\\
10.9438048671112	-2.83525191282654\\
0.087244123916626	-28.3008105132904\\
48.7134216507568	13.961206684845\\
-0.367244012649536	-26.5269504797058\\
-4.90763647229004	-39.292010287735\\
4.65804569285584	-8.46631763531494\\
-26.1257035414429	-50.2460674018707\\
-2.4433787066803	-39.8907789187775\\
-25.4921232812042	-50.3336623215332\\
24.1420013523712	-0.330385936706543\\
5.70415856411743	-10.621057420639\\
46.2253234855804	9.16296304560852\\
-1.75014789393616	-24.4421316944275\\
10.4086972724152	-5.40298478179932\\
42.4086402008667	6.70402120294189\\
-0.0805333876342773	-26.297898819519\\
19.9334815103912	-0.074428532623291\\
-52.120968945282	-28.1703119108124\\
20.732833230423	-1.10995046487427\\
-31.6818260142822	-47.7476072288055\\
39.1920553662415	5.91993501133728\\
10.1530320590057	-3.77110240965271\\
0.417480882995605	-26.4784333150177\\
12.6863816891785	-3.702549543396\\
12.3001947260284	-2.18548451409912\\
18.5559104359589	-0.644994226226807\\
-49.1129742679901	-25.7694540848083\\
-45.8001741968231	-35.1316320300751\\
-31.0659362903137	-50.1094355262146\\
-2.36654762130737	-35.1172988640747\\
44.1453925756836	7.78449351385498\\
-19.7031279053192	-49.2994864598083\\
-48.6197543286133	-33.8643340674591\\
10.2880974211273	-3.79487305540466\\
-51.5805706773376	-26.2738078526459\\
22.4394284052124	0.150301777297974\\
-9.06853266114807	-42.0044365605927\\
-40.2335666946259	-44.5564584846039\\
-6.9489949657135	-40.6375215695343\\
-41.4074050212555	-43.516127197876\\
49.8760530811768	22.4672501194458\\
-24.5277922857666	-47.8048745493317\\
48.4232368791656	14.5196712296753\\
-0.431339186233521	-32.1926033890839\\
-0.875221257781982	-26.7982309703064\\
-48.7842891513824	-34.3907932411041\\
48.9785117401733	20.2821199627991\\
-2.6247421038208	-35.7954539361725\\
-33.8981521559906	-50.2733814305878\\
43.5525422810059	7.30616048332214\\
-1.98356642976379	-24.8778974986877\\
-35.1800434015808	-48.1105872228088\\
-24.3223457874146	-49.0499315474854\\
-2.43106358384705	-35.8758227861023\\
16.3374373821869	-3.06841031231689\\
34.1354875089111	3.18581437619019\\
-30.0109348269043	-50.3641188279877\\
10.2985465779724	-5.62681675323486\\
-42.3309806084595	-41.2598320361176\\
-50.1839144164886	-25.6886365836945\\
9.36472049708557	-3.93371550886536\\
-48.1734306595306	-34.6386450018311\\
-0.692822877365112	-17.7904755355988\\
2.13220071769714	-23.4953742467804\\
8.61528729525757	-5.93972944685364\\
-35.9115679777832	-45.3400358222198\\
2.41836433718872	-10.6967094102631\\
0.0290932430419922	-25.3938643508911\\
11.9376795560913	-3.82924614556885\\
-18.8092800003357	-49.3568939957886\\
43.9232853442688	8.71610389601135\\
-44.9090946893921	-40.865866500885\\
-28.5027002984619	-49.1433645161743\\
6.45058626574707	-9.1962524785614\\
1.08134418832397	-33.5964688482513\\
-49.2148752663269	-28.9194021385803\\
5.61391477290344	-8.06913782977295\\
4.71048668008423	-8.53465800988769\\
0.925346154220581	-22.06376808992\\
-46.4190069477692	-38.2608975956573\\
-34.1621551021271	-48.9303774644012\\
0.363290454467773	-29.4363695034485\\
6.08852063011169	-8.57135477394104\\
25.3124369930573	1.67882951679993\\
14.1523261033783	-3.75647954130554\\
18.8746852113647	-0.136432166931152\\
-45.880585938736	-39.6346977676239\\
47.5728336056061	14.5566752605896\\
40.6632181206512	6.44051315493774\\
-47.0981261670227	-24.7558469993286\\
1.96655494137573	-20.5349135982513\\
47.7650423172302	23.0462039062195\\
-48.4796776706696	-27.133403649765\\
48.3958951365509	14.3005633544464\\
26.8844176541901	-0.196190343231201\\
-40.6000127495117	-43.7313820570984\\
-20.9950218661346	-49.1865517388153\\
-1.64163728215027	-35.6671377332001\\
-17.8451905335541	-49.7390505130157\\
-24.1012566075134	-50.9738528000946\\
7.1843300940094	-10.7712966915131\\
-12.6927732579041	-48.2397974789429\\
-11.8663355105286	-47.7845143339996\\
-17.5133583420105	-48.5343594467316\\
-6.416071496521	-41.4076467025299\\
-49.1491460745239	-27.2099426999359\\
-36.302568362854	-47.75131016539\\
49.390057412323	18.7332197156525\\
28.2438135276642	0.074902607421875\\
-24.1860807153778	-48.2154366259766\\
-0.561765875747681	-25.0457349347534\\
15.5593191554718	-1.80324690362549\\
11.4511986815186	-2.84026944573975\\
};
%\addlegendentry{data1}

\addplot [color=red, draw=none, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
-42.5737059353333	-42.9704677264404\\
-41.996370532486	-42.6166730700226\\
-43.3099215296326	-42.6088840826569\\
-43.3917834573669	-42.9401074026794\\
-42.3994968483429	-41.9936024883423\\
-41.3183495824738	-40.5581307036438\\
-44.6236694588013	-43.7183093360596\\
-41.5703953931122	-42.5637713642273\\
-43.0161291392517	-43.8418772710114\\
-44.3982102385101	-44.4680539590607\\
-43.72629396698	-43.49639408284\\
-42.1400414788208	-41.8376572616425\\
-41.6807335264282	-40.79695305336\\
-40.6331930528412	-41.4362658018494\\
-42.3764899019165	-42.8112380603027\\
-43.0687956014404	-43.5407174332733\\
-41.808592779953	-41.4104611813354\\
-42.5827001063995	-41.60755284198\\
-42.6862462239838	-41.9367976940308\\
-43.0515046763763	-42.4770477437286\\
-43.1325465295258	-42.3986758324738\\
-42.7726916171417	-42.4266468516541\\
-42.3811916623993	-43.3075829772034\\
-41.7603350679626	-41.9177184067078\\
-43.01727427742	-43.3752913772583\\
-43.7732179413147	-42.8881805519104\\
-42.3999781642609	-42.5298358333282\\
-43.2632319873657	-42.5228221577606\\
-42.4900479606323	-42.1610989729919\\
-42.1089133152466	-41.3999990496521\\
-42.657959582962	-42.9558682851868\\
-42.9787997191162	-42.8014911396027\\
-43.4669734905243	-43.9027010409851\\
-41.5407811273193	-42.1676073216095\\
-41.5317844975433	-40.8125693699951\\
-42.7310614222412	-42.1721732167664\\
-43.0496708252258	-42.3926056647644\\
-42.6354628421631	-43.4188364446411\\
-42.8924277664795	-42.7730275587616\\
-41.4726433044891	-42.4089843924713\\
-41.004992434082	-41.6942195355682\\
-42.8790879177856	-42.1502928733063\\
-42.7449462680817	-43.1166098979797\\
-42.3093562091827	-42.1982367414856\\
-43.0524723265686	-42.6504208991089\\
-42.37667819664	-41.3921107687378\\
-41.7539849567261	-41.0688497039032\\
-43.4247502277222	-43.3362992194977\\
-43.6854553083191	-43.2625679645843\\
-42.4998302121735	-42.8252741195526\\
-41.8243721427917	-41.1892234626007\\
-43.3859508803558	-42.6847260276947\\
-42.0502535664673	-41.3795662342682\\
-42.7483874008789	-41.916989828186\\
-43.9160009381561	-43.0729594293823\\
-42.1191412210693	-41.1370885734253\\
-42.9793182735596	-42.8160822106171\\
-42.4307180907288	-41.947000541153\\
-42.4771517023315	-43.1614583470917\\
-43.1008544331665	-43.3163873853302\\
-42.0265771575623	-42.4859253510437\\
-41.4102963299713	-40.8624513278503\\
-42.0952739423065	-42.0489365278778\\
-42.8844286248932	-43.2413158609772\\
-42.5050927907257	-41.8652395641632\\
-42.0785023610382	-42.899477796051\\
-41.3920006409149	-41.6853828167419\\
-43.3050877067413	-43.408019264267\\
-44.5160382067413	-43.6201685200043\\
-43.3247631522522	-43.0848974962311\\
-42.2207611798553	-43.0818333573914\\
-43.7238106095428	-43.9510517687378\\
-42.707850316803	-42.5328306075897\\
-44.1803004082489	-44.2484561147614\\
-42.0645028874664	-41.2876270057983\\
-42.230419101059	-42.2325535459137\\
-41.8819046313477	-41.1449986571808\\
-44.2608099145966	-43.2622758178711\\
-42.2797061865997	-42.6086479519043\\
-41.7916577043304	-41.4175776122437\\
-42.8575820566559	-42.5509530512238\\
-42.3885727791138	-42.0317280088348\\
-43.3481577746277	-42.9568652390289\\
-42.2949484526978	-42.0260054294281\\
-43.1355320154419	-42.204558109848\\
-43.2597685849152	-42.378206950119\\
-42.4221101430664	-43.2187195119324\\
-42.6170047345276	-42.818195607193\\
-41.7311926812592	-41.9108986207581\\
-41.8075908039093	-42.5893749862824\\
-43.876433597168	-43.5761815693512\\
-41.6056901691895	-42.4827772674408\\
-42.4184099714355	-41.6644993405762\\
-42.3271090819855	-42.1511288375854\\
-43.9581398924561	-43.4785380439453\\
-43.2705211706696	-42.3696862725677\\
-43.2291605254669	-44.0239001770935\\
-41.8338875186462	-41.4316408777466\\
-43.7957631419373	-43.3689826240692\\
-42.5354932785339	-41.5645341482239\\
-41.7629524463959	-41.7475658400116\\
-42.1035281358032	-41.3266112810059\\
-41.1264872918396	-41.8478445098419\\
-42.5253937081451	-42.1937917240906\\
-43.9492899519501	-43.0812725020905\\
-43.5365695429993	-44.4758926206818\\
-41.239673275528	-40.6768974866486\\
-42.0257167130127	-41.7821403701782\\
-42.8014320032349	-41.8600263922119\\
-42.8855510555115	-42.6789716256714\\
-42.072234262619	-42.5203574341583\\
-42.5299126428986	-42.8757306346436\\
-44.1363296336517	-43.2664258513489\\
-43.8588177786255	-43.7805750674896\\
-43.1207585743713	-42.339466460495\\
-43.3643308327942	-42.9698321924133\\
-43.0440514698181	-42.4140515697327\\
-42.6806978543854	-43.0873481417541\\
-43.7142815056	-43.6736371929016\\
-43.4947806831512	-44.3155666250763\\
-41.929068042572	-42.1687103551483\\
-43.0132844699249	-42.7077164603882\\
-42.3377590411072	-41.8876918337555\\
-42.4538630049744	-41.8325997789612\\
-41.9303882484589	-42.3989663421326\\
-43.0609026840057	-43.0229779962158\\
-43.8142325209045	-43.387751768219\\
-41.9482672825012	-41.8871857136993\\
-42.3394809878998	-41.6556604455261\\
-41.9775697312012	-41.9220882504425\\
-43.2051984229584	-43.1665594788361\\
-42.9618375133667	-43.0863841871948\\
-42.6704610822449	-42.1109180144959\\
-41.2227405504608	-41.8960903906403\\
-41.9824381929321	-41.7287380508728\\
-42.4308999392853	-42.1683887500153\\
-42.0221697172089	-41.9897755412445\\
-41.4349694628143	-41.058613300293\\
-43.8276058929443	-43.5608322908936\\
-42.753921104599	-43.1748907084198\\
-40.8434562478485	-40.9041625588532\\
-42.7327679483643	-43.1950592939911\\
-41.1323869090118	-40.9864887952576\\
-42.0026680492401	-42.5207076965332\\
-43.3572704486542	-43.0193208223572\\
-43.4052616364746	-42.9424021176758\\
-43.8485181537933	-44.5297531327972\\
-42.4611113434143	-42.989205550415\\
-42.3138689940338	-42.1010735401611\\
-42.1266154850769	-42.7786269393311\\
-42.7997332713623	-42.4457937574158\\
-42.1767602064514	-42.7975722577209\\
-41.9535798645325	-42.8450048174439\\
-41.9448851746063	-42.4074496482544\\
-41.7604033375855	-41.1604426407013\\
-42.435267975235	-43.3923855812073\\
-42.7079804674988	-42.3532687346802\\
-43.2083181981964	-43.6726638069763\\
-41.6689912565308	-41.5839699928894\\
-42.1416650549469	-42.3771423011322\\
-43.3337266460876	-42.6812511359253\\
-42.8810861760101	-43.0295059069366\\
-42.9134467161255	-42.4007632216644\\
-42.9931921125183	-43.4851479031067\\
-42.1921416403961	-42.3863209182892\\
-40.9304251867218	-41.5826154842529\\
-43.9759870544281	-43.7020048529205\\
-43.2568642090454	-43.1516168888245\\
-43.6667031408844	-43.5496529967499\\
-44.4192579653931	-43.8979371443481\\
-42.5070813392029	-41.9195407830963\\
-42.6603339767914	-41.9162972895355\\
-42.4346937606506	-42.8023305162048\\
-43.2853898540192	-42.477693481781\\
-43.3448219689789	-43.1093689220123\\
-42.7737943659515	-42.0990258530884\\
-42.0585449294434	-41.310623007782\\
-40.949737125412	-41.3571090229492\\
-41.5441037937469	-41.4845325963593\\
-42.0154028292389	-42.1797021602173\\
-41.2141659654236	-41.6810729431763\\
-42.7543805708923	-42.4404950173035\\
-42.7606815073547	-41.7632793328857\\
-42.4607587653046	-41.9644212884216\\
-42.6229544763641	-42.2737978981628\\
-43.1991539386292	-42.7736411603241\\
-41.8375755415039	-41.1682614916534\\
-42.9621944029541	-43.679193117691\\
-41.7050943804016	-42.2960614858246\\
-41.4180119544983	-42.0785980097961\\
-41.9610464752045	-42.6060356488037\\
-40.7756300423889	-41.5373400964661\\
-43.6308756998596	-44.3008227443848\\
-42.5936807900238	-43.3183887316589\\
-42.6153849171295	-41.7833993983154\\
-43.398509654541	-43.6885657260284\\
-42.6782915684967	-43.2071753419342\\
-42.2029281593933	-42.8559903232574\\
-45.0104166495209	-45.1202286815948\\
-42.7157282895813	-42.1447648053436\\
-42.8712126295319	-42.3188321248779\\
-43.587223472641	-43.0757919901886\\
-42.9232799593048	-42.1108722701721\\
-42.751611435791	-43.7450034454956\\
-43.3368576521759	-43.5873324830475\\
-42.2151878843384	-42.1601869213867\\
-41.3204418834229	-41.0410278862762\\
-42.4014396945038	-42.0219407674408\\
-42.7473722632751	-43.0968277301178\\
-42.7389209742889	-43.6973400278015\\
-43.0674452170563	-42.1888463721924\\
-41.4020338249207	-41.1044342324982\\
-42.3025230698395	-41.7499247518005\\
-43.0104064151306	-42.2483334678345\\
-43.1419940508881	-44.1281081309357\\
-43.856727400528	-43.7743837337647\\
-42.4031218373566	-43.0724747811279\\
-41.3990473883209	-41.7072612268524\\
-42.6103189292603	-41.6315549172974\\
-41.1321268875732	-40.9281914997406\\
-42.7428913311005	-42.0291933357239\\
-42.9641831151581	-43.7096768270721\\
-41.8153306362305	-41.7695649909668\\
-41.8541265176544	-42.4027406389923\\
-43.0915482167816	-42.2268357470093\\
-43.7216042674103	-43.4770525904846\\
-41.4180528173676	-42.1551587078552\\
-42.5785373137512	-43.2707375821533\\
-43.1003785150299	-42.1845515746765\\
-42.23207857341	-41.8431698676758\\
-43.9385432576752	-43.1734375293426\\
-42.1683100240631	-42.4510832664795\\
-43.3787004542236	-43.1332206154022\\
-41.1828514628143	-42.010987914566\\
-43.0345126799011	-44.0260332681274\\
-43.5217413048401	-43.2950348935852\\
-43.4386389071045	-43.428314852356\\
-42.8573869857635	-43.2258804649811\\
-43.1301227728882	-43.206438289505\\
-43.5394577589417	-43.2191540349121\\
-42.7119194265137	-42.297079814743\\
-42.6674205659332	-43.1584125532837\\
-42.9865428457184	-42.4835983648376\\
-42.8202059731903	-42.9443134017944\\
-42.317110665741	-41.6369271060944\\
-43.4093317274017	-43.0443301599121\\
-43.4770479894257	-43.6941293163452\\
-43.2637958735199	-43.3007688150635\\
-42.2892189882507	-42.9323512818298\\
-43.059450078598	-42.2039222809753\\
-43.2750755678558	-43.1125778661957\\
-42.6844343764954	-43.4891944566345\\
-43.777649486496	-44.2735040794525\\
-43.2509324833984	-43.3645676382751\\
-41.8763617719421	-42.3984584128265\\
-43.1998829769745	-43.2064993075867\\
-44.3564682140045	-44.1638125846405\\
-43.8283090661926	-42.9484902964325\\
-42.2973683961639	-42.4719253544464\\
-42.6424800901642	-42.4527739873505\\
-42.8154934042206	-42.31259061586\\
-42.8620564337769	-43.1150820990143\\
-43.1508186917419	-42.704690393692\\
-43.7794345414276	-44.2705078435059\\
-42.0764904425354	-41.8900090499115\\
-43.0434921980286	-43.7065209009247\\
-43.2245834117889	-43.6937190881348\\
-43.6051320823975	-42.7378630397491\\
-41.3709017670746	-40.6270744372711\\
-43.7747887373352	-43.9901028035889\\
-43.1488001802521	-42.2984093089142\\
-43.0089431835632	-43.4641365540772\\
-43.8004056535034	-43.6315732161255\\
-42.040720324585	-41.230088492691\\
-42.2077610411835	-42.2570003029938\\
-42.7631610079651	-41.87824371698\\
-44.2302224849396	-44.1664043985138\\
-42.5180739279022	-41.782778706604\\
-41.776545177536	-42.3006034211884\\
-42.8521778699493	-42.1559690173798\\
-44.5004633535919	-43.5776425392609\\
-42.5185774837799	-43.3880083975372\\
-42.4224040705109	-41.9145786060028\\
-41.9440550777893	-41.4814356735992\\
-44.4410847970276	-44.2884056271973\\
-41.7302927698212	-42.4717176303406\\
-43.1109597340088	-42.2803371799164\\
-42.2793814371033	-42.8203149383087\\
-44.1251059144135	-44.6344802606506\\
-43.1317807139282	-42.9253640412293\\
-43.4714704593658	-43.0244661487427\\
-42.766238885437	-41.9511405171051\\
-42.954848290329	-43.2681425865936\\
-41.4785914221191	-42.2869233911591\\
-42.4998240516205	-43.1771053742981\\
-42.5976511301117	-43.1386444411926\\
-43.3035345761261	-42.3047275933991\\
-43.3444494872131	-42.5152392565308\\
-42.531395013916	-41.8464283672638\\
-42.7559713916473	-43.1198616736298\\
-43.1204049568024	-42.1626439915161\\
-44.2803630030975	-43.9826346321564\\
-43.241479038559	-42.3830231067505\\
-42.0478640414276	-41.2861429671783\\
-43.2289142506866	-43.1272076390533\\
-43.0504241858673	-42.3564329127808\\
-43.8795809907379	-42.9324844812469\\
-41.8237061525421	-41.8843874597168\\
-42.4545716415253	-43.2946119226685\\
-43.9847076556091	-43.1317869631653\\
-42.1888808923645	-41.6881486407776\\
-41.4783011098633	-41.9728762563324\\
-43.950895813446	-43.1716604255218\\
-44.594250734726	-43.800169344696\\
-43.7597429431915	-43.1782613134003\\
-41.6095159486237	-41.6586579089508\\
-42.5379295864105	-42.2655829735718\\
-43.5902770033112	-42.9692980422821\\
-42.2032606174316	-42.289538842392\\
-42.6126252434998	-43.1883740245209\\
-43.5155904246063	-42.6780713080902\\
-43.3152902993927	-44.0561664577942\\
-42.705233991745	-42.2202746127625\\
-42.4801056838684	-42.8236236223145\\
-42.7135929011078	-43.3257262370148\\
-42.5461131974335	-42.1195324844971\\
-43.4767495286713	-43.60286064328\\
-42.5654212626495	-42.0170807068024\\
-43.5008018600159	-42.8837833851624\\
-41.9663160843353	-41.6653728863525\\
-44.6570457930756	-44.5255369425659\\
-42.4827243615265	-41.6172057361145\\
-44.0600864314575	-43.1711630479736\\
-41.9529631949463	-42.4077711290894\\
-41.0515325571747	-41.3147839355927\\
-41.1149386960754	-41.2192067375488\\
-43.1988667276611	-43.2529812933807\\
-44.0478220375061	-44.0548513393402\\
-41.6079608570099	-41.5014626029511\\
-42.6838439455261	-42.0691451839142\\
-41.9221619208374	-42.1428616618805\\
-43.1888431027985	-43.7556923371429\\
-43.0744514925842	-43.8474475886993\\
-43.6663068057709	-44.0384618808594\\
-42.5332318749847	-41.91939034021\\
-43.0439686535034	-43.6562167658691\\
-42.2209149319611	-41.5823108733978\\
-41.7393416860809	-41.1619003895111\\
-42.8253033292694	-42.3003714674988\\
-41.8451049915009	-41.0834478689728\\
-42.4030925944366	-42.5232812035522\\
-42.818333671814	-42.6833149456635\\
-41.2444104446564	-42.1360657709045\\
-42.6585693049622	-41.920672113678\\
-45.058016200119	-44.2780751626892\\
-42.6915095975342	-42.3512358806\\
-42.172948942749	-42.2531040602112\\
-42.6289060828705	-43.3618105406799\\
-42.5513240571594	-42.5486949221954\\
-43.4334845230865	-43.1551059086914\\
-43.4824529135284	-42.7376380812378\\
-43.0721430617981	-42.4927778129425\\
-41.9669109442291	-42.8556123830109\\
-42.578442016098	-42.5263375409851\\
-43.0615944744873	-42.0766371797638\\
-44.0892347045441	-44.805808714386\\
-43.9740507472687	-43.3482202587128\\
-43.2841120214233	-43.0983645388184\\
-42.1720335908966	-42.022154376709\\
-43.436907309494	-43.7592294375763\\
-43.5553415159149	-42.5898495956116\\
-41.9958806674347	-42.0882254837952\\
-42.2694771669922	-43.06394029216\\
-43.4504630087128	-42.4639804237061\\
-42.3341852498779	-42.765827203476\\
-43.4626924706726	-43.4382179132843\\
-43.0656250858917	-43.5912647510529\\
-42.8032102281189	-43.6662491474457\\
-43.1048321948853	-43.4889012998505\\
-43.006019170166	-42.330265141098\\
-42.2257279099121	-42.4340994787903\\
-44.3582987059021	-43.7830947853241\\
-41.4348706625977	-41.0295309281769\\
-43.8121092685547	-43.4974137259369\\
-43.7735443414154	-44.1729920952301\\
-41.9529850630798	-42.19419333078\\
-42.6093797515717	-42.4129653322144\\
-42.2292587918549	-43.1835965391083\\
-44.1651501196594	-44.8575453452606\\
-42.9486850966034	-43.5113179562225\\
-41.5190116849823	-41.9424847005615\\
-41.2471795546417	-41.6791226543274\\
-44.5497706139679	-44.5683933314362\\
-43.0429844606934	-43.2339173125763\\
-42.3728786064453	-42.3521721386566\\
-43.3648862623749	-43.7706803020782\\
-43.7158417760468	-43.2530717796936\\
-43.3975918070526	-43.8424144240112\\
-42.1325765019226	-41.9566857418365\\
-43.8565309528809	-43.702759294754\\
-43.6031398605804	-43.180991595047\\
-42.3769789758301	-42.6257908222046\\
-41.793755154953	-42.758940532959\\
-43.1537603672638	-42.6219261888123\\
-42.0000932584076	-41.7406962157898\\
-42.7961860267334	-43.454449407547\\
-43.3928529794922	-42.8508605263214\\
-42.3011201052856	-41.9345805421906\\
-42.9021333886414	-43.3615869660339\\
-41.8529928090363	-41.6868134841156\\
-42.2469086494141	-42.9973964612122\\
-40.9177401839142	-40.5288525209961\\
-43.1558329076691	-43.8138910503387\\
-43.6050038358154	-43.7707806503143\\
-41.6260223138428	-42.2900633762817\\
-42.0848643975525	-41.6858007749023\\
-42.9646937481995	-42.7313878211975\\
-42.4143456856537	-42.5156333291168\\
-43.2993090098572	-42.8832020111694\\
-42.789931479248	-43.2841396235352\\
-43.3877089333801	-42.4015255399323\\
-42.5290759056702	-42.4787901422119\\
-42.2651807545776	-43.1981157520294\\
-43.4177342146759	-44.1867451739655\\
-41.4289062930756	-41.1659775425568\\
-43.2235419278412	-43.4436708200684\\
-42.3970119599152	-42.1036151282959\\
-43.5000369819946	-43.3708605196838\\
-42.6029344521942	-43.0548666884155\\
-43.3778237363739	-42.8451592884674\\
-43.0366913710938	-42.4841612602539\\
-41.1969537666626	-42.1205204940186\\
-43.941664564621	-43.1906775252075\\
-43.2451373159637	-43.8570199268341\\
-42.71902133638	-43.4338890012665\\
-42.3619399022369	-43.1120839078979\\
-43.5065534692535	-44.4375285529785\\
-42.7348514915009	-42.0368565507507\\
-41.3008055861359	-41.7866009178009\\
-42.9731673694	-42.6836193935394\\
-42.8482797192841	-42.2032243946991\\
-41.7596713583221	-41.9408781437531\\
-42.1217342389069	-41.3805181785278\\
-43.3460699633331	-42.709685254303\\
-42.2131281033936	-42.448622741333\\
-42.3397159354553	-41.9298005580597\\
-42.8847170959473	-43.301030207428\\
-44.2845119629059	-44.1621263700561\\
-42.057796851532	-42.7029493546906\\
-41.7180602026672	-42.1482696255798\\
-42.0541569502106	-41.5631884539947\\
-42.4644560173798	-41.7407062990723\\
-42.3137795172424	-42.9039165664368\\
-43.336651065033	-42.76831678479\\
-42.6967776229706	-42.9344259208221\\
-43.4212666344147	-43.3084851269226\\
-42.1518621871338	-43.1131636251679\\
-42.9665278454895	-41.9679909896698\\
-42.1891525038757	-41.5791055914459\\
-42.6280561096344	-42.5848146307373\\
-43.6519088902435	-43.2492427448425\\
-42.6454226509705	-42.5617794134827\\
-42.7287433446045	-42.994072650589\\
-42.2073204589996	-42.9406981025848\\
-42.4307459502716	-43.3481730595093\\
-42.4432111204376	-42.1930501831055\\
-43.3202461649017	-42.8410614788971\\
-41.9155116092682	-41.6601667228699\\
-43.4732536889343	-43.2878915050354\\
-43.3046054150238	-42.3625076635437\\
-41.9094661667633	-42.3969157969666\\
-42.544580512619	-42.8725155574493\\
-42.2871373349915	-42.396249675293\\
-43.2337488588715	-42.5903035867615\\
-42.6644913925934	-43.0156889163208\\
-42.5505558218689	-42.8279444268188\\
-42.2212843454132	-41.5182693972931\\
-43.1877068893433	-42.5782490640411\\
-42.3974487755737	-42.9752841148682\\
-40.2237348910522	-40.8927782626495\\
-41.739858799469	-42.5848233945007\\
-42.9900686878815	-42.0507363592987\\
-43.4454283318939	-43.7801139063873\\
-42.7117134107971	-42.5164071741943\\
-41.3791843231049	-42.1114187111359\\
-43.2227841285248	-43.8186185313568\\
-43.0491675917511	-42.7540173495483\\
-41.4791492765503	-41.5886335575867\\
-44.9055961162567	-44.2924759426575\\
-43.9459068468475	-44.4651714806824\\
-41.822642526123	-42.3463567997894\\
-42.2081023922424	-42.2837140530396\\
-40.9777013136902	-41.6647290279846\\
-43.2543840465698	-43.5484195850067\\
-43.2534944615631	-42.4620232005157\\
-43.9469377258606	-43.3325689742584\\
-43.3598429940338	-42.9645752448578\\
-43.2181200756378	-42.6452820865326\\
-43.7963063232727	-44.01007503479\\
-43.0844235781097	-42.8205973406067\\
-41.8734845233002	-42.413393182251\\
-41.9762420011597	-41.3980398826752\\
-42.9285400973206	-43.5745402119751\\
-42.0556217946167	-41.9661770959167\\
-42.383776283432	-41.9382089276276\\
-42.0361660017853	-42.4142681678772\\
-43.0041159129028	-42.6512117568665\\
-42.3223102753601	-42.7959169989929\\
-42.7437460708771	-41.7538022896729\\
-42.4317736463165	-41.56014160112\\
-42.4797065238647	-42.3257677323608\\
-43.2399667273407	-43.801318217804\\
-42.1420614870911	-42.0418381056824\\
-43.1781602846527	-42.9393179995422\\
-41.3825128880768	-42.1931989650116\\
-43.0016975736237	-43.6761895138245\\
-42.0744115416412	-42.9148931841736\\
-42.3979090378113	-43.2927929326019\\
-42.6805504704895	-43.6552462003326\\
-42.6313186575012	-41.8855753444672\\
-42.7184566934509	-42.9797265011292\\
-43.2178231158447	-43.0351908877716\\
-42.2452761673889	-43.0220667206268\\
-43.9671284808502	-43.0974032745667\\
-42.7863538397675	-42.3785403016968\\
-42.0698007433014	-42.835949595932\\
-41.0424625181427	-41.471634547821\\
-42.6009282212372	-41.9002548481903\\
-42.6772540254822	-43.0242101404114\\
-43.245085959198	-44.0413634164124\\
-43.047160074646	-42.4446143554993\\
-43.2040561613312	-43.1488098521881\\
-41.6689950874329	-42.127700336792\\
-42.3304327322235	-43.2026216354065\\
-43.538319542572	-43.0783187457123\\
-41.3890088544159	-41.5872073266907\\
-42.7796165052032	-42.8920912646484\\
-43.1058402850494	-42.2670522953949\\
-43.4115109334564	-42.8608611544952\\
-42.5292939873199	-43.2578513351593\\
-41.6720280714569	-42.1608342217712\\
-42.3950768490143	-43.3851058741913\\
-42.0310215758209	-42.5978532911224\\
-43.68045708638	-43.5118596894531\\
-43.6253343844605	-44.449747240097\\
-42.8874387243195	-42.9353450061035\\
-41.6927203868408	-42.1006145010071\\
-42.1312854114685	-42.6767053746643\\
-43.2777925718079	-42.9771190788879\\
-43.230950817276	-43.9239230130157\\
-41.419483173233	-41.8839244579926\\
-42.9904869229889	-43.3410271348724\\
-43.7237798547668	-43.9276073087769\\
-43.5662790766907	-43.9600744067078\\
-41.3582606316528	-42.1789178186035\\
-43.5685271121979	-43.3819267861481\\
-40.8863615510559	-40.9032187602234\\
-43.247611452774	-43.5755116600952\\
-42.5563031704102	-42.2605401107788\\
-42.2394510011902	-42.8977049579315\\
-42.5401056585083	-42.4869986661072\\
-41.7197228132629	-41.11591115979\\
-42.5044903985291	-42.3922328337097\\
-42.6654231110687	-43.0195086900635\\
-41.6456515138702	-41.6438084311371\\
-44.1162350361328	-44.1408513939056\\
-41.8951031468353	-42.5611798841553\\
-42.6556722503662	-43.4777051496887\\
-42.0384104292908	-42.4786891748047\\
-42.9635635583191	-43.7985067459869\\
-39.7785377019806	-40.0796922289581\\
-41.7239866703644	-42.2063261502991\\
-42.8291988810883	-43.3195274357758\\
-42.5966149551544	-41.6184010220642\\
-42.3355497537384	-42.8567727996521\\
-43.8123537485352	-42.9849954567718\\
-42.6196597104034	-41.6357516313782\\
-44.2570896558533	-43.7122097950592\\
-42.1012138220673	-43.0218584906921\\
-43.1103042238464	-42.6867911825714\\
-43.412492259552	-42.4314886556244\\
-41.5333789227142	-40.8160226151123\\
-42.48519246492	-42.5347093004456\\
-41.5505192118378	-42.2680711747894\\
-42.1086161688995	-42.2550746490021\\
-42.3824885080872	-42.8118143007813\\
-44.0295094328461	-43.0303311927643\\
-41.2468562106171	-41.2451307917175\\
-42.0507145044556	-41.4455034352722\\
-42.5731257270813	-43.1547091734924\\
-42.4405295749817	-42.4903436322021\\
-42.4385413486176	-43.2351328238678\\
-42.8149340477295	-43.4207272239685\\
-42.6351283563385	-41.9577030450745\\
-41.1911043878937	-42.0462157652283\\
-43.1851253360443	-43.0464629326935\\
-41.5870732179108	-40.9800216056671\\
-41.8221707960968	-41.4485041413879\\
-41.7305917223511	-41.4392403352814\\
-43.3130539834747	-42.8858573345642\\
-41.4060064367981	-40.5647847318726\\
-41.9452468963013	-42.8323035533905\\
-41.4999952232361	-42.0054218875885\\
-43.6576350213776	-43.8922728313599\\
-42.5898021356201	-42.6134688028412\\
-42.7086807155609	-42.5703900730743\\
-41.9797080776062	-42.661361072403\\
-41.8541493651886	-42.6351176281891\\
-42.6637645794373	-43.4054931178894\\
-42.0021785420532	-41.7331731391907\\
-43.0344715062714	-43.9832208556213\\
-42.7702807586212	-42.8226867342987\\
-43.001181849823	-42.644622690094\\
-42.0280502900848	-42.0909587159882\\
-42.2149329046173	-42.2061502970581\\
-41.6536141889954	-41.7506568118744\\
-42.9036938847198	-42.4157807567444\\
-43.1338578214417	-42.5168082069702\\
-40.7428409138794	-41.2611802469788\\
-43.7902140118866	-43.1922455170288\\
-43.9581307632751	-43.4282277704468\\
-43.7621856689758	-44.4520818463745\\
-42.0220569451904	-42.5765963817444\\
-42.4663288946991	-43.0517119662628\\
-43.2019672909851	-43.7938953176727\\
-42.3224206603241	-41.6635354090881\\
-42.0919843816071	-41.615246947876\\
-42.7593654788818	-42.0946950595245\\
-42.2388725503387	-41.5644716124878\\
-42.8764856138916	-42.8373204117279\\
-42.7182405124664	-42.1569167724457\\
-41.938835029068	-41.6634689550476\\
-43.0419742853394	-43.2912207437286\\
-41.9016646870575	-42.5065810911865\\
-43.4681493126221	-43.3159413050232\\
-43.3731752122803	-42.6077410093842\\
-42.2796438606415	-43.2715589522705\\
-42.3993154938507	-42.3777133444366\\
-43.5499617695313	-42.8452709447784\\
-43.8335233278503	-44.1676998099365\\
-42.4082729015503	-41.9208083557892\\
-41.7069622868195	-42.471178434372\\
-43.6562293905487	-44.5331422871857\\
-43.302197286087	-42.7627689620972\\
-42.485341996994	-42.4152568165131\\
-40.5947108947449	-41.4643540372314\\
-41.7015542634888	-41.7051333969421\\
-42.7988914430847	-42.0696173261108\\
-42.118610164505	-42.5896692940826\\
-41.9845058026428	-41.9761182346649\\
-42.5073598921661	-43.0016839954834\\
-42.9930058758392	-42.67081889151\\
-42.6945566076965	-43.3872346212769\\
-42.9991393353882	-43.8044206832123\\
-42.9898602510223	-43.1413782332764\\
-42.2469629205017	-42.024200241684\\
-43.9237600445404	-43.0676734208832\\
-44.8755005417328	-44.5824722278595\\
-41.9870783380127	-42.4380206378784\\
-43.8665398411102	-43.023312723465\\
-43.2819509598083	-42.6403317733307\\
-41.6502525346832	-41.9122137225647\\
-42.5124830222168	-42.9946550023651\\
-43.1279398530731	-44.1058257695465\\
-44.5442132369385	-43.7278601454773\\
-42.2469970780029	-42.6640382432251\\
-43.2214618981018	-44.2001473613434\\
-43.0857177688599	-43.5417943863678\\
-41.4184183339233	-41.9861420657501\\
-42.1247085240784	-42.8490190822449\\
-43.1945410195007	-42.2950433470154\\
-42.0213285211792	-42.9600749288483\\
-42.9285746964111	-43.6453718223419\\
-42.0145790516357	-42.227386769516\\
-41.9415640069885	-42.0239687863312\\
-43.1100962209778	-43.0881342190247\\
-43.2964515403595	-43.9389508161621\\
-42.5193718880157	-42.2901378937225\\
-42.5574680380707	-41.7067566456451\\
-42.889379124176	-43.3579858325653\\
-43.7409367509613	-44.7111367336884\\
-43.1949664158478	-42.421224979538\\
-42.0337286034393	-41.6283255076752\\
-41.0973755061798	-41.0580836604767\\
-41.942212779068	-42.3483990905762\\
-43.7825823179626	-43.846416683609\\
-42.7880539276428	-43.5116921355743\\
-43.3360141705475	-42.6535160244293\\
-42.1258308894959	-42.7901761611481\\
-41.7819693436127	-42.2783424690552\\
-43.3837022330017	-43.3568876190338\\
-43.3169293014679	-42.9194811144714\\
-41.8067138593903	-41.5349353616028\\
-41.7307370384521	-42.5654160047607\\
-42.6463169776459	-42.7757917036285\\
-42.1838392521057	-43.0698938512268\\
-44.8562157336884	-43.9196917901001\\
-42.9065174741516	-42.603566288559\\
-43.0231095115662	-42.2565090756683\\
-42.8609401798248	-42.6839201915283\\
-42.9858419836121	-43.0205868073425\\
-42.1931167701721	-42.9302080507202\\
-42.6990216271362	-43.6316317864838\\
-43.1065527229767	-42.2564191536407\\
-42.1792359267273	-42.3888630872345\\
-42.8478306634979	-42.4267193243866\\
-41.8587992556	-42.8415450036316\\
-43.1398778157654	-42.34839378479\\
-41.4049983953247	-41.915969911972\\
-42.2606392994232	-41.2901314364319\\
-43.1296883850861	-42.7362007468414\\
-43.8789222758026	-43.7077240275879\\
-43.5599989773102	-43.1431375545807\\
-43.174717229126	-43.0773849704742\\
-43.0598559785156	-43.4628344334259\\
-44.1880178315735	-44.1333812504272\\
-43.9015755383759	-43.9859772794189\\
-40.7793099453583	-41.6543607727203\\
-43.7358655801086	-42.7380544763794\\
-42.7511859200897	-43.3632278683319\\
-41.2948403037109	-41.7551004299164\\
-43.7853857036133	-42.955943700531\\
-42.6068175083313	-42.4755531280823\\
-41.7168648552246	-41.0488528301697\\
-42.3400357260132	-43.0932836364441\\
-42.262287702301	-42.9838336583099\\
-42.7587742274628	-42.1489174652557\\
-43.3520237882843	-43.4257623909149\\
-41.4944459273987	-42.4231749056854\\
-42.3447377498322	-41.8357314147034\\
-42.4881202498016	-42.1896561225281\\
-43.2227001983948	-42.8226225700531\\
-43.1128059972992	-43.0054808357086\\
-43.1662082455902	-42.518078250946\\
-42.8829285165405	-42.00955272435\\
-43.0528439060059	-42.2435723026581\\
-43.6261967105255	-44.4134312969666\\
-42.533409111618	-42.442591151413\\
-43.2646260595703	-43.0220884686584\\
-41.8909551121826	-41.0190848304596\\
-42.1130949872436	-42.1204850110016\\
-43.2424649259033	-42.7863115944061\\
-42.5376887781982	-42.2169680640259\\
-41.9634769130707	-41.5677399452057\\
-42.5168509795685	-42.3669251744232\\
-43.0206207849426	-42.5754423853149\\
-42.3378066445007	-42.8054407661285\\
-43.2187197975464	-42.3493380492249\\
-42.9312518694458	-42.9856946984253\\
-42.7851935341187	-42.268355384079\\
-43.7818749460297	-43.7494878424988\\
-41.9928532163391	-42.1288573401947\\
-43.0507894230347	-42.2556737086029\\
-43.3589801907654	-43.2712809759522\\
-42.5998921362305	-41.8222792010498\\
-42.777394828476	-42.4044378999481\\
-42.884994849762	-43.4586879741364\\
-44.0208816776581	-43.3278821143646\\
-42.2721292380829	-43.2391559782104\\
-44.2603349405975	-43.3210199064941\\
-42.0149227161102	-41.6242656351471\\
-43.742199434433	-43.0254127461853\\
-41.3814212740784	-42.0039893853149\\
-43.7918651296692	-44.2422512159729\\
-42.6829753201752	-42.5650202294006\\
-42.4293155991058	-42.8438664272308\\
-42.1061215391235	-41.3745177769012\\
-41.6018170045624	-40.9104545101929\\
-43.0380354097137	-42.1811696494141\\
-41.5143203576965	-42.4539834293976\\
-43.360950640152	-43.0796020699768\\
-42.7757563276215	-41.7951645359192\\
-43.733671313736	-43.7476805620575\\
-43.3634088565826	-43.6825048387604\\
-42.6446422840576	-43.4219397616577\\
-42.3648339203186	-43.3277600190582\\
-42.9400031053925	-42.9399073619385\\
-42.7226981988068	-42.2700120270081\\
-42.1684898571625	-42.945553348999\\
-43.4130105780487	-43.346930749527\\
-42.5109990667572	-42.2682783478241\\
-42.430330109024	-42.295670533844\\
-43.4171138695984	-42.6333387759247\\
-43.2159441478424	-42.776018754715\\
-42.3607133188934	-43.3469911829529\\
-41.8208705587921	-40.8890522895813\\
-42.9290887658539	-42.0591465692291\\
-42.4175927744751	-42.141891084671\\
-42.6607873366852	-42.5166293974304\\
-43.1762776486359	-42.7201260957184\\
-41.7790460145264	-42.6061170683136\\
-43.4747630595093	-43.1712629425812\\
-43.0910281663818	-42.548725906311\\
-42.9679605726318	-42.6873079306335\\
-41.3540162343445	-41.9781783784027\\
-43.2792062109985	-42.4859647622376\\
-43.0719617137299	-42.3894165591888\\
-42.9947695743713	-42.3034234599152\\
-42.2960905584412	-43.1992229733734\\
-43.5951465833435	-44.3676501484375\\
-42.5394654225311	-43.3987444789734\\
-42.8612753791046	-43.6701210958405\\
-40.976085009903	-41.6105873821716\\
-44.086759224472	-43.1747166871796\\
-42.4429371624908	-41.846243434433\\
-41.9177379425659	-42.218947762146\\
-43.0497279983978	-43.0442555342712\\
-43.4820397012634	-42.5897009740601\\
-41.8862575105896	-42.295916644043\\
-43.0033188974609	-42.8382222196045\\
-42.5518952997437	-41.6628691093292\\
-44.0755963035431	-44.0961473629761\\
-40.5055595719147	-40.9849414812622\\
-41.4454376481934	-42.0940544519959\\
-41.2407000662994	-40.3105368474274\\
-41.0163410765686	-41.9546911584778\\
-43.4063643469696	-43.1824004701538\\
-42.3332878877106	-42.1932143751068\\
-42.1617602880096	-41.5511338166809\\
-42.2499898250885	-41.6113690503845\\
-42.3639091256866	-42.9090103756866\\
-40.6789365899353	-41.5672483162384\\
-43.6539801736755	-42.868849887619\\
-44.0216619396057	-43.5086150133972\\
-41.9701842754517	-42.5866972678986\\
-42.7028796676025	-43.4443740697784\\
-42.9493371111145	-42.2905749546967\\
-41.5387829653778	-40.816232605957\\
-43.5397091825409	-42.9915145785675\\
-43.5638932710876	-43.2989710738068\\
-43.9261928035431	-43.2715711734924\\
-42.9869083704224	-42.404578522583\\
-43.8137612022705	-44.0087968489685\\
-42.8597057864227	-43.0637829707642\\
-42.5766785631256	-41.9182515928955\\
-42.0461420247803	-42.1240226821747\\
-42.4315514712677	-42.8870459720917\\
-42.057507442276	-42.8894398425903\\
-42.9618575357513	-42.3974848405151\\
-42.8369551698761	-42.9607706545258\\
-43.054699292038	-42.8338092967377\\
-43.1803918461151	-42.9212401400757\\
-42.785992071579	-42.2936247910309\\
-43.8968410735626	-43.2887405548401\\
-43.5672854395294	-43.2849475577545\\
-43.1339504973297	-43.0655582425995\\
-43.70735053862	-43.3441809833374\\
-43.0797837794647	-42.1796921521301\\
-42.6978465410919	-43.4445365597382\\
-41.8056034900055	-42.0745196569824\\
-42.5359403758392	-41.6721059316559\\
-42.921341504364	-43.0620229831238\\
-42.1451085556946	-41.2476184844971\\
-43.5606461020508	-42.5916956993103\\
-42.4236420848846	-42.2686896014709\\
-42.8466255982666	-42.9830192085419\\
-43.7050027761536	-43.319334469986\\
-43.147075123291	-43.2246349536133\\
-43.2135696042175	-42.722282897934\\
-45.0036540107422	-44.5786545005188\\
-43.6453515888062	-42.7073688264008\\
-42.2972941091003	-43.0767080346832\\
-42.5750653601837	-42.4162135376587\\
-44.3510529439545	-43.8733528219452\\
-41.4166826049652	-41.7878635600891\\
-42.2475669231415	-41.7960280549469\\
-42.7668482582397	-41.7953235713806\\
-42.297356070282	-42.7619482490845\\
-42.3672414000854	-42.5738390278778\\
-43.3257623940582	-42.7846400211334\\
-41.6455911828461	-41.7068230123444\\
-43.6963036588135	-43.4401241090546\\
-43.3366750713196	-43.9715780732117\\
-41.924352731842	-42.5647035921478\\
-44.1710388107147	-43.3449989590301\\
-42.4881308750305	-41.7426838108215\\
-43.0462989181976	-42.1854239185333\\
-41.9123852700806	-41.9576612463226\\
-42.862191094986	-42.3738642345734\\
-42.2001787029419	-42.6856227840118\\
-41.8846358691406	-42.4681937893677\\
-42.5461347682648	-42.6566974776459\\
-43.3046469183807	-43.6476744678955\\
-42.8365661682739	-42.1906663339081\\
-42.0949066209259	-42.3650416347809\\
-42.5332220447235	-42.8825166272125\\
-41.3914957033539	-42.0158480205688\\
-41.7952868913269	-42.3703551499023\\
-41.3862836366119	-41.7020851994476\\
-42.5659132068787	-42.170719710495\\
-42.2077169375	-42.3065213014069\\
-43.0237025958405	-42.7036124988098\\
-44.308664392868	-44.0353034873199\\
-41.4631151167603	-42.4438598817291\\
-42.3027514227753	-42.1375032257233\\
-42.2702277278442	-42.0156472294312\\
-43.2141903832092	-43.2286124236145\\
-42.7185308770752	-43.3378595244904\\
-41.7070651135407	-42.5611863221741\\
-43.7138000243225	-43.6952175766907\\
-42.8717306619873	-43.2301044398651\\
-43.5473192298584	-42.81441004422\\
-41.7389571431274	-42.0505789945526\\
-43.0645284424896	-44.0275469348297\\
-41.9422886124878	-41.5799263385925\\
-42.0842260701294	-42.5717916119385\\
-40.8732702153931	-41.6648730673523\\
-42.4798127458496	-42.0712051911163\\
-43.5913678075867	-43.8364179887848\\
-43.3290121559906	-43.8009378933716\\
-42.8100336706543	-43.0324974046478\\
-42.8506497573547	-42.9846556882019\\
-43.3410839156189	-43.3743093652649\\
-43.0938889491882	-44.0918717379608\\
-40.3170656704254	-40.964110035675\\
-42.6763537769623	-41.8713135284119\\
-43.7576440877075	-42.9684215189819\\
-42.904061973114	-42.1429897744904\\
-41.828324165863	-42.5193995630951\\
-42.7418723388214	-42.8762132142181\\
-42.6592966586151	-41.9015153354797\\
-42.5607836847229	-41.9272186737823\\
-42.3049794704742	-41.9811762595367\\
-42.8170044371185	-42.8654602654724\\
-43.1791420753784	-42.754201306427\\
-41.6440799355621	-42.3007489721374\\
-40.9862495474091	-41.6146647215424\\
-41.699114187088	-41.5749098629608\\
};
%\addlegendentry{data2}

\end{axis}
\end{tikzpicture}%

==> tarr45.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale=0.45,% only axis,
xmin=-10,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={$T^\I$},
ymin=-60,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={$T^\II$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-1.71796317886353	23.2499563004303\\
7.40325597744751	-41.5964449562683\\
5.76195767222595	8.22885845292664\\
17.9419326685486	-47.5068596047668\\
38.19735508284	-3.68170707678223\\
51.0618396519318	-23.2857651716461\\
34.5772714623871	-2.70232706562805\\
41.5551691282806	-3.60114830751038\\
42.1139835845337	-5.06423649873352\\
45.9632950871582	-35.9276617343292\\
0.883199778076172	-28.1743676541748\\
50.2654675138245	-20.6804833353729\\
41.7284383019257	-5.98482929426575\\
2.83676019699097	13.1455552435608\\
12.1279560084991	2.34499901997375\\
48.4014439363251	-23.9624503962097\\
43.3991983936615	-41.5492985376892\\
8.91169110946655	-45.8831910281372\\
1.06964320625305	-31.0973778417511\\
33.812156279953	-0.228585827667236\\
38.1417376481934	-44.7756008166504\\
27.6568281740723	-0.113809771530151\\
34.9161336970978	-49.8932374763947\\
1.26005918873596	16.2111264300842\\
48.2261063822327	-20.6800953668671\\
4.49147162510681	11.4148881670227\\
11.0024520902252	4.34282742182922\\
40.7567527996674	-7.66072347593689\\
3.70498299504089	-36.046027617569\\
48.1968684258881	-22.5446602642517\\
39.1668059644012	-5.95932403494263\\
52.6159563764801	-27.0505327881622\\
16.5116346607513	-46.3873270293427\\
23.2310111882935	-50.7009110851746\\
34.7369865442505	-49.2793278871613\\
44.6912923414917	-13.6254013728638\\
45.6906661564636	-11.9353032961121\\
43.6317561749115	-6.24843473495483\\
50.548790300705	-28.7590794774017\\
-0.711145985321045	23.3169130878143\\
48.7157074194489	-28.1098183242493\\
32.4283437788391	-0.779312254241943\\
9.03100259402466	6.41753886175537\\
11.0749032627716	5.84515730311584\\
30.0701063249969	-49.4554614204102\\
48.8787788483582	-23.9110133750458\\
1.37905532870483	15.3832773088684\\
33.1758169065857	-49.753067789917\\
4.36510659954834	7.75349168920898\\
49.4616534206238	-33.5245458293304\\
48.3372105198059	-15.3944324034424\\
41.2211569419251	-6.85441342251587\\
28.10759879422	1.02589619290161\\
46.973719301712	-12.4486427444458\\
3.81826698904419	10.8115968563843\\
25.4327056572571	-49.116702471756\\
-0.192935535217285	21.4006391651916\\
33.527524497879	-47.762223616684\\
32.4811976864471	-2.84855433709717\\
26.5124591911468	0.268404363540649\\
7.26185705830383	6.67775075325012\\
50.5455311993408	-19.7810554134064\\
23.48015789711	-50.5593020942383\\
2.36068652307129	-35.0475166104126\\
2.719898467453	-37.4636828890381\\
27.0668478522034	-49.6596348880157\\
49.3885557606201	-20.2676753996582\\
49.2501119784851	-16.1213895984497\\
10.9822365567017	5.06891759291077\\
46.8561837346649	-12.6619604459839\\
33.1981919411621	-0.731491989105225\\
40.446834833786	-43.8127396862335\\
45.9810153855286	-39.4023235713806\\
18.6766755800934	1.60047267764282\\
43.5745272492218	-43.5218498727112\\
14.1519982720947	2.13492094509888\\
42.2486210639648	-41.8295284693298\\
48.1654813136597	-33.7315799068756\\
8.62168188256836	-41.9829597559051\\
49.0236359770813	-30.7705522647247\\
3.24544314108276	16.4731832889862\\
9.46388188208008	-45.9257959481812\\
40.2876663040924	-42.7795361078796\\
7.09089512115479	7.8486795249939\\
-1.52297890882874	-32.1988214072876\\
5.80228837475586	9.91041608634949\\
9.998765565979	-44.7175414602509\\
21.7479745114594	1.94063638513184\\
39.9336237097168	-46.9054577127533\\
-1.24384738575745	-32.9171699199066\\
14.4645081043396	2.13852251242065\\
26.4860842971344	2.33091547692871\\
-2.22738570808411	19.1398346857605\\
48.1730193661041	-33.552490788681\\
7.08586941629028	-42.0747744892426\\
8.29851351763916	7.6549562230072\\
-0.469463636611938	-29.8296728607178\\
9.29011424273682	-42.8764219778442\\
15.9000755717926	-48.875326270874\\
22.1047297905579	1.42727994877625\\
42.4085683288574	-6.08274448245239\\
-0.565519282119751	26.3667806448975\\
1.59262422061157	-36.7811351609039\\
16.8418582689667	-48.3309467620392\\
45.3355110139618	-39.1625155519714\\
10.8408373467407	-44.3173169709015\\
15.4761342098084	-47.8716251786957\\
10.3724031678314	3.34530572163391\\
38.9954866821747	-45.3994625640869\\
1.89083440234375	-37.551963591095\\
21.1156062262878	-1.85935689753723\\
40.5565606589355	-3.32143692468262\\
4.56225026817322	11.527786966629\\
4.83372637997437	9.84437143678284\\
7.52856174641418	6.19624538583374\\
49.0753889133453	-20.9496250783386\\
30.4333311546783	-47.4356414455109\\
0.223163509674072	13.4510459133606\\
31.2757208886261	-47.737213788269\\
15.7148923921051	2.1929441302948\\
24.9824219804382	-0.632409227050781\\
31.3592189204865	-49.0125396138611\\
16.3328335499115	0.705443131530762\\
10.7148172917328	-44.633564049118\\
49.4468769187927	-32.543237408783\\
20.6614416860809	1.4834818795166\\
47.5901740962067	-18.8539095545959\\
26.3248957793274	-48.6845233751068\\
4.5773595532074	-39.179599733902\\
4.66868067472839	7.78440573706055\\
10.3433252496338	3.24276791732788\\
-1.40744767948914	22.9979112471619\\
5.91098203375244	-41.247956031189\\
48.6527747594299	-36.9958229995117\\
5.97333822930908	-42.4553851039581\\
7.67920282289124	6.10355909896851\\
0.516585379760742	23.5339608753204\\
44.063207322937	-40.4541334353333\\
16.8105335837097	-46.7379898153686\\
32.2537518986816	-49.1684635774994\\
12.5905159017944	4.37776305508423\\
1.30637699787903	20.4922171221771\\
3.83849955325317	-35.2716101678162\\
41.6793677514038	-5.37517870433044\\
45.6038375992889	-38.8104593994751\\
17.4075394711761	-48.6030414149628\\
4.13332993235779	8.12012814266968\\
50.375054593338	-22.4371146573029\\
50.1035072776031	-21.6918449033813\\
47.5318318937988	-33.2755307332916\\
38.6640387220001	-7.03087329119873\\
11.8085603248596	-47.367066823288\\
51.6524416358032	-25.2632242828674\\
29.8171142809448	-50.4384281051483\\
47.9907220334015	-11.3826533769226\\
19.4050731988831	1.01844642056274\\
20.8781586299744	-49.8007715586853\\
26.5146105098114	-49.3401019080353\\
32.8164311606598	-0.303514638336182\\
0.204077988723755	-28.5676630214081\\
3.81508102049255	-38.2025670952454\\
14.143474482254	-48.8110159497833\\
36.9382022915955	-47.9628951892853\\
48.246701883667	-35.0877337263489\\
46.3461739419556	-37.9640381818542\\
7.06131765600586	7.15675919085693\\
-0.0734665875091553	-27.1571100366058\\
4.7441140546875	-37.7656175244751\\
46.2630179252167	-8.93763348982239\\
6.64864823205566	-41.7612402089539\\
32.9550257056885	-3.09200925749207\\
-0.315875154724121	21.8721371432037\\
-0.329049208526611	20.5830064802246\\
0.69555934638977	15.7470476209564\\
25.1736826113586	0.200148000717163\\
1.60609041018677	12.5527843935394\\
52.3971731857605	-24.9149367805328\\
35.6008775102997	-45.9143734093781\\
31.3362591493835	1.09101419046021\\
8.17717565106201	-43.7395647673035\\
6.12355290805054	-41.0034983478241\\
8.9423026946106	-44.2185954436035\\
5.45827248872375	-38.0561004059601\\
31.0051610047302	-1.7137807515564\\
44.835168517868	-9.09883896681213\\
32.3291533157959	-50.1724056530914\\
48.2742774788513	-15.7633577434082\\
24.7369083045959	-50.2442547868195\\
43.4891061317291	-41.9198047520142\\
49.1852742402954	-36.1630249108124\\
47.1642245018311	-34.4866905413208\\
5.205819828125	9.90699461624146\\
25.2187923963165	-0.310179016662598\\
43.3754865813293	-9.47720095787048\\
10.2394366153564	4.16757617819214\\
1.49369411883545	-35.6438173838959\\
10.7542943862762	5.22036583805847\\
15.1152847466736	2.27155853463745\\
40.7165821204681	-40.7531848604431\\
0.361780949676514	-23.6792752920532\\
45.8089477604828	-11.6284336086273\\
22.9837697184296	-49.6785614710693\\
6.69695965353394	-41.8327195992126\\
2.64545135487366	-36.4384656008606\\
47.0059326934662	-37.0580387743988\\
-0.428799174240112	-24.3938356645203\\
48.6114646031036	-36.1691766351013\\
2.94985390112305	-32.8721780786285\\
7.78190378479004	3.62894650036621\\
3.80768215756226	-37.0810586198273\\
17.4179324994965	-47.0869333199158\\
30.1978577400818	-1.90502252478027\\
49.3854511533966	-19.2920185332794\\
30.4837877115021	-50.3048405289307\\
13.8267043610687	2.11885579797363\\
-0.411286901367187	22.3541968800201\\
15.02325178685	3.44128040914917\\
1.10402164639282	21.5690445760345\\
40.840993206131	-7.48611307691956\\
42.654795340683	-6.30246565725708\\
46.5623601177979	-11.9710417462158\\
47.3946571965027	-38.217072882309\\
35.0386069032135	-3.20169491184998\\
13.1441720429077	-49.8828235092621\\
8.78993320367432	5.46810078347778\\
35.4501372103729	-2.93099970532227\\
46.6406713074493	-35.2157080055695\\
32.2257945946045	-47.0913645970612\\
0.279439363861084	-32.4975362493134\\
48.1792907084198	-21.0473131929321\\
49.344111865799	-18.3465442956848\\
13.067258358963	-45.9193696643982\\
48.6614338715973	-21.8441036509552\\
49.0636006567535	-18.9524400215302\\
0.672327017852783	-30.2189396894684\\
22.9424270649719	-1.14176528443909\\
42.1006349386444	-8.34254229429627\\
46.9675433215485	-9.62739097273254\\
16.1089167616425	-48.4974352704926\\
-0.30864708972168	22.4457986243439\\
14.0540796420746	3.27134701205444\\
6.09345143855286	9.20850573675537\\
45.8224431835937	-12.9830368752747\\
48.1348892661743	-14.0934935407867\\
13.6207442395782	3.69110997285461\\
44.501195529953	-43.0544444437103\\
-0.613199982009888	-29.7360649689484\\
15.8253473561859	0.109639855621338\\
49.3571225540772	-22.5700725232086\\
1.90642952850342	-40.1100662288666\\
4.08703963015747	14.7035239488525\\
18.0018802755127	-0.293737906982422\\
23.2693954029846	-50.5648667088318\\
34.4624718579254	0.777582262069702\\
4.13331992507935	-35.0081914952087\\
37.8449020020447	-45.2699825431519\\
18.8310111290741	0.634654615783691\\
1.62516267115784	15.1296931161499\\
36.2677267987213	-2.4650484002533\\
19.2916855022278	-46.3295819302216\\
8.86626634858704	-45.4244714114838\\
48.0261718326111	-17.3603596834259\\
12.0168814090271	-44.7603816216126\\
17.7397793851624	1.93566203295898\\
23.6150964323273	-0.736021188583374\\
12.0143811889648	3.09886293325806\\
3.46426839187622	11.6180313429718\\
8.96910637451172	6.32278005041504\\
11.4163457329102	-46.5050281599884\\
19.5114909684601	1.12208304139709\\
49.5320769640198	-23.5667839159241\\
47.7694761966095	-33.4194249751892\\
33.7662725179291	-2.8041369981842\\
45.0255362107239	-38.4434229293365\\
9.888697854599	5.43105007862854\\
14.3842203463287	1.38858954524231\\
22.5250420664673	-0.415428319122314\\
32.0973540744629	-48.5902711757355\\
-0.0154923695983887	-27.541293337616\\
4.8215293053894	-42.0928874499207\\
24.6756454668732	-49.8318613323822\\
2.58882426846313	-34.6702489753876\\
18.6163296762238	-50.2917915249023\\
27.3180813413849	-49.8349969988098\\
0.837748531890869	-30.2792495844879\\
42.3075945945129	-9.67012783294678\\
14.0416776809235	3.62083403688049\\
46.2964170978851	-8.77893705734253\\
5.1693570854187	6.88185698847961\\
50.9282154600067	-26.3266685540466\\
36.9053452412415	-48.7427278123322\\
27.7070373903809	-1.02252038087463\\
1.73857504962158	-36.3547537583923\\
48.8424747684021	-38.2828123691254\\
46.0119651955566	-38.6033848386993\\
49.2895868291321	-25.1769646839447\\
43.111726239151	-42.4574776947479\\
16.0919485182495	0.821496274154663\\
41.224310859787	-43.7632881072998\\
27.9964649205475	-1.90641115028381\\
37.9682222996979	-47.2048044217682\\
1.79290102125549	-29.7173263315887\\
51.417110490387	-20.4146537077942\\
48.816095603302	-22.3718693981628\\
45.537941677475	-40.6199507079773\\
22.5405845490875	-49.2316836296387\\
-0.0141614494934082	17.7594767615051\\
27.677609521698	-49.5689586699219\\
3.54351938490295	-36.9111686884613\\
15.6347357867584	0.330295205841064\\
31.8184560243378	-0.84336891444397\\
20.95995177771	-50.2582302220306\\
2.76358735714722	13.4579038124847\\
50.8790415547791	-26.3629844877014\\
27.3682193493042	-0.379822548568726\\
27.9134502934723	-2.22237220132446\\
30.0391830617218	-2.33045538249207\\
5.55930553691101	8.57275568551636\\
17.9672167715607	0.504657468566895\\
49.2176033439636	-34.2580801157227\\
28.4780877492065	-0.770682325439453\\
1.9596618236084	-26.1712261737671\\
1.56455601313782	22.4800335183105\\
10.1526250548553	2.58944854650879\\
1.91182889318848	-29.30141650177\\
35.9535010815735	-0.63074183164978\\
7.60891243663025	-46.1979347038269\\
9.2988189515686	-46.6205750181427\\
13.6475244779511	2.86858517987061\\
41.5753098501434	-44.606389875473\\
48.217831837738	-29.1177486790161\\
14.3641238371124	-49.9037811163178\\
27.3016268504486	-51.3008767339478\\
2.74505399836731	12.2122895157166\\
49.0825182432251	-16.6884293463898\\
8.5772625406189	8.22887869268799\\
4.5354244466095	9.86604346261597\\
47.2755396139069	-18.4633205750732\\
45.2078923546448	-11.1289068362427\\
49.3656941204681	-21.5597610102692\\
39.4134122718048	-47.3180862270966\\
48.0970101885681	-31.4503070248871\\
0.226203726882935	-27.6329162880707\\
1.50374303860474	-28.0077627938538\\
31.8704996314697	-0.286162531112671\\
33.1351439447937	-3.3068974642334\\
37.775657296524	-4.37481642703247\\
30.7553334067535	-50.4594994292603\\
45.591267756485	-12.6765580406342\\
9.95398264506531	6.53996322111511\\
48.0870600317078	-36.60622716539\\
45.0107070873108	-37.9716383914185\\
47.9541267947083	-36.7072865\\
11.6947754966583	2.84423088131714\\
34.0281604410553	-46.7643384608917\\
2.02486708659363	-32.5022241352997\\
1.63366327972412	-25.7129138703461\\
29.3213724533386	-48.2823382114105\\
28.2497026964569	-0.524717867156982\\
-1.79540098027039	20.2450697355804\\
49.2875577063751	-27.7593213784943\\
47.06945424263	-33.1269214441681\\
6.78091624031067	-44.8802730835724\\
2.63028644544983	14.4915608192444\\
50.2278572212677	-31.6119179797211\\
49.4322373548889	-23.8724166264038\\
47.9054835126343	-21.0968917597198\\
-0.373066615783691	23.1296334126892\\
10.5208582226105	-46.2008199772034\\
45.9168122471008	-10.8070780408173\\
32.3962500919189	-1.28531039717102\\
23.2494316648407	1.89341690541077\\
5.94344055934143	-40.5234165054626\\
43.4546012423248	-42.4881137823944\\
48.3196022151947	-19.700691581192\\
32.0458741256714	0.687940467880249\\
16.3357179084015	-48.2483766732483\\
27.5776399716949	-50.9152412856903\\
29.6749984170532	-51.1682242211151\\
38.9271626516418	-43.376590936264\\
18.5261606524506	-47.6679023075562\\
13.9466946152496	-47.3383699223785\\
47.9519521853485	-19.6984579852295\\
44.2309049259033	-42.9914707409515\\
49.003149990509	-11.3462635262909\\
46.653044405899	-37.0807062709961\\
49.0381821103668	-19.4896503909454\\
10.5017445119629	-46.2124617479401\\
3.89053975282288	10.2035521075897\\
47.7854029376373	-35.2126135693054\\
8.49315278771973	-45.2811299628906\\
48.0963176781921	-17.6511654980774\\
47.1017605908203	-38.3783436399536\\
29.744791095108	-48.0213896213074\\
1.77858438652039	17.0079033633881\\
42.4191697547913	-5.42316982432556\\
11.3605955748749	-46.3200859233704\\
49.2755920601501	-33.989834822937\\
14.0415514601898	-46.8944374781036\\
20.5457007610321	1.26015877435303\\
17.4236947312622	-49.6746368434753\\
22.5703690339813	-51.1717274315033\\
5.12824831159973	11.0472278141479\\
1.93323245271301	18.7132327531433\\
11.4875862309265	-47.1197444047394\\
19.0368829722443	2.21649303804016\\
8.31758849125671	8.29104039118958\\
0.605533004974365	-34.9670151435394\\
5.05394235881043	8.80530240690613\\
1.43030539080811	-36.7827731288147\\
10.1790666548157	-45.2783596873169\\
13.7732173300476	-47.5318382077332\\
-1.38312643782043	24.2409403031616\\
3.28466933590698	-34.8264470681458\\
20.3662542049103	-0.357307912628174\\
0.458556643127441	18.5994237320404\\
3.0670385305481	-38.3470835901489\\
26.9238356817932	-50.9227084351501\\
32.816086418808	-0.983903328979492\\
41.6550674052277	-6.33370195341492\\
49.1462018473053	-22.1170487598724\\
41.1951334786682	-42.4032588072357\\
46.5473567210999	-40.4020523961945\\
0.0664322932434082	16.2379221775208\\
11.5261704443054	-46.9164060619659\\
49.7759730638123	-20.069935933548\\
39.4608402836304	-43.7844818755646\\
0.74853580619812	24.4130163336487\\
24.7448290889435	-48.9514109104462\\
4.02260736727905	11.8419536102142\\
10.074290216095	-45.3428535722199\\
13.177077503006	-46.4947876537476\\
5.48335492425537	-43.468053170929\\
3.00841983953857	-37.1752941293488\\
45.184064740097	-10.9900365421295\\
20.6284159375458	-1.94286118247986\\
1.2918900647583	18.8918179434967\\
2.98124356803894	15.564040769165\\
47.7265994052124	-33.5856509951782\\
35.7388122286377	-4.0498700327301\\
41.2688259239807	-7.20962277207947\\
-1.09091992980957	24.8838090075226\\
19.1573277289429	1.85629740583801\\
17.7277087680359	0.508225646911621\\
10.9948589277191	3.62609280433655\\
12.2595979854126	4.99249835046387\\
41.1035102991486	-6.06161879649353\\
20.5786367331543	2.03214736445618\\
41.7250757188873	-41.8644641462402\\
32.5062786246948	-48.574005405426\\
17.1130636918488	0.625490673065186\\
36.6580545194244	-47.5211789104919\\
49.5158221635132	-24.6543982687531\\
42.9530675451508	-43.3597619277344\\
26.9327650978699	-0.729931424362183\\
-1.04721474542236	-32.8963701564941\\
50.0818045004883	-24.2290547506714\\
45.9973785738525	-38.0024633957062\\
9.43422779771423	6.73086979846191\\
23.7075411056519	-50.5556759847717\\
4.52595672024536	-39.9088514101868\\
21.5432356724396	-49.1583609556122\\
50.6923191050415	-28.3557253589935\\
2.09381571983337	-35.7414202500305\\
41.385899670227	-42.6735566763458\\
11.7197057663727	-44.9113439165192\\
21.6212193157654	0.0739465503387451\\
27.5294083917084	1.27324906494141\\
47.3133060483704	-36.6133826374359\\
38.5735633513794	-2.76359938853455\\
27.3126067015533	0.434673997375488\\
3.69166834442139	-35.7399008430328\\
4.36454598576355	8.22838193635559\\
18.9751184723053	0.500361322174072\\
-0.119843199325562	22.9404943739014\\
44.3701444519501	-41.2903672020264\\
22.1865394071197	-51.9046246082916\\
13.752586833847	-47.4734023937073\\
16.9516066276245	-49.2723890788116\\
45.0446608980255	-5.09080290983582\\
8.87544249661255	7.2921909831543\\
40.6732801558533	-7.19681026286316\\
-1.0283205617981	17.6091916752777\\
13.8436242956085	-43.6185373650513\\
42.4542502636414	-7.57621567610168\\
-0.137813506347656	18.9231469536591\\
44.0152323090057	-11.0874818704071\\
48.1784738497467	-26.925474194809\\
11.9067540229034	-44.5665145101013\\
23.1224752375488	2.25866294781494\\
49.617637487915	-34.0336382713623\\
15.717336804306	-48.3564375149841\\
9.18664873460388	-44.6889893194122\\
48.4807053709106	-20.7185502203674\\
6.44616168885803	-40.9265576416473\\
49.0230336184845	-29.4432750478516\\
8.63087412402344	-44.4197854600372\\
20.4811718868866	-48.927495678009\\
39.4018142123566	-1.07035249258423\\
39.7135894833832	-3.41016444430542\\
10.276398554306	-46.3158864530334\\
-0.135200945480347	18.8203304346619\\
5.98550626890564	-43.7419360219269\\
47.6572949330902	-37.9782104190216\\
32.4390858994293	-48.8945743378601\\
34.9177922129974	-4.28427019813538\\
12.68173154599	2.0879843999176\\
-0.500619632537842	25.6687841191559\\
10.5135326599884	4.67485901077271\\
47.0368378804626	-30.7055876879578\\
-0.594432234603882	21.4654702413177\\
-1.04598496366882	18.4543759663849\\
49.2991547624359	-19.1538703978729\\
21.7295183135529	-50.4902682614746\\
45.8428741735535	-13.5855880293884\\
43.9175990598145	-9.36669878242493\\
32.8377694237976	-49.7488867032776\\
1.4454015836792	-29.7742529597168\\
49.72863844487	-19.1112664357605\\
5.94021521626282	9.52238940052795\\
5.11942591943359	12.4262565363464\\
1.63388835588074	-29.9569135653229\\
0.0240448136444092	19.7858094523621\\
33.8056068184509	-46.8729360630951\\
7.88295340869141	-45.2019067893372\\
6.4165546174469	6.54517539051819\\
17.3355572364807	0.329455886001587\\
30.2037585364532	-48.3517905771027\\
7.13612950294495	-39.9667293341522\\
46.7526476483154	-33.5482747639923\\
4.98644200453186	9.82693634533691\\
40.5943154467468	-43.9376843066101\\
51.2218420400238	-30.2327755927429\\
29.0689663474426	-0.632074582351685\\
39.1346229736023	-3.60840529527283\\
2.11886232507324	10.2092288746796\\
30.1143190085754	-3.04381998182678\\
10.6403085315857	4.4307605969696\\
6.72335250811768	5.72545948187256\\
6.11505627809143	-43.2095336688385\\
41.7761374826813	-5.74132444714355\\
49.6958553870239	-17.7546919069824\\
6.34968671075439	-40.424134916153\\
19.25922201651	-47.8682050166168\\
37.6214984425964	-47.8843072107697\\
-0.0381865669555664	18.1810205592651\\
29.8666065174561	-47.4514344427338\\
35.0104600614166	-2.24509338391113\\
30.6740013607941	-1.32995864216614\\
9.72818975631714	-48.6703494312744\\
49.2032677540131	-22.216276072998\\
-0.793668698257446	-31.2421387947845\\
24.5751968076477	-0.190262020095825\\
49.443289956131	-23.7912170338135\\
43.2484383127289	-7.20779215715027\\
44.8750427371216	-9.3203656789093\\
50.2990983972168	-20.3842638578186\\
33.5238235636902	-2.23722099752808\\
34.8820820072327	-49.213334385025\\
5.08521072013855	11.4616798427887\\
0.84565072277832	21.2400700628204\\
-0.251219993545532	24.9936389085388\\
50.4637680991974	-23.5815875172882\\
9.924391527771	7.09622500845337\\
-1.14598384521484	-24.2105859781647\\
29.3401832858887	-51.0927830735931\\
48.7761422856903	-27.6148095660248\\
7.82908181869507	7.11410907711792\\
21.9065995137024	-0.290013298812866\\
25.1982124388428	-0.791405081115723\\
23.4638509075012	-48.305120384491\\
23.2537360999908	-1.37088348042297\\
11.0465832007751	3.79623708787537\\
1.23115459320068	16.1037863368073\\
7.79938671705627	-43.1371534260864\\
18.5737286937408	-51.0029932347259\\
4.92315349932861	8.37086635752869\\
46.2900492504272	-41.0860902002106\\
11.8702303466034	3.18641410710144\\
44.8775266885223	-10.6265590100403\\
29.5992966947784	-49.7939752568359\\
-0.27401653012085	-24.5320288868256\\
29.9002305747681	1.80871441903687\\
3.39090955993652	14.5580135762939\\
19.1230085896454	0.251617999282837\\
30.7897156794128	-0.750851914978027\\
16.6006738497772	-48.679021230011\\
6.54613050759888	7.9445888097229\\
31.6827252644959	-49.522940805603\\
21.8159471386108	-48.9709327506256\\
22.319345234726	-49.7798660646667\\
-0.112722421432495	-33.7057112964783\\
42.4940091540833	-6.69432871469116\\
13.7822854834595	2.7358204389801\\
2.60693255224609	15.0931726179199\\
27.9028475432281	-1.51127787600708\\
-1.73710971450806	-31.1690818974762\\
0.846744627365112	13.2296668092651\\
50.4567641790924	-29.9640068254089\\
39.2987212601929	-6.19416315428162\\
5.40260660112	-40.4555808786468\\
-1.082112772995	-26.0032070339203\\
26.659574480957	-50.6045395869904\\
0.629510603485107	-26.1590424727325\\
5.42168120802307	6.73912027702332\\
18.7738026439972	1.1110885110321\\
16.1246589720001	-48.9405615588074\\
34.0491874298401	-2.43879608943176\\
44.1625510769348	-7.3316163760376\\
21.890555098938	-1.15526262623596\\
32.7279924150848	-48.7958374597931\\
38.067153471283	-6.60137422052002\\
15.418840259491	1.31290993341064\\
49.697498362442	-31.22735737323\\
36.9151856058807	-47.9314853101501\\
43.93790711026	-9.40491523823547\\
1.7631536986084	13.6494829857941\\
35.9797013304443	-47.1981962755127\\
49.6043942780762	-23.2493614164429\\
0.792942625900269	-31.4217419808807\\
0.80660985786438	20.5146712119293\\
47.7360081087647	-34.8942050168304\\
11.0394373544312	2.88135955851746\\
0.0824928877563477	-32.4835834496155\\
21.0676066743317	0.432863306442261\\
47.3766193648987	-33.9022667453766\\
-1.14483785429382	21.6939940347595\\
33.9063779744415	-47.000270650589\\
48.4316984404297	-19.7679984988098\\
2.35156379020691	11.0856567657471\\
3.52218558288574	13.0025304104004\\
9.35486807878113	-44.2092929889221\\
50.0092546478119	-27.1540810208435\\
9.0659641073761	3.99150734379578\\
46.4454205713959	-15.0633169731903\\
43.0341843186798	-9.6255919331665\\
20.420762055603	-49.4700982915344\\
4.80905577175903	12.1100684901886\\
41.0327469724426	-44.6581391359863\\
-0.679714325820923	21.1096165705109\\
42.803696605484	-42.5229127736359\\
22.4253465613709	-51.266422690094\\
39.6363038775635	-2.62176506262207\\
49.0675462760315	-25.7392539139557\\
20.7444323325653	-1.51057119392395\\
-0.502732357727051	20.7032779251099\\
5.51645754212952	11.1847998117371\\
49.9563900996246	-28.0610367872467\\
47.7364841751709	-35.1644261868896\\
17.0503125479889	-51.1533483134918\\
25.5837938732452	-1.4737389355011\\
15.4442935805664	-48.7250946014709\\
6.35092729322815	8.38199185673523\\
7.29077223167419	6.649707457901\\
20.4749278878632	-48.6206094759216\\
2.17451230169678	16.6884989156342\\
33.4448305014954	-2.78184030740356\\
10.0088186983032	-44.7084199918518\\
5.25896861636352	-39.8882480967712\\
44.9949198566589	-11.3379630563965\\
45.5413857498627	-39.0075418803711\\
5.12380508122253	13.8884056489258\\
42.2500381908264	-7.11765545158386\\
18.1933515453186	-51.4180767581024\\
36.2287735142212	-49.4936059801636\\
50.8155117920685	-17.7963382093964\\
14.4870372357635	2.64159954821777\\
5.85654442211914	-39.5297410159149\\
9.65436570835876	-44.9472407492981\\
9.8859752035675	-43.7474845232697\\
20.1038001429749	-49.7513591307526\\
28.4242854344025	-1.49092976489258\\
48.6053104567566	-17.3658671813507\\
20.6506915071259	-0.122042118881226\\
11.5834925240631	4.64555811738586\\
1.56097166574097	-35.7501180778656\\
32.0037198346863	-49.4136793540497\\
2.72130093501282	-28.048523421402\\
5.03315208924866	9.5449198391571\\
22.9130694983215	1.34757095489502\\
5.51299667630005	-42.638237490799\\
9.62164372850037	-44.9724285675507\\
11.9095184253235	2.79522898602295\\
8.18048682594299	-44.2489888938446\\
-0.919684647766113	-31.0533245802002\\
4.27112876898193	9.47793508262634\\
1.63117566682434	-27.9216710604248\\
42.1113082473602	-44.7221175596161\\
17.0299121449738	-50.7641388456268\\
33.0583503791046	-49.1669383481293\\
50.2674707178345	-33.6363165805817\\
20.1712041531677	-47.0270211567993\\
40.7083572775879	-43.4037763383942\\
45.1130055724487	-8.2812682328186\\
33.5858358481598	-1.55586738049316\\
48.196390249649	-35.5496866320496\\
9.81740899061584	-42.9964615090332\\
29.0219771717072	-48.5740644650574\\
48.3346426828308	-33.996706409668\\
10.5789868542175	-41.4840255061493\\
28.0281063504028	-0.0203135920562744\\
48.9951596059418	-26.0878045249329\\
40.9766339682312	-44.7608520071869\\
2.34104193841553	14.8905438957672\\
49.4441613550262	-32.0989396912537\\
23.2219934385223	-1.01675086973572\\
41.5801258137054	-6.05669161604309\\
43.5007583317718	-8.88570534655762\\
47.5190845456848	-15.7100066612091\\
27.8616267033539	-0.765772664016724\\
3.05674561917114	14.4406270803528\\
22.0518094677429	-1.71998367756653\\
48.810364602356	-30.5829360457458\\
1.03804153027344	-27.8228418762817\\
1.73960099830627	-35.1415443409729\\
10.1922733768921	-45.8395403971863\\
1.91061002783203	-37.1375090676727\\
29.5297092369232	-47.7225809947815\\
47.4759123560028	-34.9506249720001\\
42.8983852003784	-40.1560141425323\\
22.4828937410584	-50.121118788269\\
32.6501085037537	-50.5214566604004\\
31.546008692337	-48.669445410141\\
0.740522293502808	17.4546726270294\\
36.3803934382019	-47.6718044680176\\
38.9189180940704	-3.93868986204529\\
45.2837639418945	-39.4997865884094\\
-1.71112666241455	18.8559417110443\\
8.59451759222412	5.92901419073486\\
10.5500695654907	6.99774024813843\\
12.2272016027222	-45.4546473784485\\
3.84525322047424	-39.8620023219757\\
44.1389877830658	-10.7928071293793\\
4.08127874768066	-39.4506775386505\\
28.8474709252167	-49.1924785160522\\
7.10422277401733	6.56994980937195\\
25.1089365719757	0.560426201446533\\
14.9687994863586	-46.8919009072266\\
3.95056369081116	-34.0266593573303\\
31.3275461259613	-47.6282951659393\\
0.202007237335205	-27.4839020379028\\
12.0459489711609	-45.9408098310547\\
47.8188700293274	-32.4900462553558\\
30.9560524948578	-49.128134991394\\
50.05138370578	-23.7947258146973\\
2.46029336315918	12.7075994740601\\
25.1531185865479	-50.9379312056732\\
36.5549902832031	-46.6483346310425\\
13.9105527212372	-48.8898931390533\\
45.0564854025574	-10.6603435793762\\
1.80700653257751	21.9773200735168\\
1.08697946437073	19.6867623838654\\
50.2669729915161	-21.8431354243469\\
30.0347832915039	-0.882294648498535\\
-0.79696626713562	21.53596994487\\
34.7103309816895	-2.12917689401245\\
-1.16347047822571	16.1429248977356\\
10.9498949683685	3.94186438543701\\
11.2633599899597	4.64950276452637\\
29.0498417309418	-0.551213252365112\\
27.8312002705841	-49.9959975643768\\
51.42231516716	-18.8206253899384\\
50.5566859809723	-19.9130275467682\\
-0.516146015686035	-29.7031408814087\\
49.8754143414459	-34.2080002877502\\
1.75633639021301	11.2949997372284\\
9.55277163890076	5.38478663050842\\
14.09919033461	-49.54083347966\\
49.570258274292	-15.7647734343262\\
0.564039882202148	26.0504290117035\\
42.5008518561707	-41.093583354187\\
41.170102397644	-9.17093862672424\\
3.70161061885071	13.2041344797668\\
48.2657137557831	-25.8028574381256\\
-0.277371279754639	22.6523799077911\\
47.9566075896606	-23.7004788410645\\
47.4906270979004	-16.9707925770264\\
49.8490827074738	-32.7129169719086\\
29.6089028592834	-1.61520257301331\\
34.510916327713	-0.921222043426514\\
29.7163955505066	-0.682229330047607\\
21.9321600670013	1.66608868963623\\
14.481940157959	-47.9095437741852\\
47.5226555471802	-30.2082787303467\\
5.15901824551392	-36.9893442019501\\
11.6578382033081	5.01626629792786\\
1.46055816047668	24.2487181940765\\
14.5744175249939	2.08131540592957\\
49.7395121932983	-16.0664791685028\\
15.7653226305847	3.97148585362244\\
43.306367769577	-41.6299890425415\\
8.26952916116333	-43.4851645328674\\
50.1281041122894	-26.7630964337616\\
46.7258473577728	-37.0508505788422\\
48.2907532178955	-19.6783654963531\\
8.70322381234741	-41.4890139139404\\
47.8675856660461	-34.1011609569397\\
1.10774456155396	13.6986107041931\\
47.5187429510651	-32.4213347367096\\
1.15080172355652	21.9163325090942\\
7.14492833044434	6.13547395358276\\
39.9204098389282	-45.7023291666565\\
48.6943541781769	-29.3473580442657\\
19.0358881110382	1.50865745846558\\
9.32632864178467	6.46073978208923\\
13.5597929654999	-44.7598679458618\\
8.86907505711365	4.2184625977478\\
2.72365283842468	-34.0076794686127\\
49.0246866981659	-21.4752795824738\\
43.8394409308472	-41.205263527298\\
35.0117522839356	-47.6774175343628\\
4.97408569955444	-43.5494689828339\\
-0.0313370447692871	24.4615031263275\\
32.5621307475281	-48.0209960156555\\
50.4320124385986	-22.6325246276398\\
2.47060541415405	-34.8592447504272\\
17.3476060601349	-0.395599977340698\\
43.9443033014221	-40.6916137325745\\
12.2457320484467	-47.1358471468353\\
50.0751027089233	-28.2978448975372\\
1.85622920285034	-30.6176502210388\\
17.4685920204315	-50.3357082843018\\
0.696248191238403	-32.6738612865143\\
49.9752817637939	-27.2902806167145\\
47.7829386934814	-34.8720691366272\\
29.691569300354	1.14352985499573\\
30.7547947652283	1.6811696472168\\
11.7602918071747	-46.6826282406311\\
47.2965083018341	-36.9144119968414\\
5.62750254924011	9.34729938726807\\
38.3890618163757	-47.0878247172699\\
37.8188266693268	-1.59596808872986\\
46.9546149651337	-40.330095348877\\
31.6748347383728	-48.5750387902832\\
48.188004176178	-35.4948402214966\\
5.49811007701111	-38.4886703341827\\
30.2764591110229	-0.960722151809692\\
37.7105237967529	-6.0573127341156\\
6.41351515563965	8.44711432302856\\
7.64705347267151	8.53593940208435\\
49.9173906095581	-20.6024443896484\\
4.31395278205872	-36.7552441455688\\
38.1448425820618	-47.5190288896332\\
16.8499436953735	0.844888842391968\\
11.8510027399139	3.98325158953857\\
18.6150050836487	0.240643167556763\\
0.919261064346313	-34.8795261142273\\
49.0173448518372	-19.9974828477631\\
5.43965488803101	-37.7899314506378\\
36.3217994096069	-47.8517602898102\\
4.07193392649841	-39.1832714949951\\
0.829743347808838	-32.619751127594\\
39.0748748070679	-4.21559608468628\\
47.7742978290253	-19.8510390153503\\
40.4753088431091	-44.2851590415192\\
48.4148387636719	-15.3834297009277\\
24.1403914489288	-0.88817598059082\\
41.8188482460175	-41.6682450843811\\
45.066844509552	-38.3064557390442\\
0.962104379150391	20.7685176881714\\
12.8864995032501	-48.2243917122192\\
47.1095858942566	-14.6575057841949\\
31.680257820694	-48.0224575760803\\
5.8102198631897	-42.1423957105713\\
38.6835956777496	-45.8288482305908\\
7.58061092346191	-43.6453328985138\\
22.3036571847076	1.34398025036621\\
25.0371067976074	-48.2555222139282\\
49.2120700900269	-20.7568755108032\\
43.4107969113159	-8.41098611343384\\
-1.1507939493103	-25.4768181681366\\
1.83035909490967	13.4140193405914\\
10.5645616376495	-47.0845867725983\\
40.1795199246216	-4.95027252722168\\
5.5288037175293	10.3913197733917\\
14.1448068599243	2.60167793914795\\
50.8474842949371	-30.5462170956879\\
42.415067830246	-7.32085742961121\\
30.683720993042	-48.4516340859833\\
10.7728854059601	-47.5383742560883\\
46.9307989704132	-41.8359088272858\\
46.9229480251465	-22.2968366204376\\
43.8201019339447	-44.9025022099457\\
1.22194000669861	-27.5094265495453\\
1.16555283529663	18.7248930019531\\
29.2765615688324	-0.125469256958008\\
9.81307684788513	-45.2443611980438\\
23.0794496806641	-51.2921489230652\\
3.88935240126038	10.7740003883514\\
49.8407020008698	-17.3522219080658\\
50.4447667746124	-30.6157065669556\\
9.67033720637512	6.53054818412781\\
6.57356461668396	7.56478559405518\\
39.051798813446	-45.7307680213165\\
47.1442787102203	-12.6631556034851\\
28.3924649430695	-49.1570760395813\\
46.7688182382965	-11.3556392536163\\
29.9316304993134	-1.88615055007935\\
47.743029813736	-12.4205781132355\\
46.3426542383881	-9.93982248684692\\
0.0238468602600098	-31.3337666720581\\
11.1139910899811	5.69164409613037\\
41.0736524810638	-6.68432371910095\\
32.019559749054	-1.02674797160339\\
31.7711298128052	-50.8742236363831\\
46.631904356369	-34.3204510591431\\
50.4101949719086	-21.9957169062805\\
50.3793493636169	-19.9091327343445\\
22.6969932406616	-50.6905675844269\\
39.288112726944	-2.66611810255432\\
1.29669698353577	19.8649867579193\\
35.2810073218842	-49.1836082733917\\
2.20682371125793	-28.1231334044342\\
30.8864499080353	-48.5521539263458\\
47.8795098397522	-33.5229811925049\\
14.9069383972473	-48.3838647774811\\
3.21043245491028	-35.3914596235962\\
48.2809100492096	-21.6652131461487\\
1.56215677540588	13.9415384772339\\
36.3962437554932	-44.965504464798\\
46.3139573966675	-39.6321879625244\\
31.6919990927124	-51.1881678862305\\
14.8947581502991	-46.7929169629669\\
0.460014919616699	22.8162547208252\\
3.08327284484863	11.9275217865753\\
43.7287513138275	-10.8462446302338\\
46.3035900423279	-38.2032465534973\\
47.4781139248505	-17.3137755716095\\
10.509454244278	-41.9912298955383\\
24.365284288559	-50.3386039011993\\
4.0056304982605	10.048588011322\\
7.76962016964722	-42.0963184221191\\
2.9145653236084	8.95039627354431\\
50.505946624115	-30.48774443573\\
0.624140341506958	-29.4721724575958\\
49.382961890152	-21.2618272448273\\
30.0007265698395	0.609676378112793\\
4.23263413616943	11.0224665764618\\
3.61474837969971	-37.7170030561218\\
12.3236803710327	-45.6041988853607\\
46.6700820393982	-12.5587206992493\\
-1.25065186825562	-29.2040361279602\\
46.2742979988098	-11.6591504053802\\
-1.09788605038452	23.3116832408295\\
28.1443233873291	-0.545830299163818\\
39.3739249328613	-45.0693465969391\\
45.2230433294983	-11.9152293188934\\
23.4706578023071	-49.9526603956146\\
46.9799679440155	-31.8253226505432\\
15.4127154177704	0.719448760803223\\
48.8002437410584	-14.9906368447876\\
16.4321375125122	0.596097783920288\\
0.804523805221558	22.0615876946106\\
38.0177299463959	-3.09626175050354\\
22.4003249830475	0.481185475006104\\
48.320457736908	-29.1937434886322\\
39.9845788448792	-44.9870462892761\\
3.26575468635559	-38.2571933014679\\
38.6329053098755	-2.35614872897339\\
29.3584493753357	-49.6891511888428\\
1.4742194691925	15.6208353642731\\
-0.080877225479126	22.3177778092651\\
38.8783412158661	-2.18708470980835\\
32.7456770632477	-49.591647427536\\
46.6467743489685	-14.7114163958588\\
12.6732852412567	2.0019646530304\\
0.263043877655029	18.5241350521851\\
46.8619134093475	-15.4510094181213\\
7.51363844306946	9.06623024147034\\
28.0491552472382	-49.4915002018127\\
22.8714358979034	-49.9058437737579\\
29.5203092498932	0.478650135238647\\
22.1377203874512	-50.1684072526855\\
19.7062699069061	1.241767206604\\
14.8929924614868	2.58488390065002\\
4.68528321083069	11.9586924792023\\
1.00652636856079	-34.064337055069\\
27.3068164001465	-48.7121659397125\\
47.3388413076477	-38.7451634055634\\
36.6181628200226	-45.8864524302216\\
35.7444824606476	-0.821735908416748\\
48.2449497991333	-16.9513461044159\\
1.07652925544739	20.3728987757263\\
13.158318840744	2.7181274211731\\
46.4122689305115	-15.0808079953461\\
1.07527931816101	-33.5810248240356\\
9.83656971766663	-44.6087072338562\\
46.0216556147003	-13.538931236145\\
13.9306123799286	2.915702897995\\
17.7673714068909	-48.8548123491211\\
26.9711338238983	-0.509590534332275\\
47.3181202621765	-34.0170690952911\\
5.72170795602417	-42.9577403000641\\
6.83859902253723	-42.9296025085144\\
49.5553752458343	-29.2080907216644\\
45.8842430726166	-16.5488228199921\\
1.83830420545959	-34.7810981355743\\
18.6625435445862	2.35036809370422\\
33.2805225107269	-1.53867363696289\\
36.8238264328918	-47.0581244054413\\
};
%\addlegendentry{data1}

\addplot [color=red, draw=none, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
6.98749683609009	7.35963938864136\\
6.90845362759399	6.02735316049194\\
4.98868979322815	5.85986898513794\\
7.01470940258789	6.69585061367798\\
8.067783818573	7.7984098828125\\
8.24453613052368	8.17295210238647\\
7.80487502357483	8.54457271556091\\
9.23186160725403	8.28187527545166\\
7.00785853590393	6.1461730713501\\
6.65866993243408	6.5100761807251\\
7.89829946351623	6.9794352545166\\
7.62805539649963	8.20008026647949\\
7.68054582572937	7.33176206317139\\
7.51463538049316	8.46037013160706\\
7.59258177030945	7.09308534260559\\
6.12644195169067	6.37598987155151\\
7.72006544020081	7.21393092218018\\
8.87754682861328	8.96933244396973\\
8.46715678134155	8.29078720457458\\
6.55196602130127	7.44997160534668\\
7.85154233888245	7.00635857739258\\
6.52709590258789	6.52756831648254\\
7.28832391046143	7.65281686676025\\
8.32303303857422	7.67858430456543\\
6.44360376361084	6.26139078820801\\
7.49868652955627	7.61647763893127\\
8.10187435243225	7.35003068211365\\
7.18142093179321	7.29562869776916\\
7.89143398373413	7.44649956364441\\
6.70978698886108	6.71215917358398\\
8.62045191833496	8.5939597470398\\
6.8104345690918	6.76718278414917\\
7.01883310652161	7.56137629594421\\
7.49425060720825	6.7189667888031\\
5.66768662684631	5.07161067367554\\
7.63890766775513	6.81752879681397\\
8.97798340396118	8.75150713273621\\
7.23062179901123	7.45130488166809\\
7.00266769245911	6.24042155410767\\
7.26232892140198	8.22938752180481\\
7.69138788417053	7.2752675292511\\
6.49299470906067	6.41265318411255\\
7.54667057368469	8.5239468125\\
7.10377419863892	7.46784651211548\\
5.84390260414124	6.80225435400391\\
8.14117857177734	7.25610809973145\\
7.69659047892761	6.79908940814209\\
6.67774008729553	6.32111699304199\\
7.39855169615173	8.00364168789673\\
6.78679740892029	7.63206436595154\\
8.14966996641541	7.54679334931946\\
7.09015764395142	7.22448558068848\\
8.13306766752624	8.96673255474854\\
9.46910214367676	8.65933579385376\\
7.26185705830383	6.67775075325012\\
6.42402409870911	5.75638635868835\\
7.02059749291992	7.21995730210876\\
5.77878539149475	6.21267123841858\\
7.53773663070679	7.19256311859131\\
8.07932942909241	8.02525255632019\\
6.89628996316528	6.0591974256134\\
6.57082397311401	7.19522692631531\\
6.9403126991272	7.50315543598938\\
7.50382678926086	6.71695994094849\\
6.24473040585327	6.87067522172546\\
8.05545513803101	8.55057872958374\\
7.89989612684631	8.68708408560181\\
6.84146491812134	7.41829886911011\\
8.76090945680237	8.22666400694275\\
7.07494578181458	8.03964752043152\\
6.06715070568848	5.78017852961731\\
8.35706361555481	8.87559028031921\\
6.6010910302124	6.93953469100952\\
8.08478885957337	7.46688694163513\\
6.41314638882446	6.38509517263794\\
7.09089512115479	7.8486795249939\\
7.22581456259155	6.38164750671387\\
7.0280011418457	6.38793434194946\\
8.84017467282104	7.91450802157593\\
7.03067242825317	6.48136094277954\\
6.87745186639404	6.46987065982056\\
9.21357011143494	8.99164456417847\\
7.23557898901367	6.83268832162476\\
5.97709515870666	6.54756502296448\\
7.88911496731567	7.01779148709106\\
8.29851351763916	7.6549562230072\\
6.79738849674988	7.36226110400391\\
8.20116225631714	8.06167089233398\\
7.7203598012085	8.40381067611694\\
7.90964759472656	7.97020696374512\\
6.20085703297424	5.37666155757141\\
7.08811651382446	6.65428385818481\\
6.49195868460083	6.00828441662598\\
9.11290544566345	9.16242989230347\\
5.92095658448792	6.73770314813232\\
5.82784694772339	6.64403377700806\\
6.90002302459717	7.75282447242737\\
7.82745798245239	8.4742717877655\\
5.17691701986694	5.23350283728027\\
7.91052097541809	6.91718152610779\\
7.11143432263184	7.69659415632629\\
6.56607067529297	6.10574334402466\\
7.69153329534912	8.03996890245056\\
6.97025984475708	7.74909783520508\\
7.82791409632874	8.31042264552307\\
7.08397811576843	6.77617342947388\\
6.21557341674805	5.58460489419556\\
7.24693266139221	8.19881937199402\\
8.01926334036255	7.96045506111145\\
7.49223020321655	7.39823103611755\\
6.40815871954346	6.94767771453857\\
7.72429691282654	7.7362956622467\\
7.39686084233093	7.67978558773804\\
6.34571773970032	5.43846900744629\\
8.91972240342712	8.60303757260132\\
7.07847349130249	7.71392377272034\\
7.0835349750061	7.98540796160889\\
6.67957762115479	7.11068009010315\\
6.95144713131714	5.97458382321167\\
6.13694183900452	6.64263843382263\\
5.7609305436554	5.61571556277466\\
7.14079592752075	7.14894854167175\\
9.07033579284668	8.29345386917114\\
8.32289912478638	8.56937180012512\\
8.05843473197937	8.33583895094299\\
6.08672487626648	6.77624899362183\\
6.40920063453674	6.72117544696045\\
8.98883290383911	9.61738101278686\\
6.76580015882874	6.80926736239624\\
6.93964620178223	6.81516922509766\\
7.05393493600464	6.65378273388672\\
6.73039911122131	6.99669686538696\\
8.14831842195129	8.2018936207428\\
7.76442760578918	7.51910280334473\\
8.42576705155945	7.59056231222534\\
7.76360220942688	7.53318288650513\\
7.72355830548096	8.48695870178223\\
6.64631066346741	7.64390247221375\\
7.24208027804565	6.78942473179626\\
6.68812044978332	7.08265292863464\\
8.51850642588806	7.69754652255249\\
8.76618792085266	8.51655487338257\\
6.38349089949036	7.37910358261108\\
6.35911571191406	7.26708681639099\\
7.54105156457519	7.22978491955566\\
7.59683561579895	8.10314281390381\\
7.5227737233429	6.83097467112732\\
7.81347722132874	8.68505188180542\\
6.77506095336914	7.71597302841186\\
7.57193676696777	6.71885893251038\\
7.2380833961792	8.14090391047668\\
7.11982466255188	6.2218645375061\\
6.23517729478455	6.76299830232239\\
6.83044917410278	7.74269650669861\\
7.76917486703491	7.88475091091919\\
8.37159892489624	8.19155320079041\\
5.83535582168579	5.9308257809906\\
7.87419024006653	7.3451241665802\\
7.51668851394653	8.36738591079712\\
8.80395512498474	9.34744046229553\\
8.28739605656433	7.68473097195435\\
7.80147861671448	7.31427054972839\\
6.83331762245178	7.30683959197998\\
8.06984655979919	7.80239944625855\\
7.4606467545929	7.48813891650391\\
6.55652525312805	6.21511642033386\\
7.21320608688355	8.01218580111694\\
7.06131765600586	7.15675919085693\\
8.61425475187683	8.70233871421814\\
6.75725781988525	7.49074832524109\\
7.26290134677124	7.28477832783508\\
6.74389200628662	6.94420208436584\\
6.76764637539673	7.75001486700439\\
8.64594139541626	7.73467094259644\\
7.14170989022827	6.54528519714355\\
7.77964128736877	7.3569379874115\\
8.31372441722107	7.44024095690918\\
7.20064309594727	7.26332038026428\\
5.82815418177795	6.7613176980896\\
6.59042278982544	6.70906938987732\\
6.24168758314514	6.98047446595764\\
7.12429927047729	7.6781413974762\\
7.66081657006836	7.70445585279846\\
4.8029489597168	5.7551943808136\\
6.77073671894836	7.10750606364441\\
6.96185616101074	7.34705872763061\\
5.84881389456177	6.67671702388\\
7.76728975363159	6.81138560371399\\
6.85659010765076	7.32845599685669\\
7.56536566986084	6.94857857562256\\
7.24276955149841	6.70076000958252\\
7.28684437924194	7.10566512568665\\
6.74403818907165	6.53836128915405\\
8.24566706486511	7.53116586488342\\
6.91085684867859	7.49439488757324\\
8.60400975047302	7.71713477758789\\
8.66992725688171	8.54698881703186\\
8.04611559915161	7.06495079130554\\
8.10475013265991	8.99298402186584\\
6.79179128764343	6.99852153733826\\
6.96635991491699	7.90382564970398\\
6.92452440422058	7.3379218795166\\
6.0875295745697	5.21169095663452\\
6.2177562537384	6.25052789276123\\
7.6200720512085	7.17365602865601\\
6.70483524926758	5.94666686425781\\
5.47592469415283	6.4650428122406\\
7.96956096852112	7.68444601565552\\
6.79343468565369	7.35198896354675\\
6.11997662695313	6.36891842375183\\
7.68750002630615	6.84058089620972\\
7.60573526860046	6.82315308543396\\
6.88145930821228	6.47057061979675\\
7.99804018379211	7.42987376055908\\
7.37098661608887	6.47479273286438\\
6.91202323809814	6.16635487719727\\
6.48706739282227	7.41385167599487\\
8.48690219187927	7.72719511854553\\
9.43461957266235	8.47061837805176\\
6.59739904614258	6.69845252456665\\
6.6399774453125	6.48194670495606\\
6.98962873214722	7.2739523788147\\
5.72516225056458	5.85957047354126\\
8.53020315013122	7.55622237106323\\
7.62148014631653	7.98695443769836\\
6.5992747290802	7.31078990930176\\
6.20025894822693	5.86011700819397\\
6.47447470166016	6.3615010930481\\
8.61978761962891	8.54587406576538\\
6.61252078343201	7.23904886329651\\
8.21985025776672	9.00171376118469\\
7.4680110352478	7.67714496611023\\
6.38922321160889	6.61334009127808\\
7.78169742300415	8.42940594554138\\
7.00666530097961	7.52447523721314\\
9.4308391166687	8.66120067984009\\
7.53547005462647	6.60128810484314\\
7.37123163789368	7.38396275624084\\
6.65963916122436	6.6374576786499\\
6.55681669714355	7.21368253427124\\
7.12935996749878	6.24447996244812\\
6.97216147628784	6.61307398858643\\
6.57920775201416	7.08418367810059\\
7.79804243939209	8.13323725871277\\
8.1634960969696	7.87184413424683\\
7.45814060762024	8.41498097515869\\
7.47485831518555	7.81852115235901\\
7.34208438941956	7.20975434028625\\
6.13636279278564	6.03603101760864\\
6.80443901016235	5.81183071096802\\
7.19633365765381	8.12551674427795\\
6.91301440678406	6.35353247511291\\
7.03294118701172	6.50063083097839\\
7.26797398109436	7.13347224969482\\
6.61980375497436	6.56107319363403\\
5.52096067156982	6.4778680532074\\
8.3268098646698	8.05316537240601\\
7.15036709043884	6.71465577542114\\
6.10878470458984	6.64491232904053\\
7.21180655125427	7.52620044236755\\
7.46987339329529	6.72015931652832\\
7.57366231558228	7.72924013061523\\
7.40780632496643	6.87539210636902\\
7.33557565145874	7.67678574911499\\
8.4349105010376	8.46133013597107\\
6.16401366769409	6.79716150361633\\
8.69277116450501	8.12967557044983\\
8.93028824938965	8.63511159291077\\
9.49595978378296	8.68577000259399\\
7.67587099699402	8.06586981181335\\
5.80188507397461	5.49789566532898\\
6.61526389123535	7.00527989381409\\
5.42478625645447	4.47827379496765\\
5.76970560417175	6.41780265380859\\
7.65818541117859	7.0842810276947\\
8.94525641433716	8.07389843614197\\
8.53401708686829	8.85978754447937\\
7.026402251297	7.86095637251282\\
7.69892211328125	8.5106848266449\\
6.38393947346497	7.37498200100708\\
7.28305967111206	7.70213394406128\\
7.58253245480347	8.30976105482483\\
6.24129157020569	7.02048344221497\\
7.18068577983093	7.53461250854492\\
5.36852550764465	6.16921388104248\\
7.26921682846069	8.13129640711975\\
8.35892772398376	8.16830199583435\\
6.14367954240417	5.63000810137939\\
6.01090523347473	5.99355826652527\\
8.24751904174805	7.64030966175842\\
7.96503889451599	7.96362537075806\\
8.72859931822205	8.09237450364685\\
8.02739488095093	7.893034974823\\
6.90295572247314	6.7841449473114\\
6.60166642076111	7.18427170315552\\
7.50280232020569	6.52823890110779\\
8.50637739373779	8.11265794851685\\
6.42622766650391	7.41735135346985\\
7.10381707513428	7.67593036061096\\
4.84493178659058	5.82557618148804\\
7.29183862290955	8.27748984506226\\
6.57542636706543	6.2948395297699\\
6.44373284960937	6.69657145970154\\
6.37002640292358	7.13814331782532\\
8.58585938778686	8.27233505525207\\
7.49481601493835	7.02147876611328\\
6.4328024677124	7.09793469752502\\
7.24498126422119	6.89887221476746\\
6.47918035777283	6.51351895347595\\
6.62512999058533	5.65593162240601\\
7.79616649171448	8.25627596185303\\
8.94352845188904	8.34394213113403\\
6.38378703779602	5.78711726679993\\
7.86788969676209	8.81651489373779\\
6.54485335902405	6.94243200343323\\
7.42777075352478	8.32915216175842\\
7.38308709988403	6.88081995320129\\
8.21068536694336	7.79153695753479\\
8.16474654077148	8.76788203063965\\
7.68464154144287	6.94016118630981\\
8.4108659690094	8.34293186138916\\
6.07871820033264	7.06115621025085\\
7.11631498078919	7.7099296539917\\
6.61294388795471	6.13643525245666\\
8.30481946160889	8.04535312283325\\
7.66545786216736	7.06673249147034\\
8.5772625406189	8.22887869268799\\
7.85756873422241	7.42734481410217\\
9.18926407073975	9.73482712982178\\
7.69644737869263	8.53958937037659\\
6.1980438144989	6.31756655299377\\
7.21008320895386	7.62751541850281\\
7.94735280464172	6.95318359346008\\
6.50879068774414	7.18872515693665\\
6.66403963433838	7.35408324224854\\
6.03538958677673	6.61076679942322\\
9.28357857511902	8.34202024360657\\
6.80357469439697	6.98018260426331\\
7.44375859527588	7.90017775990295\\
8.26664113348389	8.62620172857666\\
7.41763958024597	8.10446499468994\\
8.30475135142517	7.79323005615234\\
6.65977216740418	6.54457212481689\\
5.90049591108704	6.50245410972595\\
6.40244710151672	6.24719095935059\\
7.90479893922424	8.31513935914612\\
6.95112547064209	6.31611204634094\\
7.14019914454651	6.74627463444519\\
6.6790557389679	6.72852057243347\\
6.93544879501343	6.3804152401886\\
7.81761646629333	7.99106208735657\\
7.31989536254883	8.10832868539429\\
6.86594150892639	6.51232443443298\\
7.18526943307495	7.31983304534912\\
9.22152793057251	8.81699731497192\\
7.69088970077515	8.42674493260193\\
8.81664930055237	8.30103091333008\\
8.06114307929993	7.48547779322815\\
6.97552690625	7.52095360124207\\
8.26580807569885	7.30734194361877\\
5.77613073318481	6.77269281163025\\
6.78545740632629	7.76176087162781\\
8.50139815789795	8.4699233921814\\
6.6131897447052	6.50119901994324\\
8.05045677960205	7.96024402020264\\
6.84843476799011	7.15996884320068\\
7.0392865645752	7.85372862501526\\
6.50445208500671	6.14321214810181\\
6.72193418936157	5.79961261442566\\
9.16933603700256	9.45483094570923\\
5.7702336778717	5.78685116322327\\
5.21495170797729	6.06253506726074\\
8.19413756497192	7.20592105075073\\
6.47956027792358	6.72557005030823\\
7.08434326800537	7.77112782434082\\
7.18944598950195	7.06354087716675\\
7.34169387399292	7.39490897775269\\
8.56971731497192	7.60746860273743\\
7.44377047503662	7.09005184625244\\
6.06307786354065	5.84960437597656\\
7.57034657411194	7.74813320846558\\
7.56763192805481	7.64339355142212\\
8.11034292817688	7.2526650909729\\
7.50382731790161	7.4296435632782\\
6.15731042330933	6.09468256045532\\
8.21527174981689	7.53713541802979\\
6.69145029983521	6.21847736413574\\
8.18844119911194	8.67785178167725\\
7.66695247872925	7.45347854315186\\
6.9358826149292	6.35341686158752\\
8.5589986721344	8.45634203785706\\
7.4611552084198	6.82164845909119\\
8.18680395317078	7.2422549143219\\
7.29724167350769	7.50554155412292\\
6.56274323283386	6.84576144538879\\
7.66505618222046	7.94992788482666\\
7.39351613302612	7.85820623268127\\
6.96148912324524	6.79885731874084\\
8.31758849125671	8.29104039118958\\
6.65882955949402	6.75913420306397\\
6.64808523728943	6.44422109954834\\
7.38227975552368	7.50222353285217\\
6.0553101728363	6.70197652940369\\
7.37253926464844	7.23665609767151\\
8.03849237780762	7.45977494110107\\
7.54755183784485	7.43217612101746\\
8.34397845591736	7.37386672862244\\
8.07137930096436	8.91591786100769\\
5.76199742167664	5.44231543530273\\
7.40224681097412	6.65693530253601\\
6.79499239994812	6.65673379338074\\
6.40223594671631	6.27769021846008\\
8.37390135926819	7.55794569432068\\
7.01812462399292	7.27190923774719\\
5.82330127940369	6.69987443275452\\
6.79585343191528	7.06130304924011\\
6.92898965924072	7.09207847021484\\
7.39976303785706	7.69548667015076\\
7.05545434063721	7.63079352905273\\
6.76301534646606	6.20457029341125\\
7.91459947975159	7.05312812609863\\
7.52728931915283	8.35102152050781\\
6.24919316894531	7.21443414997864\\
7.8623701875	8.47248397015381\\
6.13919152696228	6.30907014395142\\
7.26959092524719	8.04564403967285\\
7.29985514639282	7.48994390141296\\
7.73541987246704	7.10255555030823\\
7.09293115061951	7.14725318165588\\
7.97187847241211	7.43465512979126\\
7.75828334080505	8.26592838006592\\
6.85762677520752	7.31028826557922\\
6.51638676271057	7.1946131776123\\
7.41798368553162	6.71031378062439\\
7.49538221334839	7.57366119700623\\
7.45220650131226	7.50390890917969\\
7.04011372331238	7.14103036096191\\
8.55169348806763	8.92480859425354\\
7.24154207931519	6.41312373600769\\
6.99339910646057	7.16257261485291\\
7.87599898413086	7.10720047407532\\
7.32350748130798	7.82724788134766\\
6.66430057426453	7.57499098565674\\
8.06964653158569	8.57121653967285\\
7.48815772398376	7.91639191722107\\
7.364357460495	7.64975716798401\\
7.79911531600952	7.86843352424622\\
8.64197201564026	8.70422135552979\\
6.82439757281494	7.35853280458069\\
10.0516798456726	9.8977050072937\\
8.02934022624206	7.57212459635925\\
8.85332042155457	8.20971224841309\\
7.41634140660095	7.27291680953979\\
8.06591840312195	7.43082642320251\\
7.54031156932068	6.55231908795166\\
8.15329153250122	8.53618796282959\\
8.02274172247314	8.34076501245117\\
6.79555346211243	6.28039063024902\\
6.5029252079773	7.06122289508057\\
7.09205407649231	8.07323229241943\\
7.60728361656189	7.46379283071899\\
6.97521399633789	6.65182367622375\\
6.0776921002655	6.70727595985413\\
8.50882752668762	8.87267105293274\\
6.74280811798096	6.61227956272888\\
7.50057514305115	7.61001556216431\\
8.22361408230591	7.43221176676941\\
8.57439468032837	7.95609415869141\\
7.20150708421326	7.10023092739868\\
9.09934622859192	8.10900845581055\\
7.13088658784485	6.66416767993164\\
8.29650686126709	8.67511356829834\\
5.33677618502808	5.07816433259582\\
6.278906498703	5.40054375895691\\
6.53068047036743	7.41944578460693\\
7.18840694920349	7.21944600318909\\
8.22538041288757	8.12377743095398\\
6.7206647722168	7.35490703494263\\
6.92393582273865	7.36410232305908\\
7.32512448330688	6.75804108786011\\
7.53841413288879	6.85684083930969\\
7.58500611587524	7.4866661960144\\
5.7021516451416	5.64822786978149\\
6.76604191841126	7.4173856749115\\
7.23491165740967	7.79651029942322\\
8.09472675605774	8.86605235157776\\
7.43299324951172	6.57270007241821\\
7.65568558735657	6.97480356410217\\
8.01516078749084	8.64887020562744\\
7.52231332829285	7.76989328295898\\
7.44610053138733	7.97942755729675\\
8.77945949237061	9.71265031341553\\
7.95310447006226	7.45786506568909\\
7.14306846414185	7.57319868840027\\
7.93297882917786	7.64466439710999\\
8.34574729026794	9.30845318788147\\
7.07311530805969	7.48894769325256\\
7.45969659490967	7.75579276876831\\
5.57243445973206	6.53636976266479\\
7.9192856917572	7.04404223640442\\
6.20560248484802	6.73282547485352\\
7.76985150254822	8.38328052026367\\
7.24431478330994	6.45190351101685\\
8.76649238490295	9.19184426036072\\
9.26875775453186	8.26944740119934\\
6.92974317446899	6.54846955073547\\
4.63029281929016	4.38122773492432\\
7.54013116867065	6.86866561880493\\
7.54237851794434	7.44469961842346\\
5.92262136097717	6.40627946781921\\
6.98640330154419	7.96122092295837\\
6.96647312182617	7.53798735339355\\
6.73022440568542	6.46104353533936\\
7.55413743884277	7.08790262840271\\
6.4165546174469	6.54517539051819\\
7.77723549822998	7.0245234753418\\
5.69928790596008	5.5329311398468\\
7.76556213742065	7.64925187910461\\
7.56853078662109	7.17276623405457\\
7.06138630125427	6.18341312982178\\
7.13073962409973	7.52103049169922\\
7.82920119316101	7.69722990567017\\
7.16274877978516	7.7848789598999\\
6.93556506478882	7.71452760897827\\
8.45031398251343	7.94479233811951\\
6.72335250811768	5.72545948187256\\
6.4308378755188	7.09185077963257\\
6.0977473391571	6.85581598187256\\
5.85362209983826	6.74657154098511\\
7.91036608061218	8.45967646968079\\
7.33821332817078	8.31778070170593\\
7.34949876704407	8.32311188366699\\
7.67236235351563	7.48586090359497\\
7.46321435984802	7.30179147138977\\
7.27934979611206	7.94654901159668\\
8.10268291107178	8.44412626399231\\
7.28291166566467	7.87935175906372\\
7.75768695631409	7.88260393432617\\
7.86235568858337	7.39026232472229\\
6.01203563362122	6.0076937681427\\
7.38711453990173	7.59331248254395\\
5.8720927772522	6.47095281443787\\
4.96231183236694	5.60293281266785\\
8.20085500856018	8.27832744535828\\
7.53461981181335	8.05202921983337\\
6.83202282449341	6.07899890635681\\
6.9112991363678	6.9197887918396\\
4.93952315194702	5.73589909925842\\
6.75754554945374	7.31212215542603\\
7.35346197764587	6.4797307746582\\
7.93790925335693	7.78424530895996\\
7.85149721130371	7.36990781944275\\
7.82908181869507	7.11410907711792\\
5.47328360565186	5.99491066822815\\
6.64436054174805	7.07711787783813\\
7.53485182774353	8.22134513667297\\
7.14393914404297	7.47737446853638\\
7.71811710412598	6.80037502284241\\
7.5574994397583	6.6841556424408\\
6.37476227494812	6.9739991839447\\
7.90748376480103	7.44235344241333\\
7.23166185334778	7.14816006990051\\
6.90699361938477	6.73675009794617\\
8.13520634269714	7.84693861129761\\
6.7303178568573	7.17998554968262\\
6.29719168055725	6.53308056695557\\
8.71180611216736	8.25691451460266\\
7.898854568573	6.93014057763672\\
6.63728240522766	7.44000183822632\\
6.82656106677246	7.09947997174072\\
6.89100419290161	7.62892774234009\\
5.92068844673157	5.69671063934326\\
9.15508352201843	9.73541842732239\\
7.44992876020813	8.24186538827515\\
8.50639142201233	9.32309773468018\\
5.935827056427	5.03870583143616\\
7.00376054878235	6.1126908480835\\
7.67328885778809	7.26466593540955\\
6.65386024356079	7.58437907038879\\
5.93275296080017	5.67655083734131\\
8.20193850369263	8.38937608700562\\
6.0439012893219	6.93976090367126\\
7.89453925593567	8.3147155181427\\
7.17250273458862	7.04977853326416\\
6.93866672962952	7.88704553434753\\
6.22617732312012	6.16715388439941\\
8.34162346154785	7.44580692051697\\
8.08042164096069	7.27573172654724\\
7.16373230200195	8.05013089512634\\
7.31218097480774	7.5799592936554\\
6.81231135475159	6.43663952949524\\
7.86988154782104	7.22877335310364\\
6.02394404498291	6.93537040475464\\
8.18954288233948	8.3853082469635\\
6.53096922854614	6.06880305361938\\
6.06739999125671	5.80069468791199\\
8.15617544111633	8.72063986428833\\
7.0400300295105	7.14859947921753\\
6.21132490522766	7.11461251651001\\
7.47008759451294	7.09892081321716\\
7.24141875585937	8.23877027432251\\
5.64102245880127	5.70083666191101\\
6.1502655511322	7.09770199339294\\
5.12258849667358	5.73889816421509\\
5.75519208078003	5.65743549327087\\
8.37294619812012	8.55149878895569\\
8.51253995864868	7.54469220953369\\
7.41550787132263	6.45050521240234\\
7.35252929322815	6.99272447654724\\
6.40798398191833	7.13440709020996\\
7.01630855143738	6.96172259906006\\
8.16445573377991	7.36032257997131\\
8.21862090107727	8.76347686856079\\
7.20330262406921	8.19524281561279\\
6.37855006813049	7.11482616351318\\
7.28574633236694	6.51802664778137\\
7.24839812744141	6.85263634555054\\
6.92908800248718	7.40241100839233\\
8.3498490408783	8.66340130723572\\
5.86084435054016	6.56492929821777\\
7.88637261222839	7.16790642462158\\
8.1856596056366	7.57239126295471\\
8.47605982847595	8.82354767332459\\
7.01985059777832	7.8636200947876\\
8.29959747294617	8.01868009344483\\
6.0217723734436	6.44277171662903\\
6.73539906639099	6.01514090112305\\
8.78727395591736	8.4836800125885\\
8.34758258505249	9.03927173899841\\
6.36567630992126	6.28243293315125\\
7.01404018783569	7.79500841862488\\
9.6150187020874	9.02027031489563\\
6.80594331663513	6.4795375811615\\
6.4420678658905	6.99374495918274\\
7.29077223167419	6.649707457901\\
7.51509270100403	6.5319541796875\\
8.46914976855469	8.31195408325195\\
8.0123521867218	7.61540480522156\\
7.71064139303589	6.84073475550842\\
6.4373344397583	7.31051809709168\\
7.25019303858948	6.43531063056946\\
7.03564888392639	7.04851215359497\\
7.25026196713257	7.12650298068237\\
7.77653813764954	6.93979928677368\\
6.86270203083801	7.56030202478027\\
7.49565750256348	6.79876395042419\\
7.29999372128296	6.46208903674316\\
8.918037891922	7.97412537156677\\
7.33927832418823	8.12274163414001\\
6.94388243855286	7.90901627165222\\
6.90900645050049	6.82531079553223\\
8.3782397237854	7.51566869561768\\
6.86474662452698	7.47467680158997\\
8.30494966693115	8.79392881253052\\
8.59804977177429	8.14250106985474\\
6.90457045617676	6.93615019360352\\
6.13442962399292	6.62776761157227\\
6.80466754820251	7.16233629620361\\
5.65980556082153	6.55997031678772\\
6.46770233001709	6.49779368313599\\
7.70435995748901	7.9896721361084\\
8.22632257241821	7.82507354023743\\
9.33312523982239	8.81979926547241\\
8.25597952915955	7.57165582992554\\
7.10627300733948	7.76833492060852\\
7.62002581135559	7.17681743763733\\
7.59902067405701	6.86669103314209\\
7.60246878094482	6.85964300402832\\
6.88484735340881	7.68716671228027\\
7.30237352937317	6.88535882429504\\
5.8291337789917	6.05780347746277\\
6.54823288034058	7.13202975172424\\
8.69509174961853	7.8309474528656\\
8.43806248117065	8.12689560435486\\
6.55277564930725	6.12145115368652\\
6.08826273851013	6.32406606228638\\
7.2367127611084	6.81960665835571\\
6.29345508581543	6.16235413899231\\
8.6402322164917	7.83772199732971\\
7.27551655297852	7.95810642796326\\
7.19450661575317	7.09585365582275\\
6.16804473312378	5.95784442649841\\
6.80952473672485	7.73494354476929\\
6.75111401028442	6.53510280078125\\
9.01505044030762	8.19135712228394\\
7.52022896192932	6.59020589227295\\
7.90633955595398	7.06789103910828\\
7.27466819573975	6.4847527208252\\
7.52006541087341	6.88560452972412\\
7.06208633177185	6.06654211463928\\
7.44836392666626	8.32125481582642\\
6.51490946894836	6.46200071052551\\
8.6440399717865	7.68334748352051\\
7.50613085263062	6.90199346681213\\
5.73426629283142	6.725895040802\\
6.97101940141296	7.8989218249054\\
7.10422277401733	6.56994980937195\\
8.30162074310303	7.88060839125061\\
7.48006382583618	7.90017856051636\\
9.93964826167297	9.21241884399414\\
8.33546460293579	8.58106964956665\\
6.24390199534607	6.15505886231995\\
8.52373337808227	8.37200928866577\\
6.61575076676941	7.37701799084473\\
7.10289770994568	7.95792199343872\\
6.93390348002625	6.21087341404724\\
8.57861982435608	8.24673247869873\\
6.92130990252686	6.39615254673767\\
7.95599844238281	7.72160972904968\\
9.03255817260742	8.16209211328125\\
7.93980937762451	7.41118282331848\\
7.59814950743103	7.08699185255432\\
7.12118999073792	6.31432022817993\\
6.97974724829102	6.93368581726074\\
7.96673781912231	7.74301395635986\\
9.195186536026	9.02015348680115\\
7.93571704173279	7.98462375204468\\
9.20329238803101	9.87402872740173\\
8.36734702954102	8.6863008266449\\
7.45038241731262	7.66945338497925\\
7.19687387646484	7.68658575994873\\
6.73993700866699	6.96757268121338\\
7.30065843998718	6.70214349177551\\
7.7562395284729	6.87859060580444\\
6.41780066441345	6.16625799694824\\
7.86452002076721	8.18794306626892\\
7.63762749789429	7.6281278447876\\
6.10547365823364	7.06617883761597\\
7.76225601724243	8.40896302561951\\
7.46721456039429	7.49668578791809\\
8.12078654251099	9.08202912913513\\
7.73640347729492	7.67607619316101\\
6.65563298268127	6.74225851705933\\
7.40215302560425	8.13932000045776\\
5.9878216494751	5.45844055380249\\
8.79203073202515	8.34042195681763\\
6.21041240969849	5.69254577684021\\
7.01081618222046	6.66037550024414\\
7.28711794929504	6.36232327593994\\
7.66134375820923	8.6388182040863\\
8.15527503817749	7.4926525309906\\
7.84907076733398	8.28262589064026\\
7.48533460638428	6.81152460041809\\
8.10710677008057	8.61822008413696\\
6.68981228367615	6.98315626016235\\
6.36416070825195	6.3954135461731\\
6.79008108374023	7.70131462141418\\
7.10557316090393	7.44499010806274\\
9.66565715602112	8.99626569706726\\
9.36701865272522	9.35324706916809\\
8.34913080999756	7.7774740592041\\
8.50162092562866	8.93090105970764\\
5.35922917111206	5.45250075817871\\
8.29494723103332	7.68092820080566\\
7.99446980978394	7.24958294119263\\
8.01225478215027	7.23459766165161\\
7.7032763092041	7.32729137254333\\
8.05145681489563	7.17814245188904\\
7.50433943115234	6.51640776223755\\
4.72191793997192	5.70633809120178\\
8.3364633926239	8.21512021238708\\
8.39312728877258	7.64508597117615\\
7.88218014347839	6.9365466204071\\
8.33255912477112	8.91455245298767\\
7.87441510202026	6.99203273805237\\
7.79010070176697	7.55475488731384\\
7.19505483728027	7.00965974992371\\
8.46932816093445	7.47980586166382\\
6.94144293756104	7.6917301428833\\
7.37685329595947	7.21641522814941\\
7.98224134983826	7.10643754916382\\
6.11008141854858	6.62022462414551\\
7.14059488728333	7.45885396194458\\
7.3017226870575	7.18512341157532\\
6.26311802745056	7.20758642372131\\
6.71462198365784	7.27239133496094\\
8.2020897869873	7.56067948469543\\
7.17245660794067	6.26521504818726\\
6.20926267814636	6.23689468641663\\
6.74763819056702	5.91380750575256\\
6.78818344276428	7.0706504916687\\
8.42232430836487	7.51794304669189\\
6.1614913888855	6.48210569036865\\
7.09651398614502	8.05035021835327\\
6.04753904141235	5.97473123721313\\
8.00066178091431	8.64688672988892\\
7.64705347267151	8.53593940208435\\
7.99761714109802	7.09295644432068\\
7.37385046328735	7.07230167398071\\
8.0310895864563	8.49623121618652\\
7.36822580160522	6.83586937213135\\
9.24847512391663	8.69170790336609\\
7.05701865737915	7.66752318927002\\
8.91027743434143	8.53150724316406\\
7.26882559078979	7.74370755812073\\
8.33570732437134	8.02488213719177\\
7.87502876127625	6.99240421055603\\
6.51362075770569	6.91173055583191\\
8.15407008067322	8.02638443489075\\
6.4066409243927	6.59028816246033\\
7.62309932815552	7.00488356513977\\
7.3269503053894	8.28772069815063\\
6.7512950647583	7.23418633418274\\
6.62692998442078	7.36253155722046\\
6.784371234375	7.46379772531128\\
7.15525492799377	8.00031016023254\\
7.87164148680115	7.97484328627014\\
6.90174271064758	6.56450602198792\\
6.62134119709778	5.74495047808838\\
5.69636715913391	6.19242648168945\\
6.85529290248108	7.49779988244629\\
6.88103606689453	7.20086742567444\\
8.40094887870789	7.62426728910828\\
8.54077649525452	8.19244761703491\\
7.37338992860413	7.97805719975281\\
6.69095418850708	6.40581302348328\\
8.26726517497253	8.20542860231018\\
7.52725923922729	6.82802664894104\\
6.59729458554077	6.03627927676392\\
7.5833086307373	7.70877459487915\\
6.3695072625885	5.64984160813904\\
5.56025699781799	5.69751215380859\\
6.64543976365662	6.96446809429932\\
6.06550652008057	6.50067887669373\\
7.91331533543396	6.92137107922363\\
7.27672532138062	6.59712119589233\\
7.60601157202148	7.3969719239502\\
8.19426084889221	7.83898169081116\\
6.57356461668396	7.56478559405518\\
6.61269413565064	7.03178399301147\\
7.43155483706665	8.04431924333191\\
8.2004367472229	8.48599032891846\\
5.91065080213928	6.65208458889771\\
8.85189221633911	9.37097086857605\\
6.81132790646362	6.82464028846741\\
6.6892544016571	7.28720598419189\\
6.23157109466553	7.18362485798645\\
6.89315205699158	7.12171425907898\\
5.34257703129578	5.35426225123596\\
7.51415023036194	7.4831302824707\\
7.23400275856018	7.5164295569458\\
9.44313581036377	8.75527531066895\\
6.92561787582398	7.23120385430908\\
7.6466374074707	6.78245319195557\\
5.46572113009644	5.35889188771057\\
8.57073563775635	8.84382337609863\\
7.55142876623535	8.1724722427063\\
7.47415053302002	6.64173070948792\\
6.62190563098145	6.75690169049072\\
6.71141679541016	6.79949229623413\\
7.42006703213501	8.05143391127014\\
6.57743064872742	7.30364509631348\\
8.1219514533081	7.67370396696472\\
6.71510058744812	5.85963943473816\\
7.50153880519104	6.54221869088745\\
8.71863331069946	7.74278599810791\\
7.42226997850037	6.476787384552\\
5.9287200194397	6.633815362854\\
7.88700453353882	7.24984083323669\\
7.40300438250732	6.63898211210632\\
6.99720981373596	6.61964033183289\\
9.03659899064636	8.7010093692627\\
5.42999434156799	6.34406417242432\\
8.12162043489075	7.52905609161377\\
8.65339353083801	9.14946035636902\\
7.46437877430725	7.03510071800232\\
6.5692657767334	6.14069576246643\\
8.13391659184265	7.57485899888611\\
6.95816992837524	7.83276267604065\\
7.85697728691101	7.9042206914978\\
7.11732578907776	7.42400314381409\\
7.71130752090454	6.780484965271\\
7.22488303257752	7.99080417567444\\
8.99152713677979	8.16930444328308\\
6.00367794619751	5.74085682234192\\
7.13948132606506	7.56590244706726\\
7.96547472813416	7.15392868716431\\
8.06261523709106	7.6280024250946\\
8.16866379019165	7.90894604704285\\
7.92643942585754	7.69134075170898\\
6.78192325012207	7.53279501838684\\
7.16234398855591	7.68267482687378\\
7.90096958224487	8.74945401167297\\
6.99758362809753	6.20032600881958\\
6.39165903614807	6.9140080425415\\
5.87327308232117	6.68580877488708\\
7.42759985630798	6.57294171386719\\
7.09095953738403	7.32427003431702\\
8.08539071614075	8.98262565708923\\
7.85184327070618	7.02926659146118\\
6.84915724504089	6.1681451516571\\
8.02824109172058	8.0031355087738\\
7.89340574031067	8.88717438845825\\
7.25654511079407	7.99470893811035\\
6.8576154445343	7.62126033639526\\
7.07652543585205	8.06778406465149\\
7.22167596989441	8.17779032989502\\
7.31189979145813	6.72176510494995\\
7.71843691888428	8.26244478567505\\
7.02780945565796	7.02041326335144\\
6.94311136552429	7.1710717956543\\
7.00444991392517	6.80857265713501\\
8.11402486714172	7.33898127037048\\
6.74893061509705	5.79787355226135\\
7.03479084347534	7.729295493927\\
6.73314279492187	7.4562519861145\\
8.55396338287354	7.96489248606873\\
7.06274057621765	7.07268247958374\\
6.90810797616577	7.14743900267029\\
7.67921112319946	8.50493629286194\\
7.72804572628784	7.10081067205811\\
7.35137143803406	7.86215653811646\\
7.20724464096069	7.57635934825134\\
8.65766219927979	7.99710210531616\\
6.66398605892944	5.92225595571899\\
6.27708333128357	6.55584786296082\\
8.5088065335083	8.35346331762695\\
6.06622310600281	6.63756893841553\\
8.43578665487671	8.4566415735321\\
7.35526725624084	7.26624516615295\\
7.11135080888367	6.91338411761475\\
6.52404147290039	6.22045140892029\\
7.81680683076477	7.64566386460876\\
7.88837835169983	7.38083188825989\\
};
%\addlegendentry{data2}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left,
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
% \end{axis}
\end{tikzpicture}%
